Deep Black-Box Reinforcement Learning with Movement Primitives

\Episode-based reinforcement learning (ERL) algorithms treat reinforcement learning (RL) as a black-box optimization problem where we learn to select a parameter vector of a controller, often represented as a movement primitive, for a given task descriptor called a context. ERL offers several distinct benefits in comparison to step-based RL. It generates smooth control trajectories, can handle non-Markovian reward definitions, and the resulting exploration in parameter space is well suited for solving sparse reward settings. Yet, the high dimensionality of the movement primitive parameters has so far hampered the effective use of deep RL methods. In this paper, we present a new algorithm for deep ERL. It is based on differentiable trust region layers, a successful on-policy deep RL algorithm. These layers allow us to specify trust regions for the policy update that are solved exactly for each state using convex optimization, which enables policies learning with the high precision required for the ERL. We compare our ERL algorithm to state-of-the-art step-based algorithms in many complex simulated robotic control tasks. In doing so, we investigate different reward formulations - dense, sparse, and non-Markovian. While step-based algorithms perform well only on dense rewards, ERL performs favorably on sparse and non-Markovian rewards. Moreover, our results show that the sparse and the non-Markovian rewards are also often better suited to define the desired behavior, allowing us to obtain considerably higher quality policies compared to step-based RL.

==> tikz_plots/beer_pong/bp_iqm_sample_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, 
  at={(0.03,0.97)},  
  anchor=north west
 },
title={Beer Pong},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-7333790.47619048, xmax=155000000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
xtick={0, 50000000, 100000000, 150000000},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:78019.0476190476,0)
--(axis cs:78019.0476190476,0)
--(axis cs:3978971.42857143,0)
--(axis cs:7879923.80952381,0)
--(axis cs:11780876.1904762,0)
--(axis cs:15681828.5714286,0)
--(axis cs:19582780.952381,0.0025)
--(axis cs:23483733.3333333,0)
--(axis cs:27384685.7142857,0)
--(axis cs:31285638.0952381,0.00375)
--(axis cs:35186590.4761905,0.0025)
--(axis cs:39087542.8571429,0.00375)
--(axis cs:42988495.2380952,0.00625)
--(axis cs:46889447.6190476,0.01)
--(axis cs:50790400,0.015)
--(axis cs:54691352.3809524,0.015)
--(axis cs:58592304.7619048,0.01)
--(axis cs:62493257.1428571,0.0175)
--(axis cs:66394209.5238095,0.02)
--(axis cs:70295161.9047619,0.0175)
--(axis cs:74196114.2857143,0.02125)
--(axis cs:78097066.6666667,0.02125)
--(axis cs:81998019.047619,0.015)
--(axis cs:85898971.4285714,0.02)
--(axis cs:89799923.8095238,0.03375)
--(axis cs:93700876.1904762,0.0175)
--(axis cs:97601828.5714286,0.03)
--(axis cs:101502780.952381,0.03)
--(axis cs:105403733.333333,0.045)
--(axis cs:109304685.714286,0.0375)
--(axis cs:113205638.095238,0.03875)
--(axis cs:117106590.47619,0.045)
--(axis cs:121007542.857143,0.06375)
--(axis cs:124908495.238095,0.06125)
--(axis cs:128809447.619048,0.0675)
--(axis cs:132710400,0.05625)
--(axis cs:136611352.380952,0.07625)
--(axis cs:140512304.761905,0.07)
--(axis cs:144413257.142857,0.0625)
--(axis cs:148314209.52381,0.0925)
--(axis cs:148314209.52381,0.22625)
--(axis cs:148314209.52381,0.22625)
--(axis cs:144413257.142857,0.1575)
--(axis cs:140512304.761905,0.16375)
--(axis cs:136611352.380952,0.19125)
--(axis cs:132710400,0.14375)
--(axis cs:128809447.619048,0.18125)
--(axis cs:124908495.238095,0.17375)
--(axis cs:121007542.857143,0.14375)
--(axis cs:117106590.47619,0.1375)
--(axis cs:113205638.095238,0.11625)
--(axis cs:109304685.714286,0.11375)
--(axis cs:105403733.333333,0.1125)
--(axis cs:101502780.952381,0.1225)
--(axis cs:97601828.5714286,0.0925)
--(axis cs:93700876.1904762,0.09375)
--(axis cs:89799923.8095238,0.06375)
--(axis cs:85898971.4285714,0.0775)
--(axis cs:81998019.047619,0.06125)
--(axis cs:78097066.6666667,0.08)
--(axis cs:74196114.2857143,0.055)
--(axis cs:70295161.9047619,0.05)
--(axis cs:66394209.5238095,0.05875)
--(axis cs:62493257.1428571,0.05125)
--(axis cs:58592304.7619048,0.03)
--(axis cs:54691352.3809524,0.05)
--(axis cs:50790400,0.04125)
--(axis cs:46889447.6190476,0.03125)
--(axis cs:42988495.2380952,0.035)
--(axis cs:39087542.8571429,0.02625)
--(axis cs:35186590.4761905,0.01875)
--(axis cs:31285638.0952381,0.0225)
--(axis cs:27384685.7142857,0.0225)
--(axis cs:23483733.3333333,0.0125)
--(axis cs:19582780.952381,0.0175)
--(axis cs:15681828.5714286,0.01)
--(axis cs:11780876.1904762,0.00375)
--(axis cs:7879923.80952381,0)
--(axis cs:3978971.42857143,0)
--(axis cs:78019.0476190476,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
78019.0476190476 0
3978971.42857143 0
7879923.80952381 0
11780876.1904762 0
15681828.5714286 0.005
19582780.952381 0.0075
23483733.3333333 0.0025
27384685.7142857 0.00375
31285638.0952381 0.0125
35186590.4761905 0.00875
39087542.8571429 0.01125
42988495.2380952 0.01625
46889447.6190476 0.02
50790400 0.025
54691352.3809524 0.02625
58592304.7619048 0.02
62493257.1428571 0.0325
66394209.5238095 0.03625
70295161.9047619 0.03
74196114.2857143 0.035
78097066.6666667 0.04125
81998019.047619 0.03375
85898971.4285714 0.04
89799923.8095238 0.04625
93700876.1904762 0.045
97601828.5714286 0.0525
101502780.952381 0.05375
105403733.333333 0.075
109304685.714286 0.0725
113205638.095238 0.0675
117106590.47619 0.0825
121007542.857143 0.0925
124908495.238095 0.105
128809447.619048 0.115
132710400 0.095
136611352.380952 0.1175
140512304.761905 0.1075
144413257.142857 0.10375
148314209.52381 0.15
};
% \addlegendentry{PPO}

% \path [draw=C4, fill=C4, opacity=0.2]
% (axis cs:48000,0)
% --(axis cs:48000,0)
% --(axis cs:4848000,0)
% --(axis cs:9648000,0)
% --(axis cs:14448000,0)
% --(axis cs:19248000,0)
% --(axis cs:24048000,0)
% --(axis cs:28848000,0)
% --(axis cs:33648000,0)
% --(axis cs:38448000,0.0909090909090909)
% --(axis cs:43248000,0)
% --(axis cs:48048000,0.136363636363636)
% --(axis cs:52848000,0)
% --(axis cs:57648000,0.181818181818182)
% --(axis cs:62448000,0.181818181818182)
% --(axis cs:67248000,0.318181818181818)
% --(axis cs:72048000,0.136363636363636)
% --(axis cs:76848000,0.363636363636364)
% --(axis cs:81648000,0.272727272727273)
% --(axis cs:86448000,0.227272727272727)
% --(axis cs:91248000,0.545454545454545)
% --(axis cs:96048000,0.5)
% --(axis cs:100848000,0.5)
% --(axis cs:105648000,0.5)
% --(axis cs:110448000,0.227272727272727)
% --(axis cs:115248000,0.409090909090909)
% --(axis cs:120048000,0.409090909090909)
% --(axis cs:124848000,0.409090909090909)
% --(axis cs:129648000,0.590909090909091)
% --(axis cs:134448000,0.318181818181818)
% --(axis cs:139248000,0.409090909090909)
% --(axis cs:144048000,0.409090909090909)
% --(axis cs:148848000,0.409090909090909)
% --(axis cs:148848000,0.727272727272727)
% --(axis cs:148848000,0.727272727272727)
% --(axis cs:144048000,1)
% --(axis cs:139248000,0.772727272727273)
% --(axis cs:134448000,0.818181818181818)
% --(axis cs:129648000,1)
% --(axis cs:124848000,0.954545454545455)
% --(axis cs:120048000,0.818181818181818)
% --(axis cs:115248000,0.909090909090909)
% --(axis cs:110448000,0.818181818181818)
% --(axis cs:105648000,0.818181818181818)
% --(axis cs:100848000,0.954545454545455)
% --(axis cs:96048000,0.909090909090909)
% --(axis cs:91248000,1)
% --(axis cs:86448000,0.909090909090909)
% --(axis cs:81648000,0.590909090909091)
% --(axis cs:76848000,0.772727272727273)
% --(axis cs:72048000,0.636363636363636)
% --(axis cs:67248000,0.5)
% --(axis cs:62448000,0.636363636363636)
% --(axis cs:57648000,0.5)
% --(axis cs:52848000,0.318181818181818)
% --(axis cs:48048000,0.5)
% --(axis cs:43248000,0.272727272727273)
% --(axis cs:38448000,0.454545454545455)
% --(axis cs:33648000,0.272727272727273)
% --(axis cs:28848000,0)
% --(axis cs:24048000,0)
% --(axis cs:19248000,0)
% --(axis cs:14448000,0)
% --(axis cs:9648000,0)
% --(axis cs:4848000,0)
% --(axis cs:48000,0)
% --cycle;

% \addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
% table {%
% 48000 0
% 4848000 0
% 9648000 0
% 14448000 0
% 19248000 0
% 24048000 0
% 28848000 0
% 33648000 0.0909090909090909
% 38448000 0.272727272727273
% 43248000 0.0909090909090909
% 48048000 0.318181818181818
% 52848000 0.136363636363636
% 57648000 0.363636363636364
% 62448000 0.363636363636364
% 67248000 0.5
% 72048000 0.318181818181818
% 76848000 0.590909090909091
% 81648000 0.454545454545455
% 86448000 0.590909090909091
% 91248000 0.818181818181818
% 96048000 0.727272727272727
% 100848000 0.772727272727273
% 105648000 0.636363636363636
% 110448000 0.545454545454545
% 115248000 0.727272727272727
% 120048000 0.636363636363636
% 124848000 0.727272727272727
% 129648000 0.863636363636364
% 134448000 0.590909090909091
% 139248000 0.590909090909091
% 144048000 0.772727272727273
% 148848000 0.545454545454545
% };
% \addlegendentry{BBRL-PPO}
%% Next: Smoothed
% \path [draw=C4, fill=C4, opacity=0.2]
% (axis cs:48000,0)
% --(axis cs:48000,0)
% --(axis cs:2448000,0)
% --(axis cs:4848000,0)
% --(axis cs:7248000,0)
% --(axis cs:9648000,0)
% --(axis cs:12048000,0)
% --(axis cs:14448000,0)
% --(axis cs:16848000,0)
% --(axis cs:19248000,0)
% --(axis cs:21648000,0)
% --(axis cs:24048000,0)
% --(axis cs:26448000,0)
% --(axis cs:28848000,0)
% --(axis cs:31248000,0)
% --(axis cs:33648000,0)
% --(axis cs:36048000,0.02335888905)
% --(axis cs:38448000,0.11375)
% --(axis cs:40848000,0.093597)
% --(axis cs:43248000,0.04630686375)
% --(axis cs:45648000,0.037547588100435)
% --(axis cs:48048000,0.115944135800878)
% --(axis cs:50448000,0.0998619151183132)
% --(axis cs:52848000,0.0583161075059034)
% --(axis cs:55248000,0.0571714126952595)
% --(axis cs:57648000,0.166896531274087)
% --(axis cs:60048000,0.193843628044439)
% --(axis cs:62448000,0.236226338389977)
% --(axis cs:64848000,0.274995196726108)
% --(axis cs:67248000,0.370546244914487)
% --(axis cs:69648000,0.204610823178905)
% --(axis cs:72048000,0.197001370366521)
% --(axis cs:74448000,0.36966796989283)
% --(axis cs:76848000,0.388446310720078)
% --(axis cs:79248000,0.423756987444596)
% --(axis cs:81648000,0.360224242794018)
% --(axis cs:84048000,0.377473200875446)
% --(axis cs:86448000,0.318999909123207)
% --(axis cs:88848000,0.405838945898886)
% --(axis cs:91248000,0.553599637308465)
% --(axis cs:93648000,0.493963367580619)
% --(axis cs:96048000,0.526067559875331)
% --(axis cs:98448000,0.314416146859053)
% --(axis cs:100848000,0.490710366091877)
% --(axis cs:103248000,0.455185050699449)
% --(axis cs:105648000,0.504770569343959)
% --(axis cs:108048000,0.50882746705547)
% --(axis cs:110448000,0.396340438867672)
% --(axis cs:112848000,0.525883748804192)
% --(axis cs:115248000,0.507552741492758)
% --(axis cs:117648000,0.511321376916726)
% --(axis cs:120048000,0.448100765940868)
% --(axis cs:122448000,0.513282143058017)
% --(axis cs:124848000,0.484830690697648)
% --(axis cs:127248000,0.597711662821179)
% --(axis cs:129648000,0.651540038984226)
% --(axis cs:132048000,0.453109940389298)
% --(axis cs:134448000,0.410286420660166)
% --(axis cs:136848000,0.534685040511978)
% --(axis cs:139248000,0.527077900025089)
% --(axis cs:141648000,0.459355617061736)
% --(axis cs:144048000,0.495320915771804)
% --(axis cs:146448000,0.645092453357731)
% --(axis cs:148848000,0.5188053839708)
% --(axis cs:148848000,0.766628053068359)
% --(axis cs:148848000,0.766628053068359)
% --(axis cs:146448000,0.922520897674295)
% --(axis cs:144048000,0.905780779054346)
% --(axis cs:141648000,0.867289706409695)
% --(axis cs:139248000,0.772434002274671)
% --(axis cs:136848000,0.922057301064745)
% --(axis cs:134448000,0.796587431642979)
% --(axis cs:132048000,0.921384836839584)
% --(axis cs:129648000,0.926579083026391)
% --(axis cs:127248000,0.870925339944735)
% --(axis cs:124848000,0.89953429790847)
% --(axis cs:122448000,0.868183594370577)
% --(axis cs:120048000,0.760264523438521)
% --(axis cs:117648000,0.796963413124785)
% --(axis cs:115248000,0.831928413306888)
% --(axis cs:112848000,0.848987218621369)
% --(axis cs:110448000,0.773681261826466)
% --(axis cs:108048000,0.891257042651387)
% --(axis cs:105648000,0.790856098605291)
% --(axis cs:103248000,0.676776048475391)
% --(axis cs:100848000,0.85566371994421)
% --(axis cs:98448000,0.769752535807586)
% --(axis cs:96048000,0.866696457497343)
% --(axis cs:93648000,0.732858084585073)
% --(axis cs:91248000,0.912495301688177)
% --(axis cs:88848000,0.786046577354981)
% --(axis cs:86448000,0.879143828876614)
% --(axis cs:84048000,0.799708590088559)
% --(axis cs:81648000,0.623721398596693)
% --(axis cs:79248000,0.676977289567399)
% --(axis cs:76848000,0.762602057799045)
% --(axis cs:74448000,0.708308293465103)
% --(axis cs:72048000,0.602490989950737)
% --(axis cs:69648000,0.55893348298864)
% --(axis cs:67248000,0.546751654474833)
% --(axis cs:64848000,0.740700770815004)
% --(axis cs:62448000,0.561753141457964)
% --(axis cs:60048000,0.525407891082988)
% --(axis cs:57648000,0.469640438620231)
% --(axis cs:55248000,0.379069691452761)
% --(axis cs:52848000,0.33031469137415)
% --(axis cs:50448000,0.301504921657651)
% --(axis cs:48048000,0.378470770340884)
% --(axis cs:45648000,0.218713003291685)
% --(axis cs:43248000,0.280909722776559)
% --(axis cs:40848000,0.309614137875)
% --(axis cs:38448000,0.385357666715)
% --(axis cs:36048000,0.26688079635)
% --(axis cs:33648000,0.2255476545)
% --(axis cs:31248000,0.0063)
% --(axis cs:28848000,0)
% --(axis cs:26448000,0)
% --(axis cs:24048000,0)
% --(axis cs:21648000,0)
% --(axis cs:19248000,0)
% --(axis cs:16848000,0)
% --(axis cs:14448000,0)
% --(axis cs:12048000,0)
% --(axis cs:9648000,0)
% --(axis cs:7248000,0)
% --(axis cs:4848000,0)
% --(axis cs:2448000,0)
% --(axis cs:48000,0)
% --cycle;

% \addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
% table {%
% 48000 0
% 2448000 0
% 4848000 0
% 7248000 0
% 9648000 0
% 12048000 0
% 14448000 0
% 16848000 0
% 19248000 0
% 21648000 0
% 24048000 0
% 26448000 0
% 28848000 0
% 31248000 0
% 33648000 0.0846026545
% 36048000 0.11638079635
% 38448000 0.249114238905
% 40848000 0.1938685
% 43248000 0.13918767700145
% 45648000 0.096233649450435
% 48048000 0.25565225533513
% 50448000 0.185521547600539
% 52848000 0.169003027628712
% 55248000 0.205776877693614
% 57648000 0.352228293004
% 60048000 0.35002200843441
% 62448000 0.40849477148957
% 64848000 0.528315063676234
% 67248000 0.46644025075129
% 69648000 0.373733073328765
% 72048000 0.396078774162647
% 74448000 0.528615443568668
% 76848000 0.582869011805355
% 79248000 0.543905871779805
% 81648000 0.500299600891068
% 84048000 0.62610949111773
% 86448000 0.637418373187646
% 88848000 0.611836741666703
% 91248000 0.782299990631805
% 93648000 0.616019589350544
% 96048000 0.724657308333958
% 98448000 0.556936598995587
% 100848000 0.686287361364828
% 103248000 0.570488378481495
% 105648000 0.634354703445477
% 108048000 0.73458451560143
% 110448000 0.604772494389479
% 112848000 0.709180801004956
% 115248000 0.702034634113476
% 117648000 0.672850872597089
% 120048000 0.596570141810886
% 122448000 0.732405211563261
% 124848000 0.769405330908096
% 127248000 0.743048108859691
% 129648000 0.841499440658139
% 132048000 0.742857405548597
% 134448000 0.600055628877216
% 136848000 0.737928989660488
% 139248000 0.66360821330617
% 141648000 0.706831930643638
% 144048000 0.748782798218539
% 146448000 0.807049264271029
% 148848000 0.627680603167012
% };
% \addlegendentry{BBRL-PPO}
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:48000,0)
--(axis cs:48000,0)
--(axis cs:2448000,0)
--(axis cs:4848000,0)
--(axis cs:7248000,0)
--(axis cs:9648000,0)
--(axis cs:12048000,0)
--(axis cs:14448000,0)
--(axis cs:16848000,0)
--(axis cs:19248000,0)
--(axis cs:21648000,0)
--(axis cs:24048000,0)
--(axis cs:26448000,0.00666666666666667)
--(axis cs:28848000,0.00666666666666667)
--(axis cs:31248000,0.06)
--(axis cs:33648000,0.06)
--(axis cs:36048000,0.12)
--(axis cs:38448000,0.106666666666667)
--(axis cs:40848000,0.12)
--(axis cs:43248000,0.14)
--(axis cs:45648000,0.14)
--(axis cs:48048000,0.153333333333333)
--(axis cs:50448000,0.126666666666667)
--(axis cs:52848000,0.226666666666667)
--(axis cs:55248000,0.153333333333333)
--(axis cs:57648000,0.2)
--(axis cs:60048000,0.2)
--(axis cs:62448000,0.213333333333333)
--(axis cs:64848000,0.273333333333333)
--(axis cs:67248000,0.32)
--(axis cs:69648000,0.28)
--(axis cs:72048000,0.32)
--(axis cs:74448000,0.333333333333333)
--(axis cs:76848000,0.38)
--(axis cs:79248000,0.433333333333333)
--(axis cs:81648000,0.406666666666667)
--(axis cs:84048000,0.426666666666667)
--(axis cs:86448000,0.506666666666667)
--(axis cs:88848000,0.36)
--(axis cs:91248000,0.446666666666667)
--(axis cs:93648000,0.5)
--(axis cs:96048000,0.453333333333333)
--(axis cs:98448000,0.466666666666667)
--(axis cs:100848000,0.466666666666667)
--(axis cs:103248000,0.446666666666667)
--(axis cs:105648000,0.506666666666667)
--(axis cs:108048000,0.466666666666667)
--(axis cs:110448000,0.506666666666667)
--(axis cs:112848000,0.48)
--(axis cs:115248000,0.426666666666667)
--(axis cs:117648000,0.493333333333333)
--(axis cs:120048000,0.533333333333333)
--(axis cs:122448000,0.466666666666667)
--(axis cs:124848000,0.52)
--(axis cs:127248000,0.513333333333333)
--(axis cs:129648000,0.4)
--(axis cs:132048000,0.513333333333333)
--(axis cs:134448000,0.48)
--(axis cs:136848000,0.533333333333333)
--(axis cs:139248000,0.506666666666667)
--(axis cs:141648000,0.506666666666667)
--(axis cs:144048000,0.546666666666667)
--(axis cs:146448000,0.52)
--(axis cs:148848000,0.5)
--(axis cs:148848000,0.813333333333333)
--(axis cs:148848000,0.813333333333333)
--(axis cs:146448000,0.76)
--(axis cs:144048000,0.766666666666667)
--(axis cs:141648000,0.793333333333333)
--(axis cs:139248000,0.733333333333333)
--(axis cs:136848000,0.806666666666667)
--(axis cs:134448000,0.8)
--(axis cs:132048000,0.753333333333333)
--(axis cs:129648000,0.7)
--(axis cs:127248000,0.773333333333333)
--(axis cs:124848000,0.713333333333333)
--(axis cs:122448000,0.753333333333333)
--(axis cs:120048000,0.746666666666667)
--(axis cs:117648000,0.76)
--(axis cs:115248000,0.72)
--(axis cs:112848000,0.726666666666667)
--(axis cs:110448000,0.713333333333333)
--(axis cs:108048000,0.746666666666667)
--(axis cs:105648000,0.753333333333333)
--(axis cs:103248000,0.746666666666667)
--(axis cs:100848000,0.766666666666667)
--(axis cs:98448000,0.753333333333333)
--(axis cs:96048000,0.746666666666667)
--(axis cs:93648000,0.78)
--(axis cs:91248000,0.693333333333333)
--(axis cs:88848000,0.72)
--(axis cs:86448000,0.733333333333333)
--(axis cs:84048000,0.633333333333333)
--(axis cs:81648000,0.68)
--(axis cs:79248000,0.7)
--(axis cs:76848000,0.686666666666667)
--(axis cs:74448000,0.586666666666667)
--(axis cs:72048000,0.54)
--(axis cs:69648000,0.486666666666667)
--(axis cs:67248000,0.493333333333333)
--(axis cs:64848000,0.426666666666667)
--(axis cs:62448000,0.386666666666667)
--(axis cs:60048000,0.413333333333333)
--(axis cs:57648000,0.42)
--(axis cs:55248000,0.32)
--(axis cs:52848000,0.36)
--(axis cs:50448000,0.246666666666667)
--(axis cs:48048000,0.266666666666667)
--(axis cs:45648000,0.273333333333333)
--(axis cs:43248000,0.3)
--(axis cs:40848000,0.293333333333333)
--(axis cs:38448000,0.24)
--(axis cs:36048000,0.306666666666667)
--(axis cs:33648000,0.18)
--(axis cs:31248000,0.173333333333333)
--(axis cs:28848000,0.0933333333333333)
--(axis cs:26448000,0.06)
--(axis cs:24048000,0.02)
--(axis cs:21648000,0)
--(axis cs:19248000,0)
--(axis cs:16848000,0)
--(axis cs:14448000,0)
--(axis cs:12048000,0)
--(axis cs:9648000,0)
--(axis cs:7248000,0)
--(axis cs:4848000,0)
--(axis cs:2448000,0)
--(axis cs:48000,0)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
48000 0
2448000 0
4848000 0
7248000 0
9648000 0
12048000 0
14448000 0
16848000 0
19248000 0
21648000 0
24048000 0
26448000 0.0333333333333333
28848000 0.04
31248000 0.12
33648000 0.126666666666667
36048000 0.22
38448000 0.186666666666667
40848000 0.2
43248000 0.226666666666667
45648000 0.22
48048000 0.213333333333333
50448000 0.193333333333333
52848000 0.293333333333333
55248000 0.226666666666667
57648000 0.313333333333333
60048000 0.306666666666667
62448000 0.293333333333333
64848000 0.34
67248000 0.406666666666667
69648000 0.4
72048000 0.453333333333333
74448000 0.473333333333333
76848000 0.553333333333333
79248000 0.586666666666667
81648000 0.58
84048000 0.54
86448000 0.68
88848000 0.566666666666667
91248000 0.613333333333333
93648000 0.72
96048000 0.633333333333333
98448000 0.66
100848000 0.706666666666667
103248000 0.646666666666667
105648000 0.68
108048000 0.653333333333333
110448000 0.646666666666667
112848000 0.673333333333333
115248000 0.593333333333333
117648000 0.68
120048000 0.68
122448000 0.66
124848000 0.653333333333333
127248000 0.686666666666667
129648000 0.596666666666667
132048000 0.68
134448000 0.713333333333333
136848000 0.72
139248000 0.66
141648000 0.713333333333333
144048000 0.713333333333333
146448000 0.68
148848000 0.72
};
% \addlegendentry{BBRL-PPO}
% \path [draw=C0, fill=C0, opacity=0.2]
% (axis cs:240000,0)
% --(axis cs:240000,0)
% --(axis cs:2640000,0)
% --(axis cs:5040000,0)
% --(axis cs:7440000,0)
% --(axis cs:9840000,0)
% --(axis cs:12240000,0)
% --(axis cs:14640000,0)
% --(axis cs:17040000,0)
% --(axis cs:19440000,0)
% --(axis cs:21840000,0)
% --(axis cs:24240000,0)
% --(axis cs:26640000,0)
% --(axis cs:29040000,0)
% --(axis cs:31440000,0)
% --(axis cs:33840000,0)
% --(axis cs:36240000,0)
% --(axis cs:38640000,0)
% --(axis cs:41040000,0)
% --(axis cs:43440000,0)
% --(axis cs:45840000,0)
% --(axis cs:48240000,0)
% --(axis cs:50640000,0)
% --(axis cs:53040000,0)
% --(axis cs:55440000,0)
% --(axis cs:57840000,0.05)
% --(axis cs:60240000,0)
% --(axis cs:62640000,0.05)
% --(axis cs:65040000,0.25)
% --(axis cs:67440000,0.2)
% --(axis cs:69840000,0)
% --(axis cs:72240000,0.25)
% --(axis cs:74640000,0.1)
% --(axis cs:77040000,0.15)
% --(axis cs:79440000,0.45)
% --(axis cs:81840000,0.15)
% --(axis cs:84240000,0.15)
% --(axis cs:86640000,0.4)
% --(axis cs:89040000,0.15)
% --(axis cs:91440000,0.35)
% --(axis cs:93840000,0.5)
% --(axis cs:96240000,0.35)
% --(axis cs:98640000,0.55)
% --(axis cs:101040000,0.2)
% --(axis cs:103440000,0.5)
% --(axis cs:105840000,0.5)
% --(axis cs:108240000,0.5)
% --(axis cs:110640000,0.65)
% --(axis cs:113040000,0.45)
% --(axis cs:115440000,0.25)
% --(axis cs:117840000,0.55)
% --(axis cs:120240000,0.5)
% --(axis cs:122640000,0.5)
% --(axis cs:125040000,0.5)
% --(axis cs:127440000,0.5)
% --(axis cs:129840000,0.5)
% --(axis cs:132240000,0.55)
% --(axis cs:134640000,0.75)
% --(axis cs:137040000,0.6)
% --(axis cs:139440000,0.5)
% --(axis cs:141840000,0.6)
% --(axis cs:144240000,0.7)
% --(axis cs:146640000,0.55)
% --(axis cs:149040000,0.7)
% --(axis cs:149040000,1)
% --(axis cs:149040000,1)
% --(axis cs:146640000,0.95)
% --(axis cs:144240000,1)
% --(axis cs:141840000,1)
% --(axis cs:139440000,0.85)
% --(axis cs:137040000,1)
% --(axis cs:134640000,1)
% --(axis cs:132240000,0.95)
% --(axis cs:129840000,0.95)
% --(axis cs:127440000,0.8)
% --(axis cs:125040000,0.85)
% --(axis cs:122640000,0.75)
% --(axis cs:120240000,0.9)
% --(axis cs:117840000,0.95)
% --(axis cs:115440000,0.8)
% --(axis cs:113040000,0.85)
% --(axis cs:110640000,1)
% --(axis cs:108240000,0.85)
% --(axis cs:105840000,0.8)
% --(axis cs:103440000,0.75)
% --(axis cs:101040000,0.55)
% --(axis cs:98640000,0.95)
% --(axis cs:96240000,0.7)
% --(axis cs:93840000,0.55)
% --(axis cs:91440000,0.55)
% --(axis cs:89040000,0.55)
% --(axis cs:86640000,0.75)
% --(axis cs:84240000,0.55)
% --(axis cs:81840000,0.6)
% --(axis cs:79440000,0.55)
% --(axis cs:77040000,0.5)
% --(axis cs:74640000,0.5)
% --(axis cs:72240000,0.5)
% --(axis cs:69840000,0.35)
% --(axis cs:67440000,0.6)
% --(axis cs:65040000,0.55)
% --(axis cs:62640000,0.45)
% --(axis cs:60240000,0.3)
% --(axis cs:57840000,0.5)
% --(axis cs:55440000,0.4)
% --(axis cs:53040000,0.3)
% --(axis cs:50640000,0)
% --(axis cs:48240000,0)
% --(axis cs:45840000,0)
% --(axis cs:43440000,0)
% --(axis cs:41040000,0)
% --(axis cs:38640000,0.05)
% --(axis cs:36240000,0)
% --(axis cs:33840000,0)
% --(axis cs:31440000,0)
% --(axis cs:29040000,0)
% --(axis cs:26640000,0)
% --(axis cs:24240000,0)
% --(axis cs:21840000,0)
% --(axis cs:19440000,0)
% --(axis cs:17040000,0)
% --(axis cs:14640000,0)
% --(axis cs:12240000,0)
% --(axis cs:9840000,0)
% --(axis cs:7440000,0)
% --(axis cs:5040000,0)
% --(axis cs:2640000,0)
% --(axis cs:240000,0)
% --cycle;

% \addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
% table {%
% 240000 0
% 2640000 0
% 5040000 0
% 7440000 0
% 9840000 0
% 12240000 0
% 14640000 0
% 17040000 0
% 19440000 0
% 21840000 0
% 24240000 0
% 26640000 0
% 29040000 0
% 31440000 0
% 33840000 0
% 36240000 0
% 38640000 0
% 41040000 0
% 43440000 0
% 45840000 0
% 48240000 0
% 50640000 0
% 53040000 0.1
% 55440000 0.2
% 57840000 0.25
% 60240000 0.1
% 62640000 0.25
% 65040000 0.45
% 67440000 0.4
% 69840000 0.15
% 72240000 0.45
% 74640000 0.3
% 77040000 0.35
% 79440000 0.5
% 81840000 0.35
% 84240000 0.35
% 86640000 0.55
% 89040000 0.35
% 91440000 0.5
% 93840000 0.5
% 96240000 0.5
% 98640000 0.75
% 101040000 0.4
% 103440000 0.55
% 105840000 0.6
% 108240000 0.65
% 110640000 0.85
% 113040000 0.65
% 115440000 0.55
% 117840000 0.75
% 120240000 0.7
% 122640000 0.55
% 125040000 0.65
% 127440000 0.6
% 129840000 0.75
% 132240000 0.75
% 134640000 0.95
% 137040000 0.8
% 139440000 0.65
% 141840000 0.8
% 144240000 0.9
% 146640000 0.75
% 149040000 0.9
% };
% \addlegendentry{BBRL-TRPL}
% next: smoothed
% \path [draw=C0, fill=C0, opacity=0.2]
% (axis cs:240000,0)
% --(axis cs:240000,0)
% --(axis cs:2640000,0)
% --(axis cs:5040000,0)
% --(axis cs:7440000,0)
% --(axis cs:9840000,0)
% --(axis cs:12240000,0)
% --(axis cs:14640000,0)
% --(axis cs:17040000,0)
% --(axis cs:19440000,0)
% --(axis cs:21840000,0)
% --(axis cs:24240000,0)
% --(axis cs:26640000,0)
% --(axis cs:29040000,0)
% --(axis cs:31440000,0)
% --(axis cs:33840000,0)
% --(axis cs:36240000,0)
% --(axis cs:38640000,0)
% --(axis cs:41040000,0)
% --(axis cs:43440000,0)
% --(axis cs:45840000,0)
% --(axis cs:48240000,0)
% --(axis cs:50640000,0)
% --(axis cs:53040000,0.00031895947125)
% --(axis cs:55440000,0.04124265705)
% --(axis cs:57840000,0.124500471053875)
% --(axis cs:60240000,0.05607026867295)
% --(axis cs:62640000,0.084590687570655)
% --(axis cs:65040000,0.244038299876533)
% --(axis cs:67440000,0.246512412410417)
% --(axis cs:69840000,0.125612515559236)
% --(axis cs:72240000,0.241037696279718)
% --(axis cs:74640000,0.177326239799548)
% --(axis cs:77040000,0.188883452873359)
% --(axis cs:79440000,0.380416721734254)
% --(axis cs:81840000,0.236551771117781)
% --(axis cs:84240000,0.229081021701161)
% --(axis cs:86640000,0.359446034622749)
% --(axis cs:89040000,0.258196716179628)
% --(axis cs:91440000,0.371938884208714)
% --(axis cs:93840000,0.438906644423435)
% --(axis cs:96240000,0.404767286978293)
% --(axis cs:98640000,0.519944973658244)
% --(axis cs:101040000,0.353609758697224)
% --(axis cs:103440000,0.477102692021944)
% --(axis cs:105840000,0.502316928022206)
% --(axis cs:108240000,0.50799220013314)
% --(axis cs:110640000,0.617617805229883)
% --(axis cs:113040000,0.529532430676819)
% --(axis cs:115440000,0.41238594650311)
% --(axis cs:117840000,0.552554280196723)
% --(axis cs:120240000,0.558025895108035)
% --(axis cs:122640000,0.543023313289041)
% --(axis cs:125040000,0.534437726692642)
% --(axis cs:127440000,0.547199176378109)
% --(axis cs:129840000,0.520139447695738)
% --(axis cs:132240000,0.616517853970382)
% --(axis cs:134640000,0.730474826485396)
% --(axis cs:137040000,0.663579422124983)
% --(axis cs:139440000,0.590950431008734)
% --(axis cs:141840000,0.648239113700336)
% --(axis cs:144240000,0.690427095055815)
% --(axis cs:146640000,0.62455119531305)
% --(axis cs:149040000,0.692828631085099)
% --(axis cs:149040000,0.916168061788898)
% --(axis cs:149040000,0.916168061788898)
% --(axis cs:146640000,0.863352089600128)
% --(axis cs:144240000,0.947454993545356)
% --(axis cs:141840000,0.863248081395354)
% --(axis cs:139440000,0.824794175386619)
% --(axis cs:137040000,0.936391052916882)
% --(axis cs:134640000,0.921583696463027)
% --(axis cs:132240000,0.836420539221373)
% --(axis cs:129840000,0.869622231848817)
% --(axis cs:127440000,0.766619832623491)
% --(axis cs:125040000,0.810741789812582)
% --(axis cs:122640000,0.75134205143045)
% --(axis cs:120240000,0.842391428358766)
% --(axis cs:117840000,0.84298749575841)
% --(axis cs:115440000,0.743337085083459)
% --(axis cs:113040000,0.794860796901528)
% --(axis cs:110640000,0.894742191000635)
% --(axis cs:108240000,0.810006238418554)
% --(axis cs:105840000,0.746059091132139)
% --(axis cs:103440000,0.654902706616129)
% --(axis cs:101040000,0.579203026541048)
% --(axis cs:98640000,0.834992654010788)
% --(axis cs:96240000,0.663409880329996)
% --(axis cs:93840000,0.57010183807298)
% --(axis cs:91440000,0.54171148403837)
% --(axis cs:89040000,0.558182664547101)
% --(axis cs:86640000,0.664895137014169)
% --(axis cs:84240000,0.497991103800689)
% --(axis cs:81840000,0.563483426753921)
% --(axis cs:79440000,0.525844506410343)
% --(axis cs:77040000,0.455991925707294)
% --(axis cs:74640000,0.444377590514497)
% --(axis cs:72240000,0.45331861329343)
% --(axis cs:69840000,0.386677506621691)
% --(axis cs:67440000,0.565251352385515)
% --(axis cs:65040000,0.490937038322412)
% --(axis cs:62640000,0.385034035799752)
% --(axis cs:60240000,0.318303254659163)
% --(axis cs:57840000,0.396692313572625)
% --(axis cs:55440000,0.342300688905)
% --(axis cs:53040000,0.24150229635)
% --(axis cs:50640000,0.0063331695)
% --(axis cs:48240000,0.00135513)
% --(axis cs:45840000,0.00443205)
% --(axis cs:43440000,0.0097335)
% --(axis cs:41040000,0.021)
% --(axis cs:38640000,0.07)
% --(axis cs:36240000,0.021)
% --(axis cs:33840000,0)
% --(axis cs:31440000,0)
% --(axis cs:29040000,0)
% --(axis cs:26640000,0)
% --(axis cs:24240000,0)
% --(axis cs:21840000,0)
% --(axis cs:19440000,0)
% --(axis cs:17040000,0)
% --(axis cs:14640000,0)
% --(axis cs:12240000,0)
% --(axis cs:9840000,0)
% --(axis cs:7440000,0)
% --(axis cs:5040000,0)
% --(axis cs:2640000,0)
% --(axis cs:240000,0)
% --cycle;

% \addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
% table {%
% 240000 0
% 2640000 0
% 5040000 0
% 7440000 0
% 9840000 0
% 12240000 0
% 14640000 0
% 17040000 0
% 19440000 0
% 21840000 0
% 24240000 0
% 26640000 0
% 29040000 0
% 31440000 0
% 33840000 0
% 36240000 0
% 38640000 0.00315
% 41040000 0.000945
% 43440000 0.0002835
% 45840000 0.00036855
% 48240000 0.000110565
% 50640000 0.0001182195
% 53040000 0.09135213535
% 55440000 0.177903344255
% 57840000 0.2589004882765
% 60240000 0.155311445653
% 62640000 0.2282084336959
% 65040000 0.395186863183466
% 67440000 0.416571176186001
% 69840000 0.2486342871843
% 72240000 0.3714676929636
% 74640000 0.32368515566514
% 77040000 0.336861220268714
% 79440000 0.455830475167234
% 81840000 0.383722697506039
% 84240000 0.35151635465875
% 86640000 0.510539374142729
% 89040000 0.424475136564677
% 91440000 0.461793363657433
% 93840000 0.497236506090214
% 96240000 0.534737447531545
% 98640000 0.676355375806516
% 101040000 0.473487711517541
% 103440000 0.536844577145843
% 105840000 0.604490017982226
% 108240000 0.62990644558617
% 110640000 0.764771629283198
% 113040000 0.659832566787757
% 115440000 0.58143825862727
% 117840000 0.707269768454087
% 120240000 0.689290707516813
% 122640000 0.624221896944172
% 125040000 0.668747124870897
% 127440000 0.645589729685296
% 129840000 0.699254535823822
% 132240000 0.723250983326889
% 134640000 0.85296223095435
% 137040000 0.809130139309227
% 139440000 0.696352387452872
% 141840000 0.763984295477689
% 144240000 0.856124421183585
% 146640000 0.732968307141602
% 149040000 0.815923637004774
% };
% \addlegendentry{BBRL-TRPL}
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:48000,0)
--(axis cs:48000,0)
--(axis cs:2448000,0)
--(axis cs:4848000,0)
--(axis cs:7248000,0)
--(axis cs:9648000,0)
--(axis cs:12048000,0)
--(axis cs:14448000,0)
--(axis cs:16848000,0)
--(axis cs:19248000,0)
--(axis cs:21648000,0)
--(axis cs:24048000,0)
--(axis cs:26448000,0)
--(axis cs:28848000,0)
--(axis cs:31248000,0)
--(axis cs:33648000,0)
--(axis cs:36048000,0)
--(axis cs:38448000,0)
--(axis cs:40848000,0)
--(axis cs:43248000,0)
--(axis cs:45648000,0)
--(axis cs:48048000,0.02)
--(axis cs:50448000,0.0266666666666667)
--(axis cs:52848000,0.106666666666667)
--(axis cs:55248000,0.166666666666667)
--(axis cs:57648000,0.226666666666667)
--(axis cs:60048000,0.18)
--(axis cs:62448000,0.22)
--(axis cs:64848000,0.206666666666667)
--(axis cs:67248000,0.233333333333333)
--(axis cs:69648000,0.2)
--(axis cs:72048000,0.193333333333333)
--(axis cs:74448000,0.266666666666667)
--(axis cs:76848000,0.206666666666667)
--(axis cs:79248000,0.253333333333333)
--(axis cs:81648000,0.273333333333333)
--(axis cs:84048000,0.273333333333333)
--(axis cs:86448000,0.266666666666667)
--(axis cs:88848000,0.3)
--(axis cs:91248000,0.373333333333333)
--(axis cs:93648000,0.4)
--(axis cs:96048000,0.4)
--(axis cs:98448000,0.466666666666667)
--(axis cs:100848000,0.526666666666667)
--(axis cs:103248000,0.533333333333333)
--(axis cs:105648000,0.52)
--(axis cs:108048000,0.56)
--(axis cs:110448000,0.56)
--(axis cs:112848000,0.68)
--(axis cs:115248000,0.56)
--(axis cs:117648000,0.6)
--(axis cs:120048000,0.613333333333333)
--(axis cs:122448000,0.64)
--(axis cs:124848000,0.62)
--(axis cs:127248000,0.64)
--(axis cs:129648000,0.613333333333333)
--(axis cs:132048000,0.68)
--(axis cs:134448000,0.653333333333333)
--(axis cs:136848000,0.666666666666667)
--(axis cs:139248000,0.62)
--(axis cs:141648000,0.66)
--(axis cs:144048000,0.64)
--(axis cs:146448000,0.633333333333333)
--(axis cs:148848000,0.66)
--(axis cs:148848000,0.8)
--(axis cs:148848000,0.8)
--(axis cs:146448000,0.746666666666667)
--(axis cs:144048000,0.74)
--(axis cs:141648000,0.78)
--(axis cs:139248000,0.733333333333333)
--(axis cs:136848000,0.8)
--(axis cs:134448000,0.793333333333333)
--(axis cs:132048000,0.786666666666667)
--(axis cs:129648000,0.733333333333333)
--(axis cs:127248000,0.773333333333333)
--(axis cs:124848000,0.726666666666667)
--(axis cs:122448000,0.746666666666667)
--(axis cs:120048000,0.766666666666667)
--(axis cs:117648000,0.706666666666667)
--(axis cs:115248000,0.686666666666667)
--(axis cs:112848000,0.793333333333333)
--(axis cs:110448000,0.72)
--(axis cs:108048000,0.7)
--(axis cs:105648000,0.666666666666667)
--(axis cs:103248000,0.633333333333333)
--(axis cs:100848000,0.68)
--(axis cs:98448000,0.633333333333333)
--(axis cs:96048000,0.606666666666667)
--(axis cs:93648000,0.553333333333333)
--(axis cs:91248000,0.5)
--(axis cs:88848000,0.413333333333333)
--(axis cs:86448000,0.453333333333333)
--(axis cs:84048000,0.433333333333333)
--(axis cs:81648000,0.34)
--(axis cs:79248000,0.413333333333333)
--(axis cs:76848000,0.373333333333333)
--(axis cs:74448000,0.366666666666667)
--(axis cs:72048000,0.34)
--(axis cs:69648000,0.333333333333333)
--(axis cs:67248000,0.36)
--(axis cs:64848000,0.326666666666667)
--(axis cs:62448000,0.293333333333333)
--(axis cs:60048000,0.3)
--(axis cs:57648000,0.333333333333333)
--(axis cs:55248000,0.36)
--(axis cs:52848000,0.213333333333333)
--(axis cs:50448000,0.12)
--(axis cs:48048000,0.08)
--(axis cs:45648000,0.0466666666666667)
--(axis cs:43248000,0.02)
--(axis cs:40848000,0.0266666666666667)
--(axis cs:38448000,0.0266666666666667)
--(axis cs:36048000,0.04)
--(axis cs:33648000,0.0533333333333333)
--(axis cs:31248000,0.00666666666666667)
--(axis cs:28848000,0)
--(axis cs:26448000,0)
--(axis cs:24048000,0)
--(axis cs:21648000,0)
--(axis cs:19248000,0)
--(axis cs:16848000,0)
--(axis cs:14448000,0)
--(axis cs:12048000,0)
--(axis cs:9648000,0)
--(axis cs:7248000,0)
--(axis cs:4848000,0)
--(axis cs:2448000,0)
--(axis cs:48000,0)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
48000 0
2448000 0
4848000 0
7248000 0
9648000 0
12048000 0
14448000 0
16848000 0
19248000 0
21648000 0
24048000 0
26448000 0
28848000 0
31248000 0
33648000 0.0266666666666667
36048000 0.0133333333333333
38448000 0
40848000 0
43248000 0
45648000 0.02
48048000 0.0466666666666667
50448000 0.0733333333333333
52848000 0.153333333333333
55248000 0.26
57648000 0.266666666666667
60048000 0.24
62448000 0.26
64848000 0.266666666666667
67248000 0.3
69648000 0.266666666666667
72048000 0.26
74448000 0.326666666666667
76848000 0.28
79248000 0.333333333333333
81648000 0.313333333333333
84048000 0.333333333333333
86448000 0.373333333333333
88848000 0.346666666666667
91248000 0.44
93648000 0.46
96048000 0.506666666666667
98448000 0.56
100848000 0.613333333333333
103248000 0.58
105648000 0.593333333333333
108048000 0.613333333333333
110448000 0.633333333333333
112848000 0.733333333333333
115248000 0.62
117648000 0.653333333333333
120048000 0.7
122448000 0.693333333333333
124848000 0.673333333333333
127248000 0.693333333333333
129648000 0.66
132048000 0.74
134448000 0.726666666666667
136848000 0.74
139248000 0.673333333333333
141648000 0.72
144048000 0.686666666666667
146448000 0.68
148848000 0.733333333333333
};
% \addlegendentry{BBRL-TRPL}
% \path [draw=C3, fill=C3, opacity=0.2]
% (axis cs:48000,0)
% --(axis cs:48000,0)
% --(axis cs:1248000,0)
% --(axis cs:2448000,0)
% --(axis cs:3648000,0)
% --(axis cs:4848000,0)
% --(axis cs:6048000,0)
% --(axis cs:7248000,0)
% --(axis cs:8448000,0)
% --(axis cs:9648000,0)
% --(axis cs:10848000,0)
% --(axis cs:12048000,0)
% --(axis cs:13248000,0)
% --(axis cs:14448000,0)
% --(axis cs:15648000,0)
% --(axis cs:16848000,0)
% --(axis cs:18048000,0)
% --(axis cs:19248000,0)
% --(axis cs:20448000,0)
% --(axis cs:21648000,0)
% --(axis cs:22848000,0)
% --(axis cs:24048000,0)
% --(axis cs:25248000,0)
% --(axis cs:26448000,0)
% --(axis cs:27648000,0)
% --(axis cs:28848000,0)
% --(axis cs:30048000,0)
% --(axis cs:31248000,0)
% --(axis cs:32448000,0)
% --(axis cs:33648000,0)
% --(axis cs:34848000,0)
% --(axis cs:36048000,0)
% --(axis cs:37248000,0)
% --(axis cs:38448000,0)
% --(axis cs:39648000,0)
% --(axis cs:40848000,0)
% --(axis cs:42048000,0)
% --(axis cs:43248000,0)
% --(axis cs:44448000,0)
% --(axis cs:45648000,0)
% --(axis cs:46848000,0)
% --(axis cs:48048000,0)
% --(axis cs:49248000,0)
% --(axis cs:50448000,0)
% --(axis cs:51648000,0)
% --(axis cs:52848000,0)
% --(axis cs:54048000,0)
% --(axis cs:55248000,0)
% --(axis cs:56448000,0)
% --(axis cs:57648000,0)
% --(axis cs:58848000,0)
% --(axis cs:60048000,0)
% --(axis cs:61248000,0)
% --(axis cs:62448000,0)
% --(axis cs:63648000,0)
% --(axis cs:64848000,0)
% --(axis cs:66048000,0)
% --(axis cs:67248000,0)
% --(axis cs:68448000,0)
% --(axis cs:69648000,0)
% --(axis cs:70848000,0)
% --(axis cs:72048000,0)
% --(axis cs:73248000,0)
% --(axis cs:74448000,0)
% --(axis cs:75648000,0)
% --(axis cs:76848000,0)
% --(axis cs:78048000,0)
% --(axis cs:79248000,0)
% --(axis cs:80448000,0)
% --(axis cs:81648000,0)
% --(axis cs:82848000,0)
% --(axis cs:84048000,0)
% --(axis cs:85248000,0)
% --(axis cs:86448000,0)
% --(axis cs:87648000,0)
% --(axis cs:88848000,0)
% --(axis cs:90048000,0)
% --(axis cs:91248000,0)
% --(axis cs:92448000,0)
% --(axis cs:93648000,0)
% --(axis cs:94848000,0)
% --(axis cs:96048000,0)
% --(axis cs:97248000,0)
% --(axis cs:98448000,0)
% --(axis cs:99648000,0)
% --(axis cs:100848000,0)
% --(axis cs:102048000,0)
% --(axis cs:103248000,0)
% --(axis cs:104448000,0)
% --(axis cs:105648000,0)
% --(axis cs:106848000,0)
% --(axis cs:108048000,0)
% --(axis cs:109248000,0)
% --(axis cs:110448000,0)
% --(axis cs:111648000,0)
% --(axis cs:112848000,0)
% --(axis cs:114048000,0)
% --(axis cs:115248000,0)
% --(axis cs:116448000,0)
% --(axis cs:117648000,0)
% --(axis cs:118848000,0)
% --(axis cs:120048000,0)
% --(axis cs:121248000,0)
% --(axis cs:122448000,0)
% --(axis cs:123648000,0)
% --(axis cs:124848000,0)
% --(axis cs:126048000,0)
% --(axis cs:127248000,0.0476190476190476)
% --(axis cs:128448000,0)
% --(axis cs:129648000,0)
% --(axis cs:130848000,0)
% --(axis cs:132048000,0)
% --(axis cs:133248000,0)
% --(axis cs:134448000,0)
% --(axis cs:135648000,0)
% --(axis cs:136848000,0)
% --(axis cs:138048000,0)
% --(axis cs:139248000,0)
% --(axis cs:140448000,0)
% --(axis cs:141648000,0)
% --(axis cs:142848000,0)
% --(axis cs:144048000,0)
% --(axis cs:145248000,0.0714285714285714)
% --(axis cs:146448000,0)
% --(axis cs:147648000,0)
% --(axis cs:148848000,0)
% --(axis cs:148848000,0.214285714285714)
% --(axis cs:148848000,0.214285714285714)
% --(axis cs:147648000,0.19047619047619)
% --(axis cs:146448000,0.166666666666667)
% --(axis cs:145248000,0.357142857142857)
% --(axis cs:144048000,0.0952380952380952)
% --(axis cs:142848000,0.166666666666667)
% --(axis cs:141648000,0.0476190476190476)
% --(axis cs:140448000,0.0952380952380952)
% --(axis cs:139248000,0.0476190476190476)
% --(axis cs:138048000,0.238095238095238)
% --(axis cs:136848000,0.0714285714285714)
% --(axis cs:135648000,0.119047619047619)
% --(axis cs:134448000,0.0952380952380952)
% --(axis cs:133248000,0.214285714285714)
% --(axis cs:132048000,0.285714285714286)
% --(axis cs:130848000,0.261904761904762)
% --(axis cs:129648000,0.119047619047619)
% --(axis cs:128448000,0.119047619047619)
% --(axis cs:127248000,0.333333333333333)
% --(axis cs:126048000,0.214285714285714)
% --(axis cs:124848000,0.166666666666667)
% --(axis cs:123648000,0.166666666666667)
% --(axis cs:122448000,0.261904761904762)
% --(axis cs:121248000,0.0714285714285714)
% --(axis cs:120048000,0.119047619047619)
% --(axis cs:118848000,0.19047619047619)
% --(axis cs:117648000,0.19047619047619)
% --(axis cs:116448000,0.0476190476190476)
% --(axis cs:115248000,0.166666666666667)
% --(axis cs:114048000,0.0952380952380952)
% --(axis cs:112848000,0.261904761904762)
% --(axis cs:111648000,0.0714285714285714)
% --(axis cs:110448000,0)
% --(axis cs:109248000,0.0952380952380952)
% --(axis cs:108048000,0.0476190476190476)
% --(axis cs:106848000,0.119047619047619)
% --(axis cs:105648000,0.166666666666667)
% --(axis cs:104448000,0)
% --(axis cs:103248000,0)
% --(axis cs:102048000,0.0714285714285714)
% --(axis cs:100848000,0.0476190476190476)
% --(axis cs:99648000,0.0476190476190476)
% --(axis cs:98448000,0.0476190476190476)
% --(axis cs:97248000,0.0952380952380952)
% --(axis cs:96048000,0)
% --(axis cs:94848000,0)
% --(axis cs:93648000,0)
% --(axis cs:92448000,0.119047619047619)
% --(axis cs:91248000,0.0952380952380952)
% --(axis cs:90048000,0.0714285714285714)
% --(axis cs:88848000,0)
% --(axis cs:87648000,0.0714285714285714)
% --(axis cs:86448000,0)
% --(axis cs:85248000,0)
% --(axis cs:84048000,0)
% --(axis cs:82848000,0)
% --(axis cs:81648000,0)
% --(axis cs:80448000,0.0476190476190476)
% --(axis cs:79248000,0)
% --(axis cs:78048000,0)
% --(axis cs:76848000,0)
% --(axis cs:75648000,0)
% --(axis cs:74448000,0)
% --(axis cs:73248000,0)
% --(axis cs:72048000,0)
% --(axis cs:70848000,0)
% --(axis cs:69648000,0)
% --(axis cs:68448000,0)
% --(axis cs:67248000,0)
% --(axis cs:66048000,0)
% --(axis cs:64848000,0)
% --(axis cs:63648000,0)
% --(axis cs:62448000,0)
% --(axis cs:61248000,0)
% --(axis cs:60048000,0)
% --(axis cs:58848000,0)
% --(axis cs:57648000,0)
% --(axis cs:56448000,0)
% --(axis cs:55248000,0)
% --(axis cs:54048000,0.0952380952380952)
% --(axis cs:52848000,0)
% --(axis cs:51648000,0)
% --(axis cs:50448000,0)
% --(axis cs:49248000,0)
% --(axis cs:48048000,0)
% --(axis cs:46848000,0)
% --(axis cs:45648000,0)
% --(axis cs:44448000,0)
% --(axis cs:43248000,0)
% --(axis cs:42048000,0)
% --(axis cs:40848000,0)
% --(axis cs:39648000,0)
% --(axis cs:38448000,0)
% --(axis cs:37248000,0)
% --(axis cs:36048000,0)
% --(axis cs:34848000,0)
% --(axis cs:33648000,0)
% --(axis cs:32448000,0)
% --(axis cs:31248000,0)
% --(axis cs:30048000,0)
% --(axis cs:28848000,0)
% --(axis cs:27648000,0)
% --(axis cs:26448000,0)
% --(axis cs:25248000,0)
% --(axis cs:24048000,0)
% --(axis cs:22848000,0)
% --(axis cs:21648000,0)
% --(axis cs:20448000,0)
% --(axis cs:19248000,0)
% --(axis cs:18048000,0)
% --(axis cs:16848000,0)
% --(axis cs:15648000,0)
% --(axis cs:14448000,0)
% --(axis cs:13248000,0)
% --(axis cs:12048000,0)
% --(axis cs:10848000,0)
% --(axis cs:9648000,0)
% --(axis cs:8448000,0)
% --(axis cs:7248000,0)
% --(axis cs:6048000,0)
% --(axis cs:4848000,0)
% --(axis cs:3648000,0)
% --(axis cs:2448000,0)
% --(axis cs:1248000,0)
% --(axis cs:48000,0)
% --cycle;

% \addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
% table {%
% 48000 0
% 1248000 0
% 2448000 0
% 3648000 0
% 4848000 0
% 6048000 0
% 7248000 0
% 8448000 0
% 9648000 0
% 10848000 0
% 12048000 0
% 13248000 0
% 14448000 0
% 15648000 0
% 16848000 0
% 18048000 0
% 19248000 0
% 20448000 0
% 21648000 0
% 22848000 0
% 24048000 0
% 25248000 0
% 26448000 0
% 27648000 0
% 28848000 0
% 30048000 0
% 31248000 0
% 32448000 0
% 33648000 0
% 34848000 0
% 36048000 0
% 37248000 0
% 38448000 0
% 39648000 0
% 40848000 0
% 42048000 0
% 43248000 0
% 44448000 0
% 45648000 0
% 46848000 0
% 48048000 0
% 49248000 0
% 50448000 0
% 51648000 0
% 52848000 0
% 54048000 0
% 55248000 0
% 56448000 0
% 57648000 0
% 58848000 0
% 60048000 0
% 61248000 0
% 62448000 0
% 63648000 0
% 64848000 0
% 66048000 0
% 67248000 0
% 68448000 0
% 69648000 0
% 70848000 0
% 72048000 0
% 73248000 0
% 74448000 0
% 75648000 0
% 76848000 0
% 78048000 0
% 79248000 0
% 80448000 0
% 81648000 0
% 82848000 0
% 84048000 0
% 85248000 0
% 86448000 0
% 87648000 0
% 88848000 0
% 90048000 0
% 91248000 0
% 92448000 0
% 93648000 0
% 94848000 0
% 96048000 0
% 97248000 0
% 98448000 0
% 99648000 0
% 100848000 0
% 102048000 0
% 103248000 0
% 104448000 0
% 105648000 0.0238095238095238
% 106848000 0
% 108048000 0
% 109248000 0
% 110448000 0
% 111648000 0
% 112848000 0.119047619047619
% 114048000 0
% 115248000 0.0238095238095238
% 116448000 0
% 117648000 0.0476190476190476
% 118848000 0.0476190476190476
% 120048000 0
% 121248000 0
% 122448000 0.119047619047619
% 123648000 0.0238095238095238
% 124848000 0.0238095238095238
% 126048000 0.0714285714285714
% 127248000 0.19047619047619
% 128448000 0
% 129648000 0
% 130848000 0.119047619047619
% 132048000 0.142857142857143
% 133248000 0.0714285714285714
% 134448000 0
% 135648000 0
% 136848000 0
% 138048000 0.0952380952380952
% 139248000 0
% 140448000 0
% 141648000 0
% 142848000 0.0238095238095238
% 144048000 0
% 145248000 0.214285714285714
% 146448000 0.0238095238095238
% 147648000 0.0476190476190476
% 148848000 0.0714285714285714
% };
% \addlegendentry{BBRL-TRPL fix}
% \path [draw=C3, fill=C3, opacity=0.2]
% (axis cs:48000,0)
% --(axis cs:48000,0)
% --(axis cs:2448000,0)
% --(axis cs:4848000,0)
% --(axis cs:7248000,0)
% --(axis cs:9648000,0)
% --(axis cs:12048000,0)
% --(axis cs:14448000,0)
% --(axis cs:16848000,0)
% --(axis cs:19248000,0)
% --(axis cs:21648000,0)
% --(axis cs:24048000,0)
% --(axis cs:26448000,0)
% --(axis cs:28848000,0)
% --(axis cs:31248000,0)
% --(axis cs:33648000,0)
% --(axis cs:36048000,0)
% --(axis cs:38448000,0)
% --(axis cs:40848000,0)
% --(axis cs:43248000,0)
% --(axis cs:45648000,0)
% --(axis cs:48048000,0)
% --(axis cs:50448000,0)
% --(axis cs:52848000,0)
% --(axis cs:55248000,0)
% --(axis cs:57648000,0)
% --(axis cs:60048000,0)
% --(axis cs:62448000,0)
% --(axis cs:64848000,0)
% --(axis cs:67248000,0)
% --(axis cs:69648000,0)
% --(axis cs:72048000,0)
% --(axis cs:74448000,0)
% --(axis cs:76848000,0)
% --(axis cs:79248000,0)
% --(axis cs:81648000,0)
% --(axis cs:84048000,0)
% --(axis cs:86448000,0)
% --(axis cs:88848000,0)
% --(axis cs:91248000,0.1)
% --(axis cs:93648000,0.05)
% --(axis cs:96048000,0)
% --(axis cs:98448000,0)
% --(axis cs:100848000,0)
% --(axis cs:103248000,0)
% --(axis cs:105648000,0.15)
% --(axis cs:108048000,0)
% --(axis cs:110448000,0.1)
% --(axis cs:112848000,0)
% --(axis cs:115248000,0)
% --(axis cs:117648000,0.1)
% --(axis cs:120048000,0)
% --(axis cs:122448000,0)
% --(axis cs:124848000,0.05)
% --(axis cs:127248000,0.15)
% --(axis cs:129648000,0.15)
% --(axis cs:132048000,0.2)
% --(axis cs:134448000,0.1)
% --(axis cs:136848000,0.1)
% --(axis cs:139248000,0.1)
% --(axis cs:141648000,0.15)
% --(axis cs:144048000,0.15)
% --(axis cs:146448000,0)
% --(axis cs:148848000,0.15)
% --(axis cs:148848000,0.6)
% --(axis cs:148848000,0.6)
% --(axis cs:146448000,0.4)
% --(axis cs:144048000,0.65)
% --(axis cs:141648000,0.5)
% --(axis cs:139248000,0.5)
% --(axis cs:136848000,0.5)
% --(axis cs:134448000,0.5)
% --(axis cs:132048000,0.5)
% --(axis cs:129648000,0.5)
% --(axis cs:127248000,0.5)
% --(axis cs:124848000,0.45)
% --(axis cs:122448000,0.25)
% --(axis cs:120048000,0.35)
% --(axis cs:117648000,0.5)
% --(axis cs:115248000,0.4)
% --(axis cs:112848000,0.4)
% --(axis cs:110448000,0.5)
% --(axis cs:108048000,0.4)
% --(axis cs:105648000,0.5)
% --(axis cs:103248000,0.35)
% --(axis cs:100848000,0.45)
% --(axis cs:98448000,0.35)
% --(axis cs:96048000,0.35)
% --(axis cs:93648000,0.5)
% --(axis cs:91248000,0.5)
% --(axis cs:88848000,0.35)
% --(axis cs:86448000,0.4)
% --(axis cs:84048000,0.4)
% --(axis cs:81648000,0.2)
% --(axis cs:79248000,0.35)
% --(axis cs:76848000,0.3)
% --(axis cs:74448000,0.15)
% --(axis cs:72048000,0)
% --(axis cs:69648000,0.05)
% --(axis cs:67248000,0.05)
% --(axis cs:64848000,0.3)
% --(axis cs:62448000,0)
% --(axis cs:60048000,0)
% --(axis cs:57648000,0)
% --(axis cs:55248000,0)
% --(axis cs:52848000,0)
% --(axis cs:50448000,0)
% --(axis cs:48048000,0)
% --(axis cs:45648000,0)
% --(axis cs:43248000,0)
% --(axis cs:40848000,0)
% --(axis cs:38448000,0)
% --(axis cs:36048000,0)
% --(axis cs:33648000,0)
% --(axis cs:31248000,0)
% --(axis cs:28848000,0)
% --(axis cs:26448000,0)
% --(axis cs:24048000,0)
% --(axis cs:21648000,0)
% --(axis cs:19248000,0)
% --(axis cs:16848000,0)
% --(axis cs:14448000,0)
% --(axis cs:12048000,0)
% --(axis cs:9648000,0)
% --(axis cs:7248000,0)
% --(axis cs:4848000,0)
% --(axis cs:2448000,0)
% --(axis cs:48000,0)
% --cycle;

% \addplot [ultra thick, C3, mark=*, mark size=0, mark options={solid}]
% table {%
% 48000 0
% 2448000 0
% 4848000 0
% 7248000 0
% 9648000 0
% 12048000 0
% 14448000 0
% 16848000 0
% 19248000 0
% 21648000 0
% 24048000 0
% 26448000 0
% 28848000 0
% 31248000 0
% 33648000 0
% 36048000 0
% 38448000 0
% 40848000 0
% 43248000 0
% 45648000 0
% 48048000 0
% 50448000 0
% 52848000 0
% 55248000 0
% 57648000 0
% 60048000 0
% 62448000 0
% 64848000 0.1
% 67248000 0
% 69648000 0
% 72048000 0
% 74448000 0
% 76848000 0.1
% 79248000 0.15
% 81648000 0
% 84048000 0.2
% 86448000 0.2
% 88848000 0.1
% 91248000 0.3
% 93648000 0.25
% 96048000 0.15
% 98448000 0.15
% 100848000 0.2
% 103248000 0.15
% 105648000 0.35
% 108048000 0.2
% 110448000 0.3
% 112848000 0.2
% 115248000 0.2
% 117648000 0.3
% 120048000 0.15
% 122448000 0.05
% 124848000 0.25
% 127248000 0.35
% 129648000 0.35
% 132048000 0.4
% 134448000 0.3
% 136848000 0.3
% 139248000 0.3
% 141648000 0.35
% 144048000 0.35
% 146448000 0.2
% 148848000 0.35
% };
% \addlegendentry{PPO MP}
\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:78000,0)
--(axis cs:78000,0)
--(axis cs:978000,0)
--(axis cs:1878000,0)
--(axis cs:2778000,0)
--(axis cs:3678000,0)
--(axis cs:4578000,0)
--(axis cs:5478000,0)
--(axis cs:6378000,0)
--(axis cs:7278000,0)
--(axis cs:8178000,0)
--(axis cs:9078000,0.01)
--(axis cs:9978000,0)
--(axis cs:10878000,0.01)
--(axis cs:11778000,0.03)
--(axis cs:12678000,0.01)
--(axis cs:13578000,0.06)
--(axis cs:14478000,0.02)
--(axis cs:15378000,0)
--(axis cs:16278000,0.02)
--(axis cs:17178000,0)
--(axis cs:18078000,0.05)
--(axis cs:18978000,0.01)
--(axis cs:19878000,0.05)
--(axis cs:20778000,0.05)
--(axis cs:21678000,0.03)
--(axis cs:22578000,0.07)
--(axis cs:23478000,0.08)
--(axis cs:24378000,0.05)
--(axis cs:25278000,0.03)
--(axis cs:26178000,0.03)
--(axis cs:27078000,0.06)
--(axis cs:27978000,0.07)
--(axis cs:28878000,0.06)
--(axis cs:29778000,0.07)
--(axis cs:30678000,0.08)
--(axis cs:31578000,0.09)
--(axis cs:32478000,0.03)
--(axis cs:33378000,0.04)
--(axis cs:34278000,0.11)
--(axis cs:35178000,0.03)
--(axis cs:36078000,0.04)
--(axis cs:36978000,0.08)
--(axis cs:37878000,0.09)
--(axis cs:38778000,0.12)
--(axis cs:39678000,0.05)
--(axis cs:40578000,0.05)
--(axis cs:41478000,0.04)
--(axis cs:42378000,0.05)
--(axis cs:43278000,0.08)
--(axis cs:44178000,0.06)
--(axis cs:45078000,0.05)
--(axis cs:45978000,0.09)
--(axis cs:46878000,0.09)
--(axis cs:47778000,0.06)
--(axis cs:48678000,0.06)
--(axis cs:49578000,0.02)
--(axis cs:50478000,0.08)
--(axis cs:51378000,0.04)
--(axis cs:52278000,0.07)
--(axis cs:53178000,0.04)
--(axis cs:54078000,0.09)
--(axis cs:54978000,0.13)
--(axis cs:55878000,0.06)
--(axis cs:56778000,0.12)
--(axis cs:57678000,0.09)
--(axis cs:58578000,0.1)
--(axis cs:59478000,0.1)
--(axis cs:60378000,0.07)
--(axis cs:61278000,0.15)
--(axis cs:62178000,0.1)
--(axis cs:63078000,0.18)
--(axis cs:63978000,0.1)
--(axis cs:64878000,0.08)
--(axis cs:65778000,0.11)
--(axis cs:66678000,0.12)
--(axis cs:67578000,0.13)
--(axis cs:68478000,0.07)
--(axis cs:69378000,0.09)
--(axis cs:70278000,0.09)
--(axis cs:71178000,0.07)
--(axis cs:72078000,0.09)
--(axis cs:72978000,0.09)
--(axis cs:73878000,0.04)
--(axis cs:74778000,0.09)
--(axis cs:75678000,0.07)
--(axis cs:76578000,0.15)
--(axis cs:77478000,0.09)
--(axis cs:78378000,0.12)
--(axis cs:79278000,0.04)
--(axis cs:80178000,0.13)
--(axis cs:81078000,0.11)
--(axis cs:81978000,0.09)
--(axis cs:82878000,0.12)
--(axis cs:83778000,0.08)
--(axis cs:84678000,0.11)
--(axis cs:85578000,0.12)
--(axis cs:86478000,0.06)
--(axis cs:87378000,0.14)
--(axis cs:88278000,0.13)
--(axis cs:89178000,0.14)
--(axis cs:90078000,0.09)
--(axis cs:90978000,0.15)
--(axis cs:91878000,0.1)
--(axis cs:92778000,0.13)
--(axis cs:93678000,0.09)
--(axis cs:94578000,0.08)
--(axis cs:95478000,0.12)
--(axis cs:96378000,0.1)
--(axis cs:97278000,0.11)
--(axis cs:98178000,0.11)
--(axis cs:99078000,0.09)
--(axis cs:99978000,0.09)
--(axis cs:100878000,0.16)
--(axis cs:101778000,0.17)
--(axis cs:102678000,0.13)
--(axis cs:103578000,0.05)
--(axis cs:104478000,0.1)
--(axis cs:105378000,0.1)
--(axis cs:106278000,0.11)
--(axis cs:107178000,0.08)
--(axis cs:108078000,0.1)
--(axis cs:108978000,0.06)
--(axis cs:109878000,0.1)
--(axis cs:110778000,0.12)
--(axis cs:111678000,0.09)
--(axis cs:112578000,0.1)
--(axis cs:113478000,0.11)
--(axis cs:114378000,0.13)
--(axis cs:115278000,0.11)
--(axis cs:116178000,0.12)
--(axis cs:117078000,0.14)
--(axis cs:117978000,0.13)
--(axis cs:118878000,0.08)
--(axis cs:119778000,0.16)
--(axis cs:120678000,0.14)
--(axis cs:121578000,0.09)
--(axis cs:122478000,0.1)
--(axis cs:123378000,0.14)
--(axis cs:124278000,0.12)
--(axis cs:125178000,0.2)
--(axis cs:126078000,0.06)
--(axis cs:126978000,0.11)
--(axis cs:127878000,0.07)
--(axis cs:128778000,0.13)
--(axis cs:129678000,0.13)
--(axis cs:130578000,0.13)
--(axis cs:131478000,0.09)
--(axis cs:132378000,0.06)
--(axis cs:133278000,0.15)
--(axis cs:134178000,0.12)
--(axis cs:135078000,0.1)
--(axis cs:135978000,0.12)
--(axis cs:136878000,0.15)
--(axis cs:137778000,0.1)
--(axis cs:138678000,0.05)
--(axis cs:139578000,0.11)
--(axis cs:140478000,0.15)
--(axis cs:141378000,0.16)
--(axis cs:142278000,0.12)
--(axis cs:143178000,0.12)
--(axis cs:144078000,0.1)
--(axis cs:144978000,0.12)
--(axis cs:145878000,0.14)
--(axis cs:146778000,0.16)
--(axis cs:147678000,0.16)
--(axis cs:148578000,0.16)
--(axis cs:149478000,0.14)
--(axis cs:149478000,0.27)
--(axis cs:149478000,0.27)
--(axis cs:148578000,0.3)
--(axis cs:147678000,0.32)
--(axis cs:146778000,0.34)
--(axis cs:145878000,0.33)
--(axis cs:144978000,0.27)
--(axis cs:144078000,0.29)
--(axis cs:143178000,0.3)
--(axis cs:142278000,0.32)
--(axis cs:141378000,0.3)
--(axis cs:140478000,0.33)
--(axis cs:139578000,0.29)
--(axis cs:138678000,0.26)
--(axis cs:137778000,0.28)
--(axis cs:136878000,0.3)
--(axis cs:135978000,0.39)
--(axis cs:135078000,0.25)
--(axis cs:134178000,0.28)
--(axis cs:133278000,0.31)
--(axis cs:132378000,0.22)
--(axis cs:131478000,0.32)
--(axis cs:130578000,0.27)
--(axis cs:129678000,0.35)
--(axis cs:128778000,0.3)
--(axis cs:127878000,0.23)
--(axis cs:126978000,0.33)
--(axis cs:126078000,0.23)
--(axis cs:125178000,0.32)
--(axis cs:124278000,0.26)
--(axis cs:123378000,0.37)
--(axis cs:122478000,0.31)
--(axis cs:121578000,0.25)
--(axis cs:120678000,0.31)
--(axis cs:119778000,0.33)
--(axis cs:118878000,0.35)
--(axis cs:117978000,0.29)
--(axis cs:117078000,0.3)
--(axis cs:116178000,0.38)
--(axis cs:115278000,0.27)
--(axis cs:114378000,0.27)
--(axis cs:113478000,0.31)
--(axis cs:112578000,0.32)
--(axis cs:111678000,0.23)
--(axis cs:110778000,0.32)
--(axis cs:109878000,0.23)
--(axis cs:108978000,0.22)
--(axis cs:108078000,0.26)
--(axis cs:107178000,0.31)
--(axis cs:106278000,0.23)
--(axis cs:105378000,0.23)
--(axis cs:104478000,0.28)
--(axis cs:103578000,0.2)
--(axis cs:102678000,0.24)
--(axis cs:101778000,0.3)
--(axis cs:100878000,0.31)
--(axis cs:99978000,0.27)
--(axis cs:99078000,0.27)
--(axis cs:98178000,0.24)
--(axis cs:97278000,0.31)
--(axis cs:96378000,0.33)
--(axis cs:95478000,0.29)
--(axis cs:94578000,0.24)
--(axis cs:93678000,0.22)
--(axis cs:92778000,0.23)
--(axis cs:91878000,0.26)
--(axis cs:90978000,0.33)
--(axis cs:90078000,0.24)
--(axis cs:89178000,0.29)
--(axis cs:88278000,0.31)
--(axis cs:87378000,0.3)
--(axis cs:86478000,0.22)
--(axis cs:85578000,0.31)
--(axis cs:84678000,0.24)
--(axis cs:83778000,0.25)
--(axis cs:82878000,0.3)
--(axis cs:81978000,0.25)
--(axis cs:81078000,0.27)
--(axis cs:80178000,0.3)
--(axis cs:79278000,0.25)
--(axis cs:78378000,0.25)
--(axis cs:77478000,0.25)
--(axis cs:76578000,0.29)
--(axis cs:75678000,0.2)
--(axis cs:74778000,0.28)
--(axis cs:73878000,0.21)
--(axis cs:72978000,0.24)
--(axis cs:72078000,0.27)
--(axis cs:71178000,0.24)
--(axis cs:70278000,0.26)
--(axis cs:69378000,0.27)
--(axis cs:68478000,0.27)
--(axis cs:67578000,0.25)
--(axis cs:66678000,0.25)
--(axis cs:65778000,0.23)
--(axis cs:64878000,0.24)
--(axis cs:63978000,0.24)
--(axis cs:63078000,0.31)
--(axis cs:62178000,0.25)
--(axis cs:61278000,0.25)
--(axis cs:60378000,0.18)
--(axis cs:59478000,0.18)
--(axis cs:58578000,0.26)
--(axis cs:57678000,0.25)
--(axis cs:56778000,0.26)
--(axis cs:55878000,0.16)
--(axis cs:54978000,0.21)
--(axis cs:54078000,0.2)
--(axis cs:53178000,0.17)
--(axis cs:52278000,0.22)
--(axis cs:51378000,0.22)
--(axis cs:50478000,0.2)
--(axis cs:49578000,0.21)
--(axis cs:48678000,0.16)
--(axis cs:47778000,0.2)
--(axis cs:46878000,0.23)
--(axis cs:45978000,0.21)
--(axis cs:45078000,0.19)
--(axis cs:44178000,0.23)
--(axis cs:43278000,0.21)
--(axis cs:42378000,0.27)
--(axis cs:41478000,0.2)
--(axis cs:40578000,0.21)
--(axis cs:39678000,0.19)
--(axis cs:38778000,0.28)
--(axis cs:37878000,0.23)
--(axis cs:36978000,0.21)
--(axis cs:36078000,0.14)
--(axis cs:35178000,0.21)
--(axis cs:34278000,0.25)
--(axis cs:33378000,0.19)
--(axis cs:32478000,0.18)
--(axis cs:31578000,0.21)
--(axis cs:30678000,0.22)
--(axis cs:29778000,0.25)
--(axis cs:28878000,0.18)
--(axis cs:27978000,0.22)
--(axis cs:27078000,0.2)
--(axis cs:26178000,0.16)
--(axis cs:25278000,0.12)
--(axis cs:24378000,0.17)
--(axis cs:23478000,0.23)
--(axis cs:22578000,0.17)
--(axis cs:21678000,0.24)
--(axis cs:20778000,0.14)
--(axis cs:19878000,0.15)
--(axis cs:18978000,0.1)
--(axis cs:18078000,0.17)
--(axis cs:17178000,0.15)
--(axis cs:16278000,0.16)
--(axis cs:15378000,0.13)
--(axis cs:14478000,0.1)
--(axis cs:13578000,0.14)
--(axis cs:12678000,0.09)
--(axis cs:11778000,0.13)
--(axis cs:10878000,0.11)
--(axis cs:9978000,0.14)
--(axis cs:9078000,0.13)
--(axis cs:8178000,0.06)
--(axis cs:7278000,0.07)
--(axis cs:6378000,0.08)
--(axis cs:5478000,0.07)
--(axis cs:4578000,0.04)
--(axis cs:3678000,0.01)
--(axis cs:2778000,0)
--(axis cs:1878000,0)
--(axis cs:978000,0)
--(axis cs:78000,0)
--cycle;

\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
78000 0
978000 0
1878000 0
2778000 0
3678000 0
4578000 0
5478000 0.03
6378000 0.04
7278000 0.02
8178000 0.02
9078000 0.05
9978000 0.06
10878000 0.05
11778000 0.07
12678000 0.05
13578000 0.1
14478000 0.06
15378000 0.05
16278000 0.08
17178000 0.05
18078000 0.11
18978000 0.05
19878000 0.1
20778000 0.09
21678000 0.13
22578000 0.13
23478000 0.15
24378000 0.12
25278000 0.07
26178000 0.09
27078000 0.13
27978000 0.14
28878000 0.13
29778000 0.16
30678000 0.14
31578000 0.15
32478000 0.08
33378000 0.12
34278000 0.2
35178000 0.11
36078000 0.08
36978000 0.15
37878000 0.17
38778000 0.2
39678000 0.12
40578000 0.12
41478000 0.1
42378000 0.14
43278000 0.13
44178000 0.14
45078000 0.12
45978000 0.17
46878000 0.15
47778000 0.14
48678000 0.12
49578000 0.09
50478000 0.16
51378000 0.12
52278000 0.14
53178000 0.08
54078000 0.15
54978000 0.17
55878000 0.11
56778000 0.19
57678000 0.18
58578000 0.18
59478000 0.14
60378000 0.13
61278000 0.21
62178000 0.17
63078000 0.25
63978000 0.17
64878000 0.16
65778000 0.17
66678000 0.19
67578000 0.19
68478000 0.17
69378000 0.17
70278000 0.16
71178000 0.14
72078000 0.18
72978000 0.17
73878000 0.11
74778000 0.2
75678000 0.13
76578000 0.23
77478000 0.18
78378000 0.19
79278000 0.13
80178000 0.24
81078000 0.19
81978000 0.17
82878000 0.2
83778000 0.15
84678000 0.19
85578000 0.23
86478000 0.13
87378000 0.25
88278000 0.24
89178000 0.21
90078000 0.17
90978000 0.25
91878000 0.16
92778000 0.19
93678000 0.15
94578000 0.15
95478000 0.21
96378000 0.22
97278000 0.22
98178000 0.19
99078000 0.17
99978000 0.18
100878000 0.24
101778000 0.25
102678000 0.19
103578000 0.13
104478000 0.16
105378000 0.16
106278000 0.17
107178000 0.19
108078000 0.18
108978000 0.14
109878000 0.15
110778000 0.23
111678000 0.15
112578000 0.21
113478000 0.21
114378000 0.19
115278000 0.2
116178000 0.25
117078000 0.23
117978000 0.23
118878000 0.22
119778000 0.25
120678000 0.24
121578000 0.15
122478000 0.2
123378000 0.26
124278000 0.2
125178000 0.27
126078000 0.14
126978000 0.23
127878000 0.15
128778000 0.23
129678000 0.23
130578000 0.19
131478000 0.2
132378000 0.13
133278000 0.23
134178000 0.21
135078000 0.14
135978000 0.25
136878000 0.25
137778000 0.19
138678000 0.14
139578000 0.2
140478000 0.23
141378000 0.23
142278000 0.21
143178000 0.21
144078000 0.21
144978000 0.2
145878000 0.24
146778000 0.25
147678000 0.24
148578000 0.24
149478000 0.21
};
% \addlegendentry{CMORE}
\end{axis}

\end{tikzpicture}


==> tikz_plots/box_pushing/box_pushing_iqm_sample_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-2500000, xmax=42000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
% dense
% PPO 
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0)
--(axis cs:3200000,0.0444444444444444)
--(axis cs:4800000,0.377777777777778)
--(axis cs:6400000,0.466666666666667)
--(axis cs:8000000,0.544444444444444)
--(axis cs:9600000,0.744444444444444)
--(axis cs:11200000,0.755555555555556)
--(axis cs:12800000,0.5)
--(axis cs:14400000,0.577777777777778)
--(axis cs:16000000,0.7)
--(axis cs:17600000,0.733333333333333)
--(axis cs:19200000,0.711111111111111)
--(axis cs:20800000,0.8)
--(axis cs:22400000,0.822222222222222)
--(axis cs:24000000,0.755555555555556)
--(axis cs:25600000,0.766666666666667)
--(axis cs:27200000,0.844444444444445)
--(axis cs:28800000,0.844444444444445)
--(axis cs:30400000,0.755555555555556)
--(axis cs:32000000,0.9)
--(axis cs:33600000,0.833333333333333)
--(axis cs:35200000,0.822222222222222)
--(axis cs:36800000,0.9)
--(axis cs:38400000,0.877777777777778)
--(axis cs:40000000,0.922222222222222)
% --(axis cs:41600000,0.944444444444444)
% --(axis cs:43200000,0.922222222222222)
% --(axis cs:44800000,0.922222222222222)
% --(axis cs:46400000,0.922222222222222)
% --(axis cs:48000000,0.933333333333333)
% --(axis cs:49600000,0.922222222222222)
% --(axis cs:51200000,0.944444444444444)
% --(axis cs:52800000,0.966666666666667)
% --(axis cs:54400000,0.9)
% --(axis cs:56000000,0.922222222222222)
% --(axis cs:56000000,1)
% --(axis cs:56000000,1)
% --(axis cs:54400000,1)
% --(axis cs:52800000,1)
% --(axis cs:51200000,1)
% --(axis cs:49600000,1)
% --(axis cs:48000000,1)
% --(axis cs:46400000,1)
% --(axis cs:44800000,1)
% --(axis cs:43200000,1)
% --(axis cs:41600000,1)
--(axis cs:40000000,1)
--(axis cs:38400000,0.955555555555555)
--(axis cs:36800000,1)
--(axis cs:35200000,0.966666666666667)
--(axis cs:33600000,0.988888888888889)
--(axis cs:32000000,0.988888888888889)
--(axis cs:30400000,0.977777777777778)
--(axis cs:28800000,0.988888888888889)
--(axis cs:27200000,0.933333333333333)
--(axis cs:25600000,0.966666666666667)
--(axis cs:24000000,0.933333333333333)
--(axis cs:22400000,0.96694444444444)
--(axis cs:20800000,0.966666666666667)
--(axis cs:19200000,0.922222222222222)
--(axis cs:17600000,0.966666666666667)
--(axis cs:16000000,0.888888888888889)
--(axis cs:14400000,0.877777777777778)
--(axis cs:12800000,0.811111111111111)
--(axis cs:11200000,0.966666666666667)
--(axis cs:9600000,0.933333333333333)
--(axis cs:8000000,0.811111111111111)
--(axis cs:6400000,0.833333333333333)
--(axis cs:4800000,0.6)
--(axis cs:3200000,0.255555555555556)
--(axis cs:1600000,0.0333333333333333)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0
3200000 0.133333333333333
4800000 0.511111111111111
6400000 0.677777777777778
8000000 0.7
9600000 0.855555555555556
11200000 0.888888888888889
12800000 0.688888888888889
14400000 0.766666666666667
16000000 0.8
17600000 0.877777777777778
19200000 0.844444444444445
20800000 0.9
22400000 0.911111111111111
24000000 0.855555555555556
25600000 0.888888888888889
27200000 0.9
28800000 0.922222222222222
30400000 0.922222222222222
32000000 0.944444444444444
33600000 0.922222222222222
35200000 0.9
36800000 0.955555555555555
38400000 0.911111111111111
40000000 0.966666666666667
% 41600000 0.988888888888889
% 43200000 0.966666666666667
% 44800000 0.977777777777778
% 46400000 0.966666666666667
% 48000000 0.977777777777778
% 49600000 0.966666666666667
% 51200000 0.988888888888889
% 52800000 1
% 54400000 0.966666666666667
% 56000000 0.966666666666667
};
% \addlegendentry{PPO}

% NDP 
\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:16000,0)
--(axis cs:16000,0)
--(axis cs:1616000,0)
--(axis cs:3216000,0)
--(axis cs:4816000,0)
--(axis cs:6416000,0)
--(axis cs:8016000,0)
--(axis cs:9616000,0)
--(axis cs:11216000,0)
--(axis cs:12816000,0)
--(axis cs:14416000,0)
--(axis cs:16016000,0)
--(axis cs:17616000,0)
--(axis cs:19216000,0)
--(axis cs:20816000,0)
--(axis cs:22416000,0)
--(axis cs:24016000,0)
--(axis cs:25616000,0)
--(axis cs:27216000,0)
--(axis cs:28816000,0)
--(axis cs:30416000,0)
--(axis cs:32016000,0)
--(axis cs:33616000,0.0714285714285714)
--(axis cs:35216000,0)
--(axis cs:36816000,0)
--(axis cs:38416000,0)
--(axis cs:40016000,0)
% --(axis cs:41616000,0)
% --(axis cs:43216000,0)
% --(axis cs:44816000,0)
% --(axis cs:46416000,0)
% --(axis cs:48016000,0)
% --(axis cs:48016000,0.214285714285714)
% --(axis cs:48016000,0.214285714285714)
% --(axis cs:46416000,0.214285714285714)
% --(axis cs:44816000,0.214285714285714)
% --(axis cs:43216000,0.357142857142857)
% --(axis cs:41616000,0.428571428571429)
--(axis cs:40016000,0.214285714285714)
--(axis cs:38416000,0.214285714285714)
--(axis cs:36816000,0.428571428571429)
--(axis cs:35216000,0.214285714285714)
--(axis cs:33616000,0.5)
--(axis cs:32016000,0.357142857142857)
--(axis cs:30416000,0)
--(axis cs:28816000,0)
--(axis cs:27216000,0)
--(axis cs:25616000,0)
--(axis cs:24016000,0.214285714285714)
--(axis cs:22416000,0.214285714285714)
--(axis cs:20816000,0.357142857142857)
--(axis cs:19216000,0.214285714285714)
--(axis cs:17616000,0.214285714285714)
--(axis cs:16016000,0)
--(axis cs:14416000,0)
--(axis cs:12816000,0.214285714285714)
--(axis cs:11216000,0.214285714285714)
--(axis cs:9616000,0)
--(axis cs:8016000,0)
--(axis cs:6416000,0)
--(axis cs:4816000,0)
--(axis cs:3216000,0)
--(axis cs:1616000,0)
--(axis cs:16000,0)
--cycle;

\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
16000 0
1616000 0
3216000 0
4816000 0
6416000 0
8016000 0
9616000 0
11216000 0.0714285714285714
12816000 0.0714285714285714
14416000 0
16016000 0
17616000 0.0714285714285714
19216000 0.0714285714285714
20816000 0.142857142857143
22416000 0.0714285714285714
24016000 0.0714285714285714
25616000 0
27216000 0
28816000 0
30416000 0
32016000 0.142857142857143
33616000 0.285714285714286
35216000 0.0714285714285714
36816000 0.214285714285714
38416000 0.0714285714285714
40016000 0.0714285714285714
% 41616000 0.214285714285714
% 43216000 0.142857142857143
% 44816000 0.0714285714285714
% 46416000 0.0714285714285714
% 48016000 0.0714285714285714
};
% \addlegendentry{NDP}

\path [draw=C4, fill=C4, opacity=0.2]
% BBRL-PPO-dense
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1405200,0)
--(axis cs:2810400,0)
--(axis cs:4215600,0)
--(axis cs:5620800,0)
--(axis cs:7026000,0)
--(axis cs:8431200,0)
--(axis cs:9836400,0)
--(axis cs:11241600,0)
--(axis cs:12646800,0)
--(axis cs:14052000,0.03)
--(axis cs:15457200,0.03)
--(axis cs:16862400,0.04)
--(axis cs:18267600,0.04)
--(axis cs:19672800,0.03)
--(axis cs:21078000,0.04)
--(axis cs:22483200,0.11)
--(axis cs:23888400,0.02)
--(axis cs:25293600,0.1)
--(axis cs:26698800,0.11)
--(axis cs:28104000,0.16)
--(axis cs:29509200,0.12)
--(axis cs:30914400,0.12)
--(axis cs:32319600,0.16)
--(axis cs:33724800,0.14)
--(axis cs:35130000,0.14)
--(axis cs:36535200,0.14)
--(axis cs:37940400,0.16)
--(axis cs:39345600,0.18)
% --(axis cs:40750800,0.15)
% --(axis cs:42156000,0.23)
% --(axis cs:43561200,0.29)
% --(axis cs:44966400,0.14)
% --(axis cs:46371600,0.23)
% --(axis cs:47776800,0.199750000000001)
% --(axis cs:49182000,0.269750000000001)
% --(axis cs:50587200,0.24)
% --(axis cs:51992400,0.35)
% --(axis cs:53397600,0.31)
% --(axis cs:54802800,0.5)
% --(axis cs:56208000,0.6)
% --(axis cs:56208000,0.602562499999999)
% --(axis cs:56208000,0.602562499999999)
% --(axis cs:54802800,0.54)
% --(axis cs:53397600,0.47)
% --(axis cs:51992400,0.6)
% --(axis cs:50587200,0.52)
% --(axis cs:49182000,0.49)
% --(axis cs:47776800,0.52)
% --(axis cs:46371600,0.51)
% --(axis cs:44966400,0.52)
% --(axis cs:43561200,0.6)
% --(axis cs:42156000,0.64)
% --(axis cs:40750800,0.47)
--(axis cs:39345600,0.45)
--(axis cs:37940400,0.48)
--(axis cs:36535200,0.42)
--(axis cs:35130000,0.4)
--(axis cs:33724800,0.45)
--(axis cs:32319600,0.45)
--(axis cs:30914400,0.33)
--(axis cs:29509200,0.31)
--(axis cs:28104000,0.36)
--(axis cs:26698800,0.36)
--(axis cs:25293600,0.3)
--(axis cs:23888400,0.3)
--(axis cs:22483200,0.24)
--(axis cs:21078000,0.19)
--(axis cs:19672800,0.15)
--(axis cs:18267600,0.16)
--(axis cs:16862400,0.18)
--(axis cs:15457200,0.13)
--(axis cs:14052000,0.11)
--(axis cs:12646800,0.03)
--(axis cs:11241600,0.06)
--(axis cs:9836400,0.1)
--(axis cs:8431200,0.03)
--(axis cs:7026000,0.03)
--(axis cs:5620800,0.01)
--(axis cs:4215600,0)
--(axis cs:2810400,0)
--(axis cs:1405200,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1405200 0
2810400 0
4215600 0
5620800 0
7026000 0
8431200 0
9836400 0.02
11241600 0.02
12646800 0
14052000 0.07
15457200 0.07
16862400 0.09
18267600 0.08
19672800 0.08
21078000 0.09
22483200 0.17
23888400 0.14
25293600 0.17
26698800 0.2
28104000 0.26
29509200 0.18
30914400 0.23
32319600 0.29
33724800 0.27
35130000 0.25
36535200 0.27
37940400 0.33
39345600 0.31
% 40750800 0.28
% 42156000 0.43
% 43561200 0.43
% 44966400 0.3
% 46371600 0.39
% 47776800 0.36
% 49182000 0.36
% 50587200 0.39
% 51992400 0.48
% 53397600 0.4
% 54802800 0.5
% 56208000 0.6
};

% Deep MP 
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0)
--(axis cs:3200000,0)
--(axis cs:4800000,0)
--(axis cs:6400000,0)
--(axis cs:8000000,0.02)
--(axis cs:9600000,0.11)
--(axis cs:11200000,0.33)
--(axis cs:12800000,0.48)
--(axis cs:14400000,0.54)
--(axis cs:16000000,0.55)
--(axis cs:17600000,0.58)
--(axis cs:19200000,0.7)
--(axis cs:20800000,0.65)
--(axis cs:22400000,0.73)
--(axis cs:24000000,0.75)
--(axis cs:25600000,0.71)
--(axis cs:27200000,0.76)
--(axis cs:28800000,0.72)
--(axis cs:30400000,0.74)
--(axis cs:32000000,0.77)
--(axis cs:33600000,0.79)
--(axis cs:35200000,0.8)
--(axis cs:36800000,0.78)
--(axis cs:38400000,0.77)
--(axis cs:40000000,0.81)
% --(axis cs:41600000,0.88)
% --(axis cs:43200000,0.76)
% --(axis cs:44800000,0.83)
% --(axis cs:46400000,0.76)
% --(axis cs:48000000,0.81)
% --(axis cs:49600000,0.83)
% --(axis cs:51200000,0.86)
% --(axis cs:52800000,0.84)
% --(axis cs:54400000,0.85)
% --(axis cs:56000000,0.85)
% --(axis cs:57600000,0.79)
% --(axis cs:59200000,0.77)
% --(axis cs:60800000,0.81)
% --(axis cs:62400000,0.83)
% --(axis cs:64000000,0.82)
% --(axis cs:65600000,0.81)
% --(axis cs:67200000,0.78)
% --(axis cs:68800000,0.82)
% --(axis cs:70400000,0.79)
% --(axis cs:72000000,0.84)
% --(axis cs:73600000,0.85)
% --(axis cs:75200000,0.79)
% --(axis cs:76800000,0.82)
% --(axis cs:78400000,0.83)
% --(axis cs:80000000,0.85)
% --(axis cs:81600000,0.78)
% --(axis cs:83200000,0.84)
% --(axis cs:84800000,0.86)
% --(axis cs:86400000,0.82)
% --(axis cs:88000000,0.86)
% --(axis cs:89600000,0.81)
% --(axis cs:91200000,0.86)
% --(axis cs:92800000,0.83)
% --(axis cs:94400000,0.84)
% --(axis cs:96000000,0.854375)
% --(axis cs:96000000,0.879375)
% --(axis cs:96000000,0.879375)
% --(axis cs:94400000,0.92)
% --(axis cs:92800000,0.91)
% --(axis cs:91200000,0.96)
% --(axis cs:89600000,0.95)
% --(axis cs:88000000,0.95)
% --(axis cs:86400000,0.95)
% --(axis cs:84800000,0.96)
% --(axis cs:83200000,0.92)
% --(axis cs:81600000,0.9)
% --(axis cs:80000000,0.95)
% --(axis cs:78400000,0.94)
% --(axis cs:76800000,0.9)
% --(axis cs:75200000,0.94)
% --(axis cs:73600000,0.91)
% --(axis cs:72000000,0.9)
% --(axis cs:70400000,0.920249999999996)
% --(axis cs:68800000,0.9)
% --(axis cs:67200000,0.87)
% --(axis cs:65600000,0.93)
% --(axis cs:64000000,0.91)
% --(axis cs:62400000,0.94)
% --(axis cs:60800000,0.91)
% --(axis cs:59200000,0.9)
% --(axis cs:57600000,0.9)
% --(axis cs:56000000,0.91)
% --(axis cs:54400000,0.9)
% --(axis cs:52800000,0.91)
% --(axis cs:51200000,0.96)
% --(axis cs:49600000,0.95)
% --(axis cs:48000000,0.93)
% --(axis cs:46400000,0.87)
% --(axis cs:44800000,0.91)
% --(axis cs:43200000,0.91)
% --(axis cs:41600000,0.96)
--(axis cs:40000000,0.94)
--(axis cs:38400000,0.85)
--(axis cs:36800000,0.94)
--(axis cs:35200000,0.97)
--(axis cs:33600000,0.9)
--(axis cs:32000000,0.89)
--(axis cs:30400000,0.88)
--(axis cs:28800000,0.86)
--(axis cs:27200000,0.9)
--(axis cs:25600000,0.830249999999996)
--(axis cs:24000000,0.85)
--(axis cs:22400000,0.87)
--(axis cs:20800000,0.83)
--(axis cs:19200000,0.82)
--(axis cs:17600000,0.770249999999996)
--(axis cs:16000000,0.71)
--(axis cs:14400000,0.71)
--(axis cs:12800000,0.59)
--(axis cs:11200000,0.5)
--(axis cs:9600000,0.2)
--(axis cs:8000000,0.1)
--(axis cs:6400000,0.03)
--(axis cs:4800000,0)
--(axis cs:3200000,0)
--(axis cs:1600000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0
3200000 0
4800000 0
6400000 0
8000000 0.06
9600000 0.16
11200000 0.42
12800000 0.54
14400000 0.62
16000000 0.62
17600000 0.68
19200000 0.78
20800000 0.74
22400000 0.8
24000000 0.8
25600000 0.77
27200000 0.84
28800000 0.79
30400000 0.82
32000000 0.84
33600000 0.88
35200000 0.89
36800000 0.86
38400000 0.81
40000000 0.86
% 41600000 0.92
% 43200000 0.84
% 44800000 0.88
% 46400000 0.83
% 48000000 0.86
% 49600000 0.89
% 51200000 0.92
% 52800000 0.88
% 54400000 0.89
% 56000000 0.89
% 57600000 0.85
% 59200000 0.85
% 60800000 0.87
% 62400000 0.88
% 64000000 0.88
% 65600000 0.86
% 67200000 0.83
% 68800000 0.86
% 70400000 0.85
% 72000000 0.88
% 73600000 0.89
% 75200000 0.87
% 76800000 0.86
% 78400000 0.88
% 80000000 0.9
% 81600000 0.87
% 83200000 0.88
% 84800000 0.92
% 86400000 0.88
% 88000000 0.91
% 89600000 0.88
% 91200000 0.92
% 92800000 0.87
% 94400000 0.88
% 96000000 0.8675
};
% \addlegendentry{Deep MP}

% step-based TRPL
\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:4000000,0.06)
--(axis cs:8000000,0.29)
--(axis cs:12000000,0.75)
--(axis cs:16000000,0.71)
--(axis cs:20000000,0.74)
--(axis cs:24000000,0.78)
--(axis cs:28000000,0.83)
--(axis cs:32000000,0.73)
--(axis cs:36000000,0.65)
--(axis cs:40000000,0.71)
% --(axis cs:44000000,0.64)
% --(axis cs:48000000,0.55)
% --(axis cs:52000000,0.56)
% --(axis cs:56000000,0.62)
% --(axis cs:60000000,0.56)
% --(axis cs:64000000,0.61)
% --(axis cs:68000000,0.61)
% --(axis cs:72000000,0.5)
% --(axis cs:76000000,0.6)
% --(axis cs:80000000,0.6)
% --(axis cs:80000000,0.62)
% --(axis cs:80000000,0.62)
% --(axis cs:76000000,0.66)
% --(axis cs:72000000,0.7)
% --(axis cs:68000000,0.81)
% --(axis cs:64000000,0.78)
% --(axis cs:60000000,0.790249999999996)
% --(axis cs:56000000,0.81)
% --(axis cs:52000000,0.750249999999996)
% --(axis cs:48000000,0.87)
% --(axis cs:44000000,0.87)
--(axis cs:40000000,0.85)
--(axis cs:36000000,0.86)
--(axis cs:32000000,0.88)
--(axis cs:28000000,0.99)
--(axis cs:24000000,0.94)
--(axis cs:20000000,0.95)
--(axis cs:16000000,0.93)
--(axis cs:12000000,0.92)
--(axis cs:8000000,0.64)
--(axis cs:4000000,0.26)
--(axis cs:0,0)
--cycle;

\addplot [thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
0 0
4000000 0.13
8000000 0.47
12000000 0.84
16000000 0.85
20000000 0.89
24000000 0.86
28000000 0.93
32000000 0.83
36000000 0.79
40000000 0.78
% 44000000 0.78
% 48000000 0.7
% 52000000 0.66
% 56000000 0.73
% 60000000 0.69
% 64000000 0.68
% 68000000 0.72
% 72000000 0.62
% 76000000 0.61
% 80000000 0.6
};
% \addlegendentry{TRPL}

% SAC
\path [draw=C8, fill=C8, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0)
--(axis cs:300000,0)
--(axis cs:350000,0)
--(axis cs:400000,0)
--(axis cs:450000,0)
--(axis cs:500000,0)
--(axis cs:550000,0)
--(axis cs:600000,0)
--(axis cs:650000,0)
--(axis cs:700000,0)
--(axis cs:750000,0)
--(axis cs:800000,0)
--(axis cs:850000,0)
--(axis cs:900000,0)
--(axis cs:950000,0)
--(axis cs:1000000,0)
--(axis cs:1050000,0)
--(axis cs:1100000,0)
--(axis cs:1150000,0)
--(axis cs:1200000,0)
--(axis cs:1250000,0)
--(axis cs:1300000,0)
--(axis cs:1350000,0)
--(axis cs:1400000,0)
--(axis cs:1450000,0)
--(axis cs:1500000,0)
--(axis cs:1550000,0)
--(axis cs:1600000,0)
--(axis cs:1650000,0)
--(axis cs:1700000,0)
--(axis cs:1750000,0)
--(axis cs:1800000,0)
--(axis cs:1850000,0)
--(axis cs:1900000,0)
--(axis cs:1950000,0)
--(axis cs:2000000,0)
--(axis cs:2050000,0)
--(axis cs:2100000,0)
--(axis cs:2150000,0)
--(axis cs:2200000,0)
--(axis cs:2250000,0)
--(axis cs:2300000,0)
--(axis cs:2350000,0)
--(axis cs:2400000,0)
--(axis cs:2450000,0)
--(axis cs:2500000,0)
--(axis cs:2550000,0)
--(axis cs:2600000,0)
--(axis cs:2650000,0)
--(axis cs:2700000,0)
--(axis cs:2750000,0)
--(axis cs:2800000,0)
--(axis cs:2850000,0)
--(axis cs:2900000,0)
--(axis cs:2950000,0)
--(axis cs:3000000,0)
--(axis cs:3050000,0)
--(axis cs:3100000,0)
--(axis cs:3150000,0)
--(axis cs:3200000,0.01)
--(axis cs:3250000,0)
--(axis cs:3300000,0)
--(axis cs:3350000,0)
--(axis cs:3400000,0)
--(axis cs:3450000,0)
--(axis cs:3500000,0)
--(axis cs:3550000,0)
--(axis cs:3600000,0)
--(axis cs:3650000,0)
--(axis cs:3700000,0)
--(axis cs:3750000,0)
--(axis cs:3800000,0)
--(axis cs:3850000,0.01)
--(axis cs:3900000,0)
--(axis cs:3950000,0)
--(axis cs:4000000,0)
--(axis cs:4050000,0)
--(axis cs:4100000,0)
--(axis cs:4150000,0)
--(axis cs:4200000,0)
--(axis cs:4250000,0)
--(axis cs:4300000,0)
--(axis cs:4350000,0)
--(axis cs:4400000,0)
--(axis cs:4450000,0)
--(axis cs:4500000,0)
--(axis cs:4550000,0.01)
--(axis cs:4600000,0)
--(axis cs:4650000,0)
--(axis cs:4700000,0)
--(axis cs:4750000,0)
--(axis cs:4800000,0)
--(axis cs:4850000,0)
--(axis cs:4900000,0)
--(axis cs:4950000,0)
--(axis cs:5000000,0)
--(axis cs:5050000,0)
--(axis cs:5100000,0)
--(axis cs:5150000,0)
--(axis cs:5200000,0)
--(axis cs:5250000,0)
--(axis cs:5300000,0)
--(axis cs:5350000,0)
--(axis cs:5400000,0)
--(axis cs:5450000,0)
--(axis cs:5500000,0)
--(axis cs:5550000,0)
--(axis cs:5600000,0)
--(axis cs:5650000,0)
--(axis cs:5700000,0)
--(axis cs:5750000,0)
--(axis cs:5800000,0)
--(axis cs:5850000,0.02)
--(axis cs:5900000,0)
--(axis cs:5950000,0)
--(axis cs:6000000,0)
--(axis cs:6050000,0)
--(axis cs:6100000,0)
--(axis cs:6150000,0)
--(axis cs:6200000,0)
--(axis cs:6250000,0.02)
--(axis cs:6300000,0.01)
--(axis cs:6350000,0)
--(axis cs:6400000,0)
--(axis cs:6450000,0)
--(axis cs:6500000,0)
--(axis cs:6550000,0)
--(axis cs:6600000,0)
--(axis cs:6650000,0)
--(axis cs:6700000,0)
--(axis cs:6750000,0)
--(axis cs:6800000,0)
--(axis cs:6850000,0)
--(axis cs:6900000,0)
--(axis cs:6950000,0)
--(axis cs:7000000,0)
--(axis cs:7050000,0)
--(axis cs:7100000,0)
--(axis cs:7150000,0.07)
--(axis cs:7200000,0.1)
--(axis cs:7250000,0.1)
--(axis cs:7300000,0)
--(axis cs:7350000,0)
--(axis cs:7400000,0)
--(axis cs:7450000,0)
--(axis cs:7500000,0)
--(axis cs:7550000,0.2)
--(axis cs:7600000,0)
--(axis cs:7650000,0)
--(axis cs:7700000,0)
--(axis cs:7750000,0)
--(axis cs:7800000,0)
--(axis cs:7850000,0)
--(axis cs:7900000,0)
--(axis cs:7950000,0)
--(axis cs:8000000,0)
--(axis cs:8050000,0)
--(axis cs:8100000,0)
--(axis cs:8150000,0)
--(axis cs:8200000,0)
--(axis cs:8250000,0)
--(axis cs:8300000,0)
--(axis cs:8350000,0)
--(axis cs:8400000,0)
--(axis cs:8450000,0)
--(axis cs:8500000,0)
--(axis cs:8550000,0.1)
--(axis cs:8600000,0)
--(axis cs:8650000,0.1)
--(axis cs:8700000,0)
--(axis cs:8750000,0.1)
--(axis cs:8800000,0.1)
--(axis cs:8850000,0)
--(axis cs:8900000,0)
--(axis cs:8950000,0)
--(axis cs:9000000,0)
--(axis cs:9050000,0)
--(axis cs:9100000,0)
--(axis cs:9150000,0)
--(axis cs:9200000,0.2)
--(axis cs:9250000,0)
--(axis cs:9300000,0.1)
--(axis cs:9350000,0.1)
--(axis cs:9400000,0.2)
--(axis cs:9450000,0)
--(axis cs:9500000,0)
--(axis cs:9550000,0)
--(axis cs:9600000,0)
--(axis cs:9650000,0)
--(axis cs:9700000,0)
--(axis cs:9750000,0)
--(axis cs:9800000,0.1)
--(axis cs:9850000,0)
--(axis cs:9900000,0)
--(axis cs:9950000,0)
--(axis cs:9950000,0)
--(axis cs:9950000,0)
--(axis cs:9900000,0)
--(axis cs:9850000,0)
--(axis cs:9800000,0.1)
--(axis cs:9750000,0)
--(axis cs:9700000,0)
--(axis cs:9650000,0)
--(axis cs:9600000,0)
--(axis cs:9550000,0)
--(axis cs:9500000,0)
--(axis cs:9450000,0)
--(axis cs:9400000,0.2)
--(axis cs:9350000,0.1)
--(axis cs:9300000,0.1)
--(axis cs:9250000,0)
--(axis cs:9200000,0.2)
--(axis cs:9150000,0)
--(axis cs:9100000,0)
--(axis cs:9050000,0)
--(axis cs:9000000,0)
--(axis cs:8950000,0)
--(axis cs:8900000,0)
--(axis cs:8850000,0)
--(axis cs:8800000,0.1)
--(axis cs:8750000,0.1)
--(axis cs:8700000,0)
--(axis cs:8650000,0.1)
--(axis cs:8600000,0)
--(axis cs:8550000,0.1)
--(axis cs:8500000,0)
--(axis cs:8450000,0)
--(axis cs:8400000,0)
--(axis cs:8350000,0)
--(axis cs:8300000,0)
--(axis cs:8250000,0)
--(axis cs:8200000,0)
--(axis cs:8150000,0)
--(axis cs:8100000,0)
--(axis cs:8050000,0)
--(axis cs:8000000,0)
--(axis cs:7950000,0)
--(axis cs:7900000,0)
--(axis cs:7850000,0)
--(axis cs:7800000,0)
--(axis cs:7750000,0)
--(axis cs:7700000,0)
--(axis cs:7650000,0)
--(axis cs:7600000,0)
--(axis cs:7550000,0.2)
--(axis cs:7500000,0)
--(axis cs:7450000,0)
--(axis cs:7400000,0)
--(axis cs:7350000,0)
--(axis cs:7300000,0)
--(axis cs:7250000,0.1)
--(axis cs:7200000,0.1)
--(axis cs:7150000,0.1)
--(axis cs:7100000,0.00524999999999991)
--(axis cs:7050000,0)
--(axis cs:7000000,0)
--(axis cs:6950000,0.01)
--(axis cs:6900000,0.01)
--(axis cs:6850000,0.03)
--(axis cs:6800000,0.01)
--(axis cs:6750000,0.01)
--(axis cs:6700000,0)
--(axis cs:6650000,0.01)
--(axis cs:6600000,0)
--(axis cs:6550000,0.02)
--(axis cs:6500000,0)
--(axis cs:6450000,0)
--(axis cs:6400000,0)
--(axis cs:6350000,0.0152499999999999)
--(axis cs:6300000,0.1)
--(axis cs:6250000,0.1)
--(axis cs:6200000,0)
--(axis cs:6150000,0.02)
--(axis cs:6100000,0.0152499999999999)
--(axis cs:6050000,0.01)
--(axis cs:6000000,0.04)
--(axis cs:5950000,0.01)
--(axis cs:5900000,0.03)
--(axis cs:5850000,0.1)
--(axis cs:5800000,0)
--(axis cs:5750000,0.05)
--(axis cs:5700000,0.05)
--(axis cs:5650000,0.03)
--(axis cs:5600000,0.0652499999999999)
--(axis cs:5550000,0.02)
--(axis cs:5500000,0.06)
--(axis cs:5450000,0.03)
--(axis cs:5400000,0.0704999999999998)
--(axis cs:5350000,0.08)
--(axis cs:5300000,0.0652499999999999)
--(axis cs:5250000,0.06)
--(axis cs:5200000,0.01)
--(axis cs:5150000,0.03)
--(axis cs:5100000,0.06)
--(axis cs:5050000,0.03)
--(axis cs:5000000,0.0752499999999999)
--(axis cs:4950000,0.06)
--(axis cs:4900000,0.06)
--(axis cs:4850000,0.06)
--(axis cs:4800000,0.03)
--(axis cs:4750000,0.06)
--(axis cs:4700000,0.05)
--(axis cs:4650000,0.02)
--(axis cs:4600000,0.08)
--(axis cs:4550000,0.0952499999999999)
--(axis cs:4500000,0.0352499999999999)
--(axis cs:4450000,0.09)
--(axis cs:4400000,0.10525)
--(axis cs:4350000,0.04)
--(axis cs:4300000,0.0552499999999999)
--(axis cs:4250000,0.06)
--(axis cs:4200000,0.08)
--(axis cs:4150000,0.1)
--(axis cs:4100000,0.0652499999999999)
--(axis cs:4050000,0.0352499999999999)
--(axis cs:4000000,0.09)
--(axis cs:3950000,0.0552499999999999)
--(axis cs:3900000,0.05)
--(axis cs:3850000,0.1)
--(axis cs:3800000,0.0652499999999999)
--(axis cs:3750000,0.0757499999999997)
--(axis cs:3700000,0.06)
--(axis cs:3650000,0.01)
--(axis cs:3600000,0.06)
--(axis cs:3550000,0.04)
--(axis cs:3500000,0.0704999999999998)
--(axis cs:3450000,0.08)
--(axis cs:3400000,0.04)
--(axis cs:3350000,0.05)
--(axis cs:3300000,0.0752499999999999)
--(axis cs:3250000,0.02)
--(axis cs:3200000,0.09)
--(axis cs:3150000,0.0252499999999999)
--(axis cs:3100000,0.0152499999999999)
--(axis cs:3050000,0.03)
--(axis cs:3000000,0.06)
--(axis cs:2950000,0.0352499999999999)
--(axis cs:2900000,0.01)
--(axis cs:2850000,0.06)
--(axis cs:2800000,0.06)
--(axis cs:2750000,0.03)
--(axis cs:2700000,0.04)
--(axis cs:2650000,0.0152499999999999)
--(axis cs:2600000,0)
--(axis cs:2550000,0.0604999999999998)
--(axis cs:2500000,0.05)
--(axis cs:2450000,0.02)
--(axis cs:2400000,0.01)
--(axis cs:2350000,0.0552499999999999)
--(axis cs:2300000,0.0352499999999999)
--(axis cs:2250000,0.0852499999999999)
--(axis cs:2200000,0.0452499999999999)
--(axis cs:2150000,0.02)
--(axis cs:2100000,0.0152499999999999)
--(axis cs:2050000,0)
--(axis cs:2000000,0.03)
--(axis cs:1950000,0.04)
--(axis cs:1900000,0.0252499999999999)
--(axis cs:1850000,0.0552499999999999)
--(axis cs:1800000,0.0452499999999999)
--(axis cs:1750000,0.03)
--(axis cs:1700000,0.01)
--(axis cs:1650000,0.03)
--(axis cs:1600000,0.00524999999999991)
--(axis cs:1550000,0.02)
--(axis cs:1500000,0.01)
--(axis cs:1450000,0.01)
--(axis cs:1400000,0)
--(axis cs:1350000,0)
--(axis cs:1300000,0.02)
--(axis cs:1250000,0.01)
--(axis cs:1200000,0)
--(axis cs:1150000,0)
--(axis cs:1100000,0)
--(axis cs:1050000,0)
--(axis cs:1000000,0)
--(axis cs:950000,0)
--(axis cs:900000,0)
--(axis cs:850000,0.00524999999999991)
--(axis cs:800000,0)
--(axis cs:750000,0)
--(axis cs:700000,0)
--(axis cs:650000,0)
--(axis cs:600000,0)
--(axis cs:550000,0)
--(axis cs:500000,0)
--(axis cs:450000,0)
--(axis cs:400000,0)
--(axis cs:350000,0)
--(axis cs:300000,0)
--(axis cs:250000,0)
--(axis cs:200000,0)
--(axis cs:150000,0)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C8, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0
1100000 0
1150000 0
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0
1450000 0
1500000 0
1550000 0
1600000 0
1650000 0
1700000 0
1750000 0
1800000 0.01
1850000 0.01
1900000 0
1950000 0.01
2000000 0
2050000 0
2100000 0
2150000 0
2200000 0.01
2250000 0.04
2300000 0
2350000 0.02
2400000 0
2450000 0
2500000 0
2550000 0.02
2600000 0
2650000 0
2700000 0
2750000 0
2800000 0.02
2850000 0.01
2900000 0
2950000 0
3000000 0.02
3050000 0
3100000 0
3150000 0
3200000 0.04
3250000 0
3300000 0.02
3350000 0
3400000 0
3450000 0.03
3500000 0.02
3550000 0
3600000 0.02
3650000 0
3700000 0.02
3750000 0.02
3800000 0.02
3850000 0.05
3900000 0.02
3950000 0.02
4000000 0.03
4050000 0
4100000 0.02
4150000 0.03
4200000 0.03
4250000 0.01
4300000 0.01
4350000 0
4400000 0.04
4450000 0.02
4500000 0
4550000 0.05
4600000 0.02
4650000 0
4700000 0
4750000 0.02
4800000 0
4850000 0.02
4900000 0.01
4950000 0.02
5000000 0.02
5050000 0
5100000 0.02
5150000 0
5200000 0
5250000 0.02
5300000 0
5350000 0.03
5400000 0.01
5450000 0
5500000 0.03
5550000 0
5600000 0.01
5650000 0
5700000 0
5750000 0.01
5800000 0
5850000 0.06
5900000 0
5950000 0
6000000 0
6050000 0
6100000 0
6150000 0
6200000 0
6250000 0.06
6300000 0.06
6350000 0
6400000 0
6450000 0
6500000 0
6550000 0
6600000 0
6650000 0
6700000 0
6750000 0
6800000 0
6850000 0
6900000 0
6950000 0
7000000 0
7050000 0
7100000 0
7150000 0.1
7200000 0.1
7250000 0.1
7300000 0
7350000 0
7400000 0
7450000 0
7500000 0
7550000 0.2
7600000 0
7650000 0
7700000 0
7750000 0
7800000 0
7850000 0
7900000 0
7950000 0
8000000 0
8050000 0
8100000 0
8150000 0
8200000 0
8250000 0
8300000 0
8350000 0
8400000 0
8450000 0
8500000 0
8550000 0.1
8600000 0
8650000 0.1
8700000 0
8750000 0.1
8800000 0.1
8850000 0
8900000 0
8950000 0
9000000 0
9050000 0
9100000 0
9150000 0
9200000 0.2
9250000 0
9300000 0.1
9350000 0.1
9400000 0.2
9450000 0
9500000 0
9550000 0
9600000 0
9650000 0
9700000 0
9750000 0
9800000 0.1
9850000 0
9900000 0
9950000 0
};

\path [draw=C6, fill=C6, opacity=0.2]
% ES dense
(axis cs:52000,0)
--(axis cs:52000,0)
--(axis cs:1352000,0)
--(axis cs:2652000,0)
--(axis cs:3952000,0)
--(axis cs:5252000,0)
--(axis cs:6552000,0)
--(axis cs:7852000,0)
--(axis cs:9152000,0)
--(axis cs:10452000,0)
--(axis cs:11752000,0)
--(axis cs:13052000,0)
--(axis cs:14352000,0)
--(axis cs:15652000,0)
--(axis cs:16952000,0.00454545454545455)
--(axis cs:18252000,0)
--(axis cs:19552000,0)
--(axis cs:20852000,0)
--(axis cs:22152000,0)
--(axis cs:23452000,0)
--(axis cs:24752000,0)
--(axis cs:26052000,0)
--(axis cs:27352000,0.00454545454545455)
--(axis cs:28652000,0)
--(axis cs:29952000,0)
--(axis cs:31252000,0.0136363636363636)
--(axis cs:32552000,0)
--(axis cs:33852000,0)
--(axis cs:35152000,0.00454545454545455)
--(axis cs:36452000,0)
--(axis cs:37752000,0.00909090909090909)
--(axis cs:39052000,0.00909090909090909)
% --(axis cs:40352000,0)
% --(axis cs:41652000,0)
% --(axis cs:41652000,0.0454545454545455)
% --(axis cs:41652000,0.0454545454545455)
% --(axis cs:40352000,0.0409090909090909)
--(axis cs:39052000,0.0454545454545455)
--(axis cs:37752000,0.05)
--(axis cs:36452000,0.0363636363636364)
--(axis cs:35152000,0.0409090909090909)
--(axis cs:33852000,0.0318181818181818)
--(axis cs:32552000,0.0454545454545455)
--(axis cs:31252000,0.0545454545454545)
--(axis cs:29952000,0.0227272727272727)
--(axis cs:28652000,0.0454545454545455)
--(axis cs:27352000,0.0727272727272727)
--(axis cs:26052000,0.0272727272727273)
--(axis cs:24752000,0.05)
--(axis cs:23452000,0.0363636363636364)
--(axis cs:22152000,0.0363636363636364)
--(axis cs:20852000,0.0227272727272727)
--(axis cs:19552000,0.0454545454545455)
--(axis cs:18252000,0.0454545454545455)
--(axis cs:16952000,0.0545454545454546)
--(axis cs:15652000,0.0409090909090909)
--(axis cs:14352000,0.0409090909090909)
--(axis cs:13052000,0.0454545454545455)
--(axis cs:11752000,0.0318181818181818)
--(axis cs:10452000,0.0227272727272727)
--(axis cs:9152000,0.0227272727272727)
--(axis cs:7852000,0.00454545454545455)
--(axis cs:6552000,0.0227272727272727)
--(axis cs:5252000,0.0181818181818182)
--(axis cs:3952000,0.0227272727272727)
--(axis cs:2652000,0)
--(axis cs:1352000,0)
--(axis cs:52000,0)
--cycle;

\addplot [thick, solid, C6, mark=*, mark size=0, mark options={solid}]
table {%
52000 0
1352000 0
2652000 0
3952000 0.00454545454545455
5252000 0
6552000 0.00454545454545455
7852000 0
9152000 0.00454545454545455
10452000 0.00454545454545455
11752000 0.00454545454545455
13052000 0.0136363636363636
14352000 0.0181818181818182
15652000 0.0136363636363636
16952000 0.0227272727272727
18252000 0.0181818181818182
19552000 0.00909090909090909
20852000 0.00454545454545455
22152000 0.0136363636363636
23452000 0.0136363636363636
24752000 0.0181818181818182
26052000 0.00909090909090909
27352000 0.0363636363636364
28652000 0.0136363636363636
29952000 0.00454545454545455
31252000 0.0318181818181818
32552000 0.0181818181818182
33852000 0.00909090909090909
35152000 0.0227272727272727
36452000 0.0136363636363636
37752000 0.0272727272727273
39052000 0.0272727272727273
% 40352000 0.00909090909090909
% 41652000 0.0181818181818182
};
\end{axis}

\end{tikzpicture}

==> tikz_plots/box_pushing/box_pushing_pareto.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
title={Box Pushing - Energy},
tick align=outside,
tick pos=left,
% title={Energy Tradeoff},
x grid style={darkgray176},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
xlabel={Control Cost},
xmajorgrids,
xmin=-500, xmax=10500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
]
\addplot [draw=C0, fill=C0, mark=*, mark size=1, only marks]
table{%
x  y
13668.9782187624 0.904
12086.2467034566 0.925
9664.30419948519 0.921
8488.49515119024 0.928
6558.62511260695 0.934
4124.11519022654 0.938
3164.72114581158 0.931
2483.78145496797 0.921
1795.27888533972 0.904
1497.59629020714 0.918
1250.29004889935 0.915
915.592041823842 0.887
783.279365729972 0.835
692.854325586116 0.806
604.602725836629 0.674
};
% \addlegendentry{Deep MP}

\addplot [draw=C1, fill=C1, mark=square*, mark size=1, only marks]
table{%
x  y
36242.9563120944 0.923
11176.0713471751 0.967
7941.60221306806 0.965
7811.54141590076 0.963
7124.93820995149 0.959
5996.26589576516 0.96
5440.95930375086 0.938
4799.04647205061 0.952
4296.29281453872 0.906
2707.04020837567 0.81
3124.24833204274 0.852
1482.65692171329 0.523
971.730483101388 0.332
1048.87689528689 0.18
476.732573017216 0.194
};
% \addlegendentry{PPO}

\addplot [draw=C4, fill=C4, mark=triangle*, mark size=1, only marks]
table{%
x  y
5270.00758245373 0.837
3274.28637876125 0.865
2578.3765427498 0.876
2020.00002333305 0.879
1624.01703040571 0.865
1312.70799644618 0.82
959.323209226482 0.799
739.358036506305 0.762
624.188351409005 0.712
613.387146267677 0.591
};
% \addlegendentry{BBRL-PPO}

\end{axis}

\end{tikzpicture}

==> tikz_plots/box_pushing/box_pushing_sparse_iqm_sample_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
title={Box Pushing - Sparse},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-2500000, xmax=42000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
% sparse 1 
% Deep MP 
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:2000000,0)
--(axis cs:4000000,0)
--(axis cs:6000000,0)
--(axis cs:8000000,0)
--(axis cs:10000000,0.02)
--(axis cs:12000000,0.11)
--(axis cs:14000000,0.29)
--(axis cs:16000000,0.48)
--(axis cs:18000000,0.65)
--(axis cs:20000000,0.71)
--(axis cs:22000000,0.71)
--(axis cs:24000000,0.82)
--(axis cs:26000000,0.82)
--(axis cs:28000000,0.86)
--(axis cs:30000000,0.82)
--(axis cs:32000000,0.76)
--(axis cs:34000000,0.83)
--(axis cs:36000000,0.85)
--(axis cs:38000000,0.88)
--(axis cs:40000000,0.85)
% --(axis cs:42000000,0.9)
% --(axis cs:44000000,0.83)
% --(axis cs:46000000,0.85)
% --(axis cs:48000000,0.85)
% --(axis cs:50000000,0.85)
% --(axis cs:52000000,0.87)
% --(axis cs:54000000,0.84)
% --(axis cs:56000000,0.89)
% --(axis cs:58000000,0.88)
% --(axis cs:60000000,0.8919875)
% --(axis cs:60000000,0.915)
% --(axis cs:60000000,0.915)
% --(axis cs:58000000,0.97)
% --(axis cs:56000000,0.97)
% --(axis cs:54000000,0.95)
% --(axis cs:52000000,0.98)
% --(axis cs:50000000,0.94)
% --(axis cs:48000000,0.96)
% --(axis cs:46000000,0.95)
% --(axis cs:44000000,0.98)
% --(axis cs:42000000,0.96)
--(axis cs:40000000,0.93)
--(axis cs:38000000,0.97)
--(axis cs:36000000,0.96)
--(axis cs:34000000,0.95)
--(axis cs:32000000,0.91)
--(axis cs:30000000,0.96)
--(axis cs:28000000,0.94)
--(axis cs:26000000,0.93)
--(axis cs:24000000,0.9)
--(axis cs:22000000,0.88)
--(axis cs:20000000,0.85)
--(axis cs:18000000,0.76)
--(axis cs:16000000,0.64)
--(axis cs:14000000,0.44)
--(axis cs:12000000,0.28)
--(axis cs:10000000,0.1)
--(axis cs:8000000,0)
--(axis cs:6000000,0)
--(axis cs:4000000,0)
--(axis cs:2000000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, solid, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
2000000 0
4000000 0
6000000 0
8000000 0
10000000 0.06
12000000 0.2
14000000 0.37
16000000 0.57
18000000 0.7
20000000 0.78
22000000 0.82
24000000 0.87
26000000 0.87
28000000 0.9
30000000 0.89
32000000 0.84
34000000 0.89
36000000 0.91
38000000 0.93
40000000 0.89
% 42000000 0.92
% 44000000 0.91
% 46000000 0.9
% 48000000 0.91
% 50000000 0.89
% 52000000 0.94
% 54000000 0.89
% 56000000 0.93
% 58000000 0.93
% 60000000 0.903
};
% \addlegendentry{Deep MP sparse1}

% PPO
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0)
--(axis cs:3200000,0)
--(axis cs:4800000,0)
--(axis cs:6400000,0)
--(axis cs:8000000,0)
--(axis cs:9600000,0)
--(axis cs:11200000,0)
--(axis cs:12800000,0)
--(axis cs:14400000,0)
--(axis cs:16000000,0)
--(axis cs:17600000,0)
--(axis cs:19200000,0)
--(axis cs:20800000,0)
--(axis cs:22400000,0)
--(axis cs:24000000,0)
--(axis cs:25600000,0)
--(axis cs:27200000,0)
--(axis cs:28800000,0)
--(axis cs:30400000,0)
--(axis cs:32000000,0)
--(axis cs:32000000,0)
--(axis cs:32000000,0)
--(axis cs:30400000,0)
--(axis cs:28800000,0)
--(axis cs:27200000,0)
--(axis cs:25600000,0)
--(axis cs:24000000,0)
--(axis cs:22400000,0)
--(axis cs:20800000,0)
--(axis cs:19200000,0)
--(axis cs:17600000,0)
--(axis cs:16000000,0)
--(axis cs:14400000,0)
--(axis cs:12800000,0)
--(axis cs:11200000,0)
--(axis cs:9600000,0)
--(axis cs:8000000,0)
--(axis cs:6400000,0)
--(axis cs:4800000,0)
--(axis cs:3200000,0)
--(axis cs:1600000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, solid, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0
3200000 0
4800000 0
6400000 0
8000000 0
9600000 0
11200000 0
12800000 0
14400000 0
16000000 0
17600000 0
19200000 0
20800000 0
22400000 0
24000000 0
25600000 0
27200000 0
28800000 0
30400000 0
32000000 0
};
% \addlegendentry{PPO sparse1}

% sparse 2
% Deep MP 
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0)
--(axis cs:3200000,0)
--(axis cs:4800000,0)
--(axis cs:6400000,0)
--(axis cs:8000000,0)
--(axis cs:9600000,0)
--(axis cs:11200000,0)
--(axis cs:12800000,0)
--(axis cs:14400000,0)
--(axis cs:16000000,0.01)
--(axis cs:17600000,0.05)
--(axis cs:19200000,0.08)
--(axis cs:20800000,0.15)
--(axis cs:22400000,0.16)
--(axis cs:24000000,0.25)
--(axis cs:25600000,0.3)
--(axis cs:27200000,0.26)
--(axis cs:28800000,0.37)
--(axis cs:30400000,0.46)
--(axis cs:32000000,0.44)
--(axis cs:33600000,0.41)
--(axis cs:35200000,0.46)
--(axis cs:36800000,0.4)
--(axis cs:38400000,0.51)
--(axis cs:40000000,0.52)
% --(axis cs:41600000,0.55)
% --(axis cs:43200000,0.53)
% --(axis cs:44800000,0.45)
% --(axis cs:46400000,0.5)
% --(axis cs:48000000,0.56)
% --(axis cs:49600000,0.57)
% --(axis cs:51200000,0.54)
% --(axis cs:52800000,0.45)
% --(axis cs:54400000,0.54)
% --(axis cs:56000000,0.57)
% --(axis cs:57600000,0.61)
% --(axis cs:59200000,0.58)
% --(axis cs:60800000,0.62)
% --(axis cs:62400000,0.53)
% --(axis cs:64000000,0.53)
% --(axis cs:65600000,0.62)
% --(axis cs:67200000,0.57)
% --(axis cs:68800000,0.63)
% --(axis cs:70400000,0.57)
% --(axis cs:72000000,0.51)
% --(axis cs:73600000,0.58)
% --(axis cs:75200000,0.53)
% --(axis cs:76800000,0.59)
% --(axis cs:78400000,0.65)
% --(axis cs:80000000,0.56)
% --(axis cs:81600000,0.61)
% --(axis cs:83200000,0.61)
% --(axis cs:84800000,0.65)
% --(axis cs:86400000,0.57)
% --(axis cs:88000000,0.62)
% --(axis cs:89600000,0.63)
% --(axis cs:91200000,0.67)
% --(axis cs:92800000,0.65)
% --(axis cs:94400000,0.65)
% --(axis cs:96000000,0.676875)
% --(axis cs:96000000,0.729375)
% --(axis cs:96000000,0.729375)
% --(axis cs:94400000,0.8)
% --(axis cs:92800000,0.8)
% --(axis cs:91200000,0.8)
% --(axis cs:89600000,0.78)
% --(axis cs:88000000,0.82)
% --(axis cs:86400000,0.77)
% --(axis cs:84800000,0.78)
% --(axis cs:83200000,0.83)
% --(axis cs:81600000,0.74)
% --(axis cs:80000000,0.72)
% --(axis cs:78400000,0.82)
% --(axis cs:76800000,0.77)
% --(axis cs:75200000,0.73)
% --(axis cs:73600000,0.68)
% --(axis cs:72000000,0.72)
% --(axis cs:70400000,0.75)
% --(axis cs:68800000,0.77)
% --(axis cs:67200000,0.75)
% --(axis cs:65600000,0.74)
% --(axis cs:64000000,0.72)
% --(axis cs:62400000,0.74)
% --(axis cs:60800000,0.77)
% --(axis cs:59200000,0.74)
% --(axis cs:57600000,0.71)
% --(axis cs:56000000,0.73)
% --(axis cs:54400000,0.69)
% --(axis cs:52800000,0.67)
% --(axis cs:51200000,0.67)
% --(axis cs:49600000,0.71)
% --(axis cs:48000000,0.75)
% --(axis cs:46400000,0.65)
% --(axis cs:44800000,0.64)
% --(axis cs:43200000,0.68)
% --(axis cs:41600000,0.73)
--(axis cs:40000000,0.68)
--(axis cs:38400000,0.63)
--(axis cs:36800000,0.56)
--(axis cs:35200000,0.69)
--(axis cs:33600000,0.54)
--(axis cs:32000000,0.57)
--(axis cs:30400000,0.59)
--(axis cs:28800000,0.55)
--(axis cs:27200000,0.45)
--(axis cs:25600000,0.46)
--(axis cs:24000000,0.45)
--(axis cs:22400000,0.33)
--(axis cs:20800000,0.3)
--(axis cs:19200000,0.21)
--(axis cs:17600000,0.18)
--(axis cs:16000000,0.12)
--(axis cs:14400000,0.04)
--(axis cs:12800000,0.05)
--(axis cs:11200000,0)
--(axis cs:9600000,0)
--(axis cs:8000000,0)
--(axis cs:6400000,0)
--(axis cs:4800000,0)
--(axis cs:3200000,0)
--(axis cs:1600000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, dashed, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0
3200000 0
4800000 0
6400000 0
8000000 0
9600000 0
11200000 0
12800000 0.01
14400000 0
16000000 0.05
17600000 0.12
19200000 0.16
20800000 0.22
22400000 0.24
24000000 0.35
25600000 0.38
27200000 0.36
28800000 0.46
30400000 0.53
32000000 0.51
33600000 0.47
35200000 0.58
36800000 0.48
38400000 0.56
40000000 0.6
% 41600000 0.64
% 43200000 0.62
% 44800000 0.55
% 46400000 0.55
% 48000000 0.65
% 49600000 0.63
% 51200000 0.61
% 52800000 0.56
% 54400000 0.6
% 56000000 0.65
% 57600000 0.66
% 59200000 0.64
% 60800000 0.7
% 62400000 0.63
% 64000000 0.62
% 65600000 0.67
% 67200000 0.66
% 68800000 0.7
% 70400000 0.67
% 72000000 0.61
% 73600000 0.63
% 75200000 0.62
% 76800000 0.72
% 78400000 0.73
% 80000000 0.64
% 81600000 0.67
% 83200000 0.7
% 84800000 0.72
% 86400000 0.68
% 88000000 0.73
% 89600000 0.71
% 91200000 0.75
% 92800000 0.73
% 94400000 0.75
% 96000000 0.7075
};
% \addlegendentry{Deep MP sparse2}

% PPO
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0)
--(axis cs:3200000,0)
--(axis cs:4800000,0)
--(axis cs:6400000,0)
--(axis cs:8000000,0)
--(axis cs:9600000,0)
--(axis cs:11200000,0)
--(axis cs:12800000,0)
--(axis cs:14400000,0)
--(axis cs:16000000,0)
--(axis cs:17600000,0)
--(axis cs:19200000,0)
--(axis cs:20800000,0)
--(axis cs:22400000,0)
--(axis cs:24000000,0)
--(axis cs:25600000,0)
--(axis cs:27200000,0)
--(axis cs:28800000,0)
--(axis cs:30400000,0)
--(axis cs:32000000,0)
--(axis cs:33600000,0)
--(axis cs:35200000,0)
--(axis cs:36800000,0)
--(axis cs:38400000,0)
--(axis cs:40000000,0)
% --(axis cs:41600000,0)
% --(axis cs:43200000,0)
% --(axis cs:44800000,0)
% --(axis cs:46400000,0)
% --(axis cs:48000000,0)
% --(axis cs:49600000,0)
% --(axis cs:51200000,0)
% --(axis cs:52800000,0)
% --(axis cs:54400000,0)
% --(axis cs:56000000,0)
% --(axis cs:57600000,0)
% --(axis cs:59200000,0)
% --(axis cs:60800000,0)
% --(axis cs:62400000,0)
% --(axis cs:64000000,0)
% --(axis cs:65600000,0)
% --(axis cs:67200000,0)
% --(axis cs:68800000,0)
% --(axis cs:68800000,0)
% --(axis cs:68800000,0)
% --(axis cs:67200000,0)
% --(axis cs:65600000,0)
% --(axis cs:64000000,0)
% --(axis cs:62400000,0)
% --(axis cs:60800000,0)
% --(axis cs:59200000,0)
% --(axis cs:57600000,0)
% --(axis cs:56000000,0)
% --(axis cs:54400000,0)
% --(axis cs:52800000,0)
% --(axis cs:51200000,0)
% --(axis cs:49600000,0)
% --(axis cs:48000000,0)
% --(axis cs:46400000,0)
% --(axis cs:44800000,0)
% --(axis cs:43200000,0)
% --(axis cs:41600000,0)
--(axis cs:40000000,0)
--(axis cs:38400000,0)
--(axis cs:36800000,0)
--(axis cs:35200000,0)
--(axis cs:33600000,0)
--(axis cs:32000000,0)
--(axis cs:30400000,0)
--(axis cs:28800000,0)
--(axis cs:27200000,0)
--(axis cs:25600000,0)
--(axis cs:24000000,0)
--(axis cs:22400000,0)
--(axis cs:20800000,0)
--(axis cs:19200000,0)
--(axis cs:17600000,0)
--(axis cs:16000000,0)
--(axis cs:14400000,0)
--(axis cs:12800000,0)
--(axis cs:11200000,0)
--(axis cs:9600000,0)
--(axis cs:8000000,0)
--(axis cs:6400000,0)
--(axis cs:4800000,0)
--(axis cs:3200000,0)
--(axis cs:1600000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, dashed, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0
3200000 0
4800000 0
6400000 0
8000000 0
9600000 0
11200000 0
12800000 0
14400000 0
16000000 0
17600000 0
19200000 0
20800000 0
22400000 0
24000000 0
25600000 0
27200000 0
28800000 0
30400000 0
32000000 0
33600000 0
35200000 0
36800000 0
38400000 0
40000000 0
% 41600000 0
% 43200000 0
% 44800000 0
% 46400000 0
% 48000000 0
% 49600000 0
% 51200000 0
% 52800000 0
% 54400000 0
% 56000000 0
% 57600000 0
% 59200000 0
% 60800000 0
% 62400000 0
% 64000000 0
% 65600000 0
% 67200000 0
% 68800000 0
};
% \addlegendentry{PPO sparse2}

\path [draw=C4, fill=C4, opacity=0.2]
% BBRL-PPO-sparse1
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1526400,0)
--(axis cs:3052800,0)
--(axis cs:4579200,0)
--(axis cs:6105600,0)
--(axis cs:7632000,0.03)
--(axis cs:9158400,0.18)
--(axis cs:10684800,0.15)
--(axis cs:12211200,0.25)
--(axis cs:13737600,0.27)
--(axis cs:15264000,0.31)
--(axis cs:16790400,0.29)
--(axis cs:18316800,0.45)
--(axis cs:19843200,0.41)
--(axis cs:21369600,0.4)
--(axis cs:22896000,0.45)
--(axis cs:24422400,0.51)
--(axis cs:25948800,0.5)
--(axis cs:27475200,0.57)
--(axis cs:29001600,0.57)
--(axis cs:30528000,0.56)
--(axis cs:32054400,0.62)
--(axis cs:33580800,0.6)
--(axis cs:35107200,0.58)
--(axis cs:36633600,0.55)
--(axis cs:38160000,0.57)
--(axis cs:39686400,0.58)
% --(axis cs:41212800,0.58)
% --(axis cs:42739200,0.6)
% --(axis cs:44265600,0.63)
% --(axis cs:45792000,0.73)
% --(axis cs:47318400,0.57)
% --(axis cs:48844800,0.73)
% --(axis cs:50371200,0.65)
% --(axis cs:51897600,0.53)
% --(axis cs:53424000,0.73)
% --(axis cs:54950400,0.69)
% --(axis cs:56476800,0.69)
% --(axis cs:58003200,0.78)
% --(axis cs:59529600,0.7)
% --(axis cs:61056000,0.7)
% --(axis cs:61056000,0.7)
% --(axis cs:61056000,0.7)
% --(axis cs:59529600,0.71)
% --(axis cs:58003200,0.81)
% --(axis cs:56476800,0.7)
% --(axis cs:54950400,0.75)
% --(axis cs:53424000,0.86)
% --(axis cs:51897600,0.64)
% --(axis cs:50371200,0.78)
% --(axis cs:48844800,0.82)
% --(axis cs:47318400,0.75)
% --(axis cs:45792000,0.82)
% --(axis cs:44265600,0.77)
% --(axis cs:42739200,0.78)
% --(axis cs:41212800,0.82)
--(axis cs:39686400,0.73)
--(axis cs:38160000,0.82)
--(axis cs:36633600,0.71)
--(axis cs:35107200,0.74)
--(axis cs:33580800,0.77)
--(axis cs:32054400,0.73)
--(axis cs:30528000,0.75)
--(axis cs:29001600,0.68)
--(axis cs:27475200,0.7)
--(axis cs:25948800,0.65)
--(axis cs:24422400,0.67)
--(axis cs:22896000,0.64)
--(axis cs:21369600,0.55)
--(axis cs:19843200,0.58)
--(axis cs:18316800,0.61)
--(axis cs:16790400,0.46)
--(axis cs:15264000,0.47)
--(axis cs:13737600,0.45)
--(axis cs:12211200,0.39)
--(axis cs:10684800,0.24)
--(axis cs:9158400,0.28)
--(axis cs:7632000,0.15)
--(axis cs:6105600,0.09)
--(axis cs:4579200,0.09)
--(axis cs:3052800,0)
--(axis cs:1526400,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, solid, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1526400 0
3052800 0
4579200 0.04
6105600 0.03
7632000 0.08
9158400 0.23
10684800 0.19
12211200 0.32
13737600 0.37
15264000 0.38
16790400 0.39
18316800 0.52
19843200 0.52
21369600 0.47
22896000 0.54
24422400 0.6
25948800 0.57
27475200 0.64
29001600 0.63
30528000 0.65
32054400 0.67
33580800 0.69
35107200 0.65
36633600 0.64
38160000 0.71
39686400 0.65
% 41212800 0.71
% 42739200 0.7
% 44265600 0.7
% 45792000 0.78
% 47318400 0.67
% 48844800 0.78
% 50371200 0.74
% 51897600 0.58
% 53424000 0.8
% 54950400 0.71
% 56476800 0.7
% 58003200 0.8
% 59529600 0.7
% 61056000 0.7
};

\path [draw=C4, fill=C4, opacity=0.2]
% BBRL-PPO-sparse2
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0)
--(axis cs:3200000,0)
--(axis cs:4800000,0)
--(axis cs:6400000,0)
--(axis cs:8000000,0)
--(axis cs:9600000,0)
--(axis cs:11200000,0)
--(axis cs:12800000,0)
--(axis cs:14400000,0)
--(axis cs:16000000,0)
--(axis cs:17600000,0)
--(axis cs:19200000,0)
--(axis cs:20800000,0)
--(axis cs:22400000,0)
--(axis cs:24000000,0)
--(axis cs:25600000,0)
--(axis cs:27200000,0)
--(axis cs:28800000,0)
--(axis cs:30400000,0)
--(axis cs:32000000,0)
--(axis cs:33600000,0)
--(axis cs:35200000,0)
--(axis cs:36800000,0)
--(axis cs:38400000,0)
--(axis cs:40000000,0)
% --(axis cs:41600000,0)
% --(axis cs:43200000,0)
% --(axis cs:44800000,0)
% --(axis cs:46400000,0)
% --(axis cs:48000000,0)
% --(axis cs:49600000,0)
% --(axis cs:51200000,0)
% --(axis cs:52800000,0)
% --(axis cs:54400000,0)
% --(axis cs:56000000,0)
% --(axis cs:57600000,0)
% --(axis cs:59200000,0)
% --(axis cs:60800000,0)
% --(axis cs:62400000,0.05)
% --(axis cs:64000000,0.05)
% --(axis cs:64000000,0.482291666666667)
% --(axis cs:64000000,0.482291666666667)
% --(axis cs:62400000,0.5)
% --(axis cs:60800000,0.533333333333333)
% --(axis cs:59200000,0.35)
% --(axis cs:57600000,0.483333333333333)
% --(axis cs:56000000,0.383333333333333)
% --(axis cs:54400000,0.35)
% --(axis cs:52800000,0.316666666666667)
% --(axis cs:51200000,0.383333333333333)
% --(axis cs:49600000,0.366666666666667)
% --(axis cs:48000000,0.366666666666667)
% --(axis cs:46400000,0.35)
% --(axis cs:44800000,0.333333333333333)
% --(axis cs:43200000,0.3)
% --(axis cs:41600000,0.383333333333333)
--(axis cs:40000000,0.333333333333333)
--(axis cs:38400000,0.4)
--(axis cs:36800000,0.3)
--(axis cs:35200000,0.35)
--(axis cs:33600000,0.316666666666667)
--(axis cs:32000000,0.383333333333333)
--(axis cs:30400000,0.316666666666667)
--(axis cs:28800000,0.216666666666667)
--(axis cs:27200000,0.333333333333333)
--(axis cs:25600000,0.266666666666667)
--(axis cs:24000000,0.233333333333333)
--(axis cs:22400000,0.233333333333333)
--(axis cs:20800000,0.2)
--(axis cs:19200000,0.0833333333333333)
--(axis cs:17600000,0.116666666666667)
--(axis cs:16000000,0.0833333333333333)
--(axis cs:14400000,0.1)
--(axis cs:12800000,0.133333333333333)
--(axis cs:11200000,0.05)
--(axis cs:9600000,0.0333333333333333)
--(axis cs:8000000,0)
--(axis cs:6400000,0)
--(axis cs:4800000,0)
--(axis cs:3200000,0)
--(axis cs:1600000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, dashed, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0
3200000 0
4800000 0
6400000 0
8000000 0
9600000 0
11200000 0
12800000 0.0333333333333333
14400000 0.0166666666666667
16000000 0.0166666666666667
17600000 0.0166666666666667
19200000 0.0166666666666667
20800000 0.0333333333333333
22400000 0.0333333333333333
24000000 0.0333333333333333
25600000 0.0333333333333333
27200000 0.0666666666666667
28800000 0.0333333333333333
30400000 0.0333333333333333
32000000 0.0666666666666667
33600000 0.0666666666666667
35200000 0.0333333333333333
36800000 0.05
38400000 0.0833333333333333
40000000 0.05
% 41600000 0.0833333333333333
% 43200000 0.0333333333333333
% 44800000 0.0833333333333333
% 46400000 0.0666666666666667
% 48000000 0.0666666666666667
% 49600000 0.0666666666666667
% 51200000 0.0833333333333333
% 52800000 0.05
% 54400000 0.05
% 56000000 0.0666666666666667
% 57600000 0.116666666666667
% 59200000 0.133333333333333
% 60800000 0.183333333333333
% 62400000 0.233333333333333
% 64000000 0.244791666666667
};

\path [draw=C5, fill=C5, opacity=0.2]
% step-TRPL sparse1
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:4000000,0)
--(axis cs:8000000,0)
--(axis cs:12000000,0)
--(axis cs:16000000,0)
--(axis cs:20000000,0)
--(axis cs:24000000,0)
--(axis cs:28000000,0)
--(axis cs:32000000,0)
--(axis cs:36000000,0)
--(axis cs:40000000,0)
% --(axis cs:44000000,0)
% --(axis cs:48000000,0)
% --(axis cs:52000000,0)
% --(axis cs:56000000,0)
% --(axis cs:60000000,0)
% --(axis cs:64000000,0)
% --(axis cs:68000000,0)
% --(axis cs:72000000,0)
% --(axis cs:76000000,0)
% --(axis cs:80000000,0)
% --(axis cs:80000000,0)
% --(axis cs:80000000,0)
% --(axis cs:76000000,0)
% --(axis cs:72000000,0)
% --(axis cs:68000000,0)
% --(axis cs:64000000,0)
% --(axis cs:60000000,0)
% --(axis cs:56000000,0)
% --(axis cs:52000000,0)
% --(axis cs:48000000,0)
% --(axis cs:44000000,0)
--(axis cs:40000000,0)
--(axis cs:36000000,0)
--(axis cs:32000000,0)
--(axis cs:28000000,0)
--(axis cs:24000000,0)
--(axis cs:20000000,0)
--(axis cs:16000000,0)
--(axis cs:12000000,0)
--(axis cs:8000000,0)
--(axis cs:4000000,0)
--(axis cs:0,0)
--cycle;

\addplot [ultra thick, solid, C5, mark=*, mark size=0, mark options={solid}]
table {%
0 0
4000000 0
8000000 0
12000000 0
16000000 0
20000000 0
24000000 0
28000000 0
32000000 0
36000000 0
40000000 0
% 44000000 0
% 48000000 0
% 52000000 0
% 56000000 0
% 60000000 0
% 64000000 0
% 68000000 0
% 72000000 0
% 76000000 0
% 80000000 0
};

\path [draw=C5, fill=C5, opacity=0.2]
% step-TRPL sparse2
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:4444444.44444444,0)
--(axis cs:8888888.88888889,0)
--(axis cs:13333333.3333333,0)
--(axis cs:17777777.7777778,0)
--(axis cs:22222222.2222222,0)
--(axis cs:26666666.6666667,0)
--(axis cs:31111111.1111111,0)
--(axis cs:35555555.5555556,0)
--(axis cs:40000000,0)
% --(axis cs:44444444.4444444,0)
% --(axis cs:48888888.8888889,0)
% --(axis cs:53333333.3333333,0)
% --(axis cs:57777777.7777778,0)
% --(axis cs:62222222.2222222,0)
% --(axis cs:66666666.6666667,0)
% --(axis cs:71111111.1111111,0)
% --(axis cs:75555555.5555556,0)
% --(axis cs:80000000,0)
% --(axis cs:80000000,0)
% --(axis cs:80000000,0)
% --(axis cs:75555555.5555556,0)
% --(axis cs:71111111.1111111,0)
% --(axis cs:66666666.6666667,0)
% --(axis cs:62222222.2222222,0)
% --(axis cs:57777777.7777778,0)
% --(axis cs:53333333.3333333,0)
% --(axis cs:48888888.8888889,0)
% --(axis cs:44444444.4444444,0)
--(axis cs:40000000,0)
--(axis cs:35555555.5555556,0)
--(axis cs:31111111.1111111,0)
--(axis cs:26666666.6666667,0)
--(axis cs:22222222.2222222,0)
--(axis cs:17777777.7777778,0)
--(axis cs:13333333.3333333,0)
--(axis cs:8888888.88888889,0)
--(axis cs:4444444.44444444,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, dashed, C5, mark=*, mark size=0, mark options={solid}]
table {%
0 0
4444444.44444444 0
8888888.88888889 0
13333333.3333333 0
17777777.7777778 0
22222222.2222222 0
26666666.6666667 0
31111111.1111111 0
35555555.5555556 0
40000000 0
% 44444444.4444444 0
% 48888888.8888889 0
% 53333333.3333333 0
% 57777777.7777778 0
% 62222222.2222222 0
% 66666666.6666667 0
% 71111111.1111111 0
% 75555555.5555556 0
% 80000000 0
};

\path [draw=C8, fill=C8, opacity=0.2]
% SAC sparse1
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0)
--(axis cs:300000,0)
--(axis cs:350000,0)
--(axis cs:400000,0)
--(axis cs:450000,0)
--(axis cs:500000,0)
--(axis cs:550000,0)
--(axis cs:600000,0)
--(axis cs:650000,0)
--(axis cs:700000,0)
--(axis cs:750000,0)
--(axis cs:800000,0)
--(axis cs:850000,0)
--(axis cs:900000,0)
--(axis cs:950000,0)
--(axis cs:1000000,0)
--(axis cs:1050000,0)
--(axis cs:1100000,0)
--(axis cs:1150000,0)
--(axis cs:1200000,0)
--(axis cs:1250000,0)
--(axis cs:1300000,0)
--(axis cs:1350000,0)
--(axis cs:1400000,0)
--(axis cs:1450000,0)
--(axis cs:1500000,0)
--(axis cs:1550000,0)
--(axis cs:1600000,0)
--(axis cs:1650000,0)
--(axis cs:1700000,0)
--(axis cs:1750000,0)
--(axis cs:1800000,0)
--(axis cs:1850000,0)
--(axis cs:1900000,0)
--(axis cs:1950000,0)
--(axis cs:2000000,0)
--(axis cs:2050000,0)
--(axis cs:2100000,0)
--(axis cs:2150000,0)
--(axis cs:2200000,0)
--(axis cs:2250000,0)
--(axis cs:2300000,0)
--(axis cs:2350000,0)
--(axis cs:2400000,0)
--(axis cs:2450000,0)
--(axis cs:2500000,0)
--(axis cs:2550000,0)
--(axis cs:2600000,0)
--(axis cs:2650000,0)
--(axis cs:2700000,0)
--(axis cs:2750000,0)
--(axis cs:2800000,0)
--(axis cs:2850000,0)
--(axis cs:2900000,0)
--(axis cs:2950000,0)
--(axis cs:3000000,0)
--(axis cs:3050000,0)
--(axis cs:3100000,0)
--(axis cs:3150000,0)
--(axis cs:3200000,0)
--(axis cs:3250000,0)
--(axis cs:3300000,0)
--(axis cs:3350000,0)
--(axis cs:3400000,0)
--(axis cs:3450000,0)
--(axis cs:3500000,0)
--(axis cs:3550000,0)
--(axis cs:3600000,0)
--(axis cs:3650000,0)
--(axis cs:3700000,0)
--(axis cs:3750000,0)
--(axis cs:3800000,0)
--(axis cs:3850000,0)
--(axis cs:3900000,0)
--(axis cs:3950000,0)
--(axis cs:4000000,0)
--(axis cs:4050000,0)
--(axis cs:4100000,0)
--(axis cs:4150000,0)
--(axis cs:4200000,0)
--(axis cs:4250000,0)
--(axis cs:4300000,0)
--(axis cs:4350000,0)
--(axis cs:4400000,0)
--(axis cs:4450000,0)
--(axis cs:4500000,0)
--(axis cs:4550000,0)
--(axis cs:4600000,0)
--(axis cs:4650000,0)
--(axis cs:4700000,0)
--(axis cs:4750000,0)
--(axis cs:4800000,0)
--(axis cs:4850000,0)
--(axis cs:4900000,0)
--(axis cs:4950000,0)
--(axis cs:5000000,0)
--(axis cs:5050000,0)
--(axis cs:5100000,0)
--(axis cs:5150000,0)
--(axis cs:5200000,0)
--(axis cs:5250000,0)
--(axis cs:5300000,0)
--(axis cs:5350000,0)
--(axis cs:5400000,0)
--(axis cs:5450000,0)
--(axis cs:5500000,0)
--(axis cs:5550000,0)
--(axis cs:5600000,0)
--(axis cs:5650000,0)
--(axis cs:5700000,0)
--(axis cs:5750000,0)
--(axis cs:5800000,0)
--(axis cs:5850000,0)
--(axis cs:5900000,0)
--(axis cs:5950000,0)
--(axis cs:6000000,0)
--(axis cs:6050000,0)
--(axis cs:6100000,0)
--(axis cs:6150000,0)
--(axis cs:6200000,0)
--(axis cs:6250000,0)
--(axis cs:6300000,0)
--(axis cs:6350000,0)
--(axis cs:6400000,0)
--(axis cs:6450000,0)
--(axis cs:6500000,0)
--(axis cs:6550000,0)
--(axis cs:6600000,0)
--(axis cs:6650000,0)
--(axis cs:6700000,0)
--(axis cs:6750000,0)
--(axis cs:6800000,0)
--(axis cs:6850000,0)
--(axis cs:6900000,0)
--(axis cs:6950000,0)
--(axis cs:7000000,0)
--(axis cs:7050000,0)
--(axis cs:7100000,0)
--(axis cs:7150000,0)
--(axis cs:7200000,0)
--(axis cs:7250000,0)
--(axis cs:7300000,0)
--(axis cs:7350000,0)
--(axis cs:7400000,0)
--(axis cs:7450000,0)
--(axis cs:7500000,0)
--(axis cs:7550000,0)
--(axis cs:7600000,0)
--(axis cs:7650000,0)
--(axis cs:7700000,0)
--(axis cs:7750000,0)
--(axis cs:7800000,0)
--(axis cs:7850000,0)
--(axis cs:7900000,0)
--(axis cs:7950000,0)
--(axis cs:8000000,0)
--(axis cs:8050000,0)
--(axis cs:8100000,0)
--(axis cs:8150000,0)
--(axis cs:8200000,0)
--(axis cs:8250000,0)
--(axis cs:8300000,0)
--(axis cs:8350000,0)
--(axis cs:8400000,0)
--(axis cs:8450000,0)
--(axis cs:8500000,0)
--(axis cs:8550000,0)
--(axis cs:8600000,0)
--(axis cs:8650000,0)
--(axis cs:8700000,0)
--(axis cs:8750000,0)
--(axis cs:8800000,0)
--(axis cs:8850000,0)
--(axis cs:8900000,0)
--(axis cs:8950000,0)
--(axis cs:9000000,0)
--(axis cs:9050000,0)
--(axis cs:9100000,0)
--(axis cs:9150000,0)
--(axis cs:9200000,0)
--(axis cs:9250000,0)
--(axis cs:9300000,0)
--(axis cs:9350000,0)
--(axis cs:9400000,0)
--(axis cs:9450000,0)
--(axis cs:9500000,0)
--(axis cs:9550000,0)
--(axis cs:9600000,0)
--(axis cs:9650000,0)
--(axis cs:9700000,0)
--(axis cs:9750000,0)
--(axis cs:9800000,0)
--(axis cs:9850000,0)
--(axis cs:9900000,0)
--(axis cs:9950000,0)
--(axis cs:10000000,0)
--(axis cs:10050000,0)
--(axis cs:10100000,0)
--(axis cs:10150000,0)
--(axis cs:10200000,0)
--(axis cs:10250000,0)
--(axis cs:10300000,0)
--(axis cs:10350000,0)
--(axis cs:10350000,0)
--(axis cs:10350000,0)
--(axis cs:10300000,0)
--(axis cs:10250000,0)
--(axis cs:10200000,0)
--(axis cs:10150000,0)
--(axis cs:10100000,0)
--(axis cs:10050000,0)
--(axis cs:10000000,0)
--(axis cs:9950000,0)
--(axis cs:9900000,0)
--(axis cs:9850000,0)
--(axis cs:9800000,0)
--(axis cs:9750000,0)
--(axis cs:9700000,0)
--(axis cs:9650000,0)
--(axis cs:9600000,0)
--(axis cs:9550000,0)
--(axis cs:9500000,0)
--(axis cs:9450000,0)
--(axis cs:9400000,0)
--(axis cs:9350000,0)
--(axis cs:9300000,0)
--(axis cs:9250000,0)
--(axis cs:9200000,0)
--(axis cs:9150000,0)
--(axis cs:9100000,0)
--(axis cs:9050000,0)
--(axis cs:9000000,0)
--(axis cs:8950000,0)
--(axis cs:8900000,0)
--(axis cs:8850000,0)
--(axis cs:8800000,0)
--(axis cs:8750000,0)
--(axis cs:8700000,0)
--(axis cs:8650000,0)
--(axis cs:8600000,0)
--(axis cs:8550000,0)
--(axis cs:8500000,0)
--(axis cs:8450000,0)
--(axis cs:8400000,0)
--(axis cs:8350000,0)
--(axis cs:8300000,0)
--(axis cs:8250000,0)
--(axis cs:8200000,0)
--(axis cs:8150000,0)
--(axis cs:8100000,0)
--(axis cs:8050000,0)
--(axis cs:8000000,0)
--(axis cs:7950000,0)
--(axis cs:7900000,0)
--(axis cs:7850000,0)
--(axis cs:7800000,0)
--(axis cs:7750000,0)
--(axis cs:7700000,0)
--(axis cs:7650000,0)
--(axis cs:7600000,0)
--(axis cs:7550000,0)
--(axis cs:7500000,0)
--(axis cs:7450000,0)
--(axis cs:7400000,0)
--(axis cs:7350000,0)
--(axis cs:7300000,0)
--(axis cs:7250000,0)
--(axis cs:7200000,0)
--(axis cs:7150000,0)
--(axis cs:7100000,0)
--(axis cs:7050000,0)
--(axis cs:7000000,0)
--(axis cs:6950000,0)
--(axis cs:6900000,0)
--(axis cs:6850000,0)
--(axis cs:6800000,0)
--(axis cs:6750000,0)
--(axis cs:6700000,0)
--(axis cs:6650000,0)
--(axis cs:6600000,0)
--(axis cs:6550000,0)
--(axis cs:6500000,0)
--(axis cs:6450000,0)
--(axis cs:6400000,0)
--(axis cs:6350000,0)
--(axis cs:6300000,0)
--(axis cs:6250000,0)
--(axis cs:6200000,0)
--(axis cs:6150000,0)
--(axis cs:6100000,0)
--(axis cs:6050000,0)
--(axis cs:6000000,0)
--(axis cs:5950000,0)
--(axis cs:5900000,0)
--(axis cs:5850000,0)
--(axis cs:5800000,0)
--(axis cs:5750000,0)
--(axis cs:5700000,0)
--(axis cs:5650000,0)
--(axis cs:5600000,0)
--(axis cs:5550000,0)
--(axis cs:5500000,0)
--(axis cs:5450000,0)
--(axis cs:5400000,0)
--(axis cs:5350000,0)
--(axis cs:5300000,0)
--(axis cs:5250000,0)
--(axis cs:5200000,0)
--(axis cs:5150000,0)
--(axis cs:5100000,0)
--(axis cs:5050000,0)
--(axis cs:5000000,0)
--(axis cs:4950000,0)
--(axis cs:4900000,0)
--(axis cs:4850000,0)
--(axis cs:4800000,0)
--(axis cs:4750000,0)
--(axis cs:4700000,0)
--(axis cs:4650000,0)
--(axis cs:4600000,0)
--(axis cs:4550000,0)
--(axis cs:4500000,0)
--(axis cs:4450000,0)
--(axis cs:4400000,0)
--(axis cs:4350000,0)
--(axis cs:4300000,0)
--(axis cs:4250000,0)
--(axis cs:4200000,0)
--(axis cs:4150000,0)
--(axis cs:4100000,0)
--(axis cs:4050000,0)
--(axis cs:4000000,0)
--(axis cs:3950000,0)
--(axis cs:3900000,0)
--(axis cs:3850000,0)
--(axis cs:3800000,0)
--(axis cs:3750000,0)
--(axis cs:3700000,0)
--(axis cs:3650000,0)
--(axis cs:3600000,0)
--(axis cs:3550000,0)
--(axis cs:3500000,0)
--(axis cs:3450000,0)
--(axis cs:3400000,0)
--(axis cs:3350000,0)
--(axis cs:3300000,0)
--(axis cs:3250000,0)
--(axis cs:3200000,0)
--(axis cs:3150000,0)
--(axis cs:3100000,0)
--(axis cs:3050000,0)
--(axis cs:3000000,0)
--(axis cs:2950000,0)
--(axis cs:2900000,0)
--(axis cs:2850000,0)
--(axis cs:2800000,0)
--(axis cs:2750000,0)
--(axis cs:2700000,0)
--(axis cs:2650000,0)
--(axis cs:2600000,0)
--(axis cs:2550000,0)
--(axis cs:2500000,0)
--(axis cs:2450000,0)
--(axis cs:2400000,0)
--(axis cs:2350000,0)
--(axis cs:2300000,0)
--(axis cs:2250000,0)
--(axis cs:2200000,0)
--(axis cs:2150000,0)
--(axis cs:2100000,0)
--(axis cs:2050000,0)
--(axis cs:2000000,0)
--(axis cs:1950000,0)
--(axis cs:1900000,0)
--(axis cs:1850000,0)
--(axis cs:1800000,0)
--(axis cs:1750000,0)
--(axis cs:1700000,0)
--(axis cs:1650000,0)
--(axis cs:1600000,0)
--(axis cs:1550000,0)
--(axis cs:1500000,0)
--(axis cs:1450000,0)
--(axis cs:1400000,0)
--(axis cs:1350000,0)
--(axis cs:1300000,0)
--(axis cs:1250000,0)
--(axis cs:1200000,0)
--(axis cs:1150000,0)
--(axis cs:1100000,0)
--(axis cs:1050000,0)
--(axis cs:1000000,0)
--(axis cs:950000,0)
--(axis cs:900000,0)
--(axis cs:850000,0)
--(axis cs:800000,0)
--(axis cs:750000,0)
--(axis cs:700000,0)
--(axis cs:650000,0)
--(axis cs:600000,0)
--(axis cs:550000,0)
--(axis cs:500000,0)
--(axis cs:450000,0)
--(axis cs:400000,0)
--(axis cs:350000,0)
--(axis cs:300000,0)
--(axis cs:250000,0)
--(axis cs:200000,0)
--(axis cs:150000,0)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, solid, C8, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0
1100000 0
1150000 0
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0
1450000 0
1500000 0
1550000 0
1600000 0
1650000 0
1700000 0
1750000 0
1800000 0
1850000 0
1900000 0
1950000 0
2000000 0
2050000 0
2100000 0
2150000 0
2200000 0
2250000 0
2300000 0
2350000 0
2400000 0
2450000 0
2500000 0
2550000 0
2600000 0
2650000 0
2700000 0
2750000 0
2800000 0
2850000 0
2900000 0
2950000 0
3000000 0
3050000 0
3100000 0
3150000 0
3200000 0
3250000 0
3300000 0
3350000 0
3400000 0
3450000 0
3500000 0
3550000 0
3600000 0
3650000 0
3700000 0
3750000 0
3800000 0
3850000 0
3900000 0
3950000 0
4000000 0
4050000 0
4100000 0
4150000 0
4200000 0
4250000 0
4300000 0
4350000 0
4400000 0
4450000 0
4500000 0
4550000 0
4600000 0
4650000 0
4700000 0
4750000 0
4800000 0
4850000 0
4900000 0
4950000 0
5000000 0
5050000 0
5100000 0
5150000 0
5200000 0
5250000 0
5300000 0
5350000 0
5400000 0
5450000 0
5500000 0
5550000 0
5600000 0
5650000 0
5700000 0
5750000 0
5800000 0
5850000 0
5900000 0
5950000 0
6000000 0
6050000 0
6100000 0
6150000 0
6200000 0
6250000 0
6300000 0
6350000 0
6400000 0
6450000 0
6500000 0
6550000 0
6600000 0
6650000 0
6700000 0
6750000 0
6800000 0
6850000 0
6900000 0
6950000 0
7000000 0
7050000 0
7100000 0
7150000 0
7200000 0
7250000 0
7300000 0
7350000 0
7400000 0
7450000 0
7500000 0
7550000 0
7600000 0
7650000 0
7700000 0
7750000 0
7800000 0
7850000 0
7900000 0
7950000 0
8000000 0
8050000 0
8100000 0
8150000 0
8200000 0
8250000 0
8300000 0
8350000 0
8400000 0
8450000 0
8500000 0
8550000 0
8600000 0
8650000 0
8700000 0
8750000 0
8800000 0
8850000 0
8900000 0
8950000 0
9000000 0
9050000 0
9100000 0
9150000 0
9200000 0
9250000 0
9300000 0
9350000 0
9400000 0
9450000 0
9500000 0
9550000 0
9600000 0
9650000 0
9700000 0
9750000 0
9800000 0
9850000 0
9900000 0
9950000 0
10000000 0
10050000 0
10100000 0
10150000 0
10200000 0
10250000 0
10300000 0
10350000 0
};

\path [draw=C8, fill=C8, opacity=0.2]
% SAC sparse2
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0)
--(axis cs:300000,0)
--(axis cs:350000,0)
--(axis cs:400000,0)
--(axis cs:450000,0)
--(axis cs:500000,0)
--(axis cs:550000,0)
--(axis cs:600000,0)
--(axis cs:650000,0)
--(axis cs:700000,0)
--(axis cs:750000,0)
--(axis cs:800000,0)
--(axis cs:850000,0)
--(axis cs:900000,0)
--(axis cs:950000,0)
--(axis cs:1000000,0)
--(axis cs:1050000,0)
--(axis cs:1100000,0)
--(axis cs:1150000,0)
--(axis cs:1200000,0)
--(axis cs:1250000,0)
--(axis cs:1300000,0)
--(axis cs:1350000,0)
--(axis cs:1400000,0)
--(axis cs:1450000,0)
--(axis cs:1500000,0)
--(axis cs:1550000,0)
--(axis cs:1600000,0)
--(axis cs:1650000,0)
--(axis cs:1700000,0)
--(axis cs:1750000,0)
--(axis cs:1800000,0)
--(axis cs:1850000,0)
--(axis cs:1900000,0)
--(axis cs:1950000,0)
--(axis cs:2000000,0)
--(axis cs:2050000,0)
--(axis cs:2100000,0)
--(axis cs:2150000,0)
--(axis cs:2200000,0)
--(axis cs:2250000,0)
--(axis cs:2300000,0)
--(axis cs:2350000,0)
--(axis cs:2400000,0.02)
--(axis cs:2450000,0)
--(axis cs:2500000,0)
--(axis cs:2550000,0.03475)
--(axis cs:2600000,0)
--(axis cs:2650000,0)
--(axis cs:2700000,0)
--(axis cs:2750000,0)
--(axis cs:2800000,0)
--(axis cs:2850000,0)
--(axis cs:2900000,0.01475)
--(axis cs:2950000,0)
--(axis cs:3000000,0)
--(axis cs:3050000,0)
--(axis cs:3100000,0)
--(axis cs:3150000,0)
--(axis cs:3200000,0)
--(axis cs:3250000,0)
--(axis cs:3300000,0.01)
--(axis cs:3350000,0)
--(axis cs:3400000,0)
--(axis cs:3450000,0)
--(axis cs:3500000,0)
--(axis cs:3550000,0)
--(axis cs:3600000,0.02)
--(axis cs:3650000,0)
--(axis cs:3700000,0.02)
--(axis cs:3750000,0)
--(axis cs:3800000,0)
--(axis cs:3850000,0)
--(axis cs:3900000,0)
--(axis cs:3950000,0)
--(axis cs:4000000,0.02)
--(axis cs:4050000,0)
--(axis cs:4100000,0.02)
--(axis cs:4150000,0.02)
--(axis cs:4200000,0.01)
--(axis cs:4250000,0)
--(axis cs:4300000,0.02)
--(axis cs:4350000,0.01)
--(axis cs:4400000,0)
--(axis cs:4450000,0)
--(axis cs:4500000,0.01)
--(axis cs:4550000,0)
--(axis cs:4600000,0)
--(axis cs:4650000,0.03475)
--(axis cs:4700000,0)
--(axis cs:4750000,0)
--(axis cs:4800000,0)
--(axis cs:4850000,0.06)
--(axis cs:4900000,0.03)
--(axis cs:4950000,0.01475)
--(axis cs:5000000,0.03)
--(axis cs:5050000,0.02475)
--(axis cs:5100000,0.01475)
--(axis cs:5150000,0.01475)
--(axis cs:5200000,0.03475)
--(axis cs:5250000,0.07)
--(axis cs:5300000,0)
--(axis cs:5350000,0.00475000000000002)
--(axis cs:5400000,0.01475)
--(axis cs:5450000,0)
--(axis cs:5500000,0)
--(axis cs:5550000,0.04)
--(axis cs:5600000,0)
--(axis cs:5650000,0.01)
--(axis cs:5700000,0.02)
--(axis cs:5750000,0.02)
--(axis cs:5800000,0.03)
--(axis cs:5850000,0.05)
--(axis cs:5900000,0.02)
--(axis cs:5950000,0)
--(axis cs:6000000,0.02)
--(axis cs:6050000,0)
--(axis cs:6100000,0.01)
--(axis cs:6150000,0)
--(axis cs:6200000,0.02)
--(axis cs:6250000,0)
--(axis cs:6300000,0)
--(axis cs:6350000,0.03)
--(axis cs:6400000,0.00475000000000002)
--(axis cs:6450000,0)
--(axis cs:6500000,0)
--(axis cs:6550000,0)
--(axis cs:6600000,0)
--(axis cs:6650000,0.03)
--(axis cs:6700000,0)
--(axis cs:6750000,0.06)
--(axis cs:6800000,0.06)
--(axis cs:6850000,0)
--(axis cs:6900000,0.08)
--(axis cs:6950000,0)
--(axis cs:7000000,0.08)
--(axis cs:7050000,0.07475)
--(axis cs:7100000,0.09475)
--(axis cs:7150000,0.08)
--(axis cs:7200000,0.07)
--(axis cs:7250000,0.07475)
--(axis cs:7300000,0.06475)
--(axis cs:7350000,0.07)
--(axis cs:7400000,0.08475)
--(axis cs:7450000,0)
--(axis cs:7500000,0.08)
--(axis cs:7550000,0)
--(axis cs:7600000,0.09)
--(axis cs:7650000,0)
--(axis cs:7700000,0)
--(axis cs:7750000,0)
--(axis cs:7800000,0)
--(axis cs:7850000,0)
--(axis cs:7900000,0.1)
--(axis cs:7950000,0.2)
--(axis cs:8000000,0)
--(axis cs:8050000,0.1)
--(axis cs:8100000,0.1)
--(axis cs:8150000,0)
--(axis cs:8200000,0)
--(axis cs:8250000,0)
--(axis cs:8300000,0)
--(axis cs:8350000,0)
--(axis cs:8400000,0)
--(axis cs:8450000,0)
--(axis cs:8500000,0)
--(axis cs:8550000,0.1)
--(axis cs:8600000,0)
--(axis cs:8650000,0)
--(axis cs:8700000,0)
--(axis cs:8750000,0)
--(axis cs:8800000,0)
--(axis cs:8850000,0)
--(axis cs:8900000,0)
--(axis cs:8950000,0)
--(axis cs:9000000,0)
--(axis cs:9050000,0)
--(axis cs:9100000,0.1)
--(axis cs:9150000,0)
--(axis cs:9200000,0)
--(axis cs:9250000,0)
--(axis cs:9300000,0)
--(axis cs:9350000,0)
--(axis cs:9400000,0.1)
--(axis cs:9450000,0)
--(axis cs:9500000,0)
--(axis cs:9550000,0)
--(axis cs:9600000,0)
--(axis cs:9650000,0)
--(axis cs:9700000,0)
--(axis cs:9750000,0)
--(axis cs:9800000,0)
--(axis cs:9850000,0)
--(axis cs:9900000,0)
--(axis cs:9950000,0)
--(axis cs:10000000,0)
--(axis cs:10050000,0)
--(axis cs:10050000,0)
--(axis cs:10050000,0)
--(axis cs:10000000,0)
--(axis cs:9950000,0)
--(axis cs:9900000,0)
--(axis cs:9850000,0)
--(axis cs:9800000,0)
--(axis cs:9750000,0)
--(axis cs:9700000,0)
--(axis cs:9650000,0)
--(axis cs:9600000,0)
--(axis cs:9550000,0)
--(axis cs:9500000,0)
--(axis cs:9450000,0)
--(axis cs:9400000,0.1)
--(axis cs:9350000,0)
--(axis cs:9300000,0)
--(axis cs:9250000,0)
--(axis cs:9200000,0)
--(axis cs:9150000,0)
--(axis cs:9100000,0.1)
--(axis cs:9050000,0)
--(axis cs:9000000,0)
--(axis cs:8950000,0)
--(axis cs:8900000,0)
--(axis cs:8850000,0)
--(axis cs:8800000,0)
--(axis cs:8750000,0)
--(axis cs:8700000,0)
--(axis cs:8650000,0)
--(axis cs:8600000,0)
--(axis cs:8550000,0.1)
--(axis cs:8500000,0)
--(axis cs:8450000,0)
--(axis cs:8400000,0)
--(axis cs:8350000,0)
--(axis cs:8300000,0)
--(axis cs:8250000,0)
--(axis cs:8200000,0)
--(axis cs:8150000,0)
--(axis cs:8100000,0.1)
--(axis cs:8050000,0.1)
--(axis cs:8000000,0)
--(axis cs:7950000,0.2)
--(axis cs:7900000,0.1)
--(axis cs:7850000,0)
--(axis cs:7800000,0)
--(axis cs:7750000,0)
--(axis cs:7700000,0)
--(axis cs:7650000,0)
--(axis cs:7600000,0.1)
--(axis cs:7550000,0)
--(axis cs:7500000,0.1)
--(axis cs:7450000,0)
--(axis cs:7400000,0.1)
--(axis cs:7350000,0.1)
--(axis cs:7300000,0.1)
--(axis cs:7250000,0.1)
--(axis cs:7200000,0.1)
--(axis cs:7150000,0.1)
--(axis cs:7100000,0.1)
--(axis cs:7050000,0.1)
--(axis cs:7000000,0.1)
--(axis cs:6950000,0)
--(axis cs:6900000,0.1)
--(axis cs:6850000,0.01)
--(axis cs:6800000,0.12525)
--(axis cs:6750000,0.1)
--(axis cs:6700000,0.02)
--(axis cs:6650000,0.1)
--(axis cs:6600000,0.02)
--(axis cs:6550000,0)
--(axis cs:6500000,0.03)
--(axis cs:6450000,0.0352499999999999)
--(axis cs:6400000,0.09)
--(axis cs:6350000,0.11)
--(axis cs:6300000,0.0752499999999999)
--(axis cs:6250000,0.05)
--(axis cs:6200000,0.1405)
--(axis cs:6150000,0.04)
--(axis cs:6100000,0.09)
--(axis cs:6050000,0.07)
--(axis cs:6000000,0.1605)
--(axis cs:5950000,0.08)
--(axis cs:5900000,0.1205)
--(axis cs:5850000,0.12525)
--(axis cs:5800000,0.171)
--(axis cs:5750000,0.1505)
--(axis cs:5700000,0.0952499999999999)
--(axis cs:5650000,0.09)
--(axis cs:5600000,0.06)
--(axis cs:5550000,0.13)
--(axis cs:5500000,0.11)
--(axis cs:5450000,0.0552499999999999)
--(axis cs:5400000,0.12)
--(axis cs:5350000,0.1)
--(axis cs:5300000,0.0804999999999998)
--(axis cs:5250000,0.17525)
--(axis cs:5200000,0.13)
--(axis cs:5150000,0.1)
--(axis cs:5100000,0.09)
--(axis cs:5050000,0.19525)
--(axis cs:5000000,0.10525)
--(axis cs:4950000,0.15525)
--(axis cs:4900000,0.14)
--(axis cs:4850000,0.14)
--(axis cs:4800000,0.11)
--(axis cs:4750000,0.11)
--(axis cs:4700000,0.10525)
--(axis cs:4650000,0.14525)
--(axis cs:4600000,0.07)
--(axis cs:4550000,0.04)
--(axis cs:4500000,0.09)
--(axis cs:4450000,0.07)
--(axis cs:4400000,0.07)
--(axis cs:4350000,0.09)
--(axis cs:4300000,0.1)
--(axis cs:4250000,0.0852499999999999)
--(axis cs:4200000,0.09)
--(axis cs:4150000,0.13)
--(axis cs:4100000,0.10525)
--(axis cs:4050000,0.0852499999999999)
--(axis cs:4000000,0.1)
--(axis cs:3950000,0.0652499999999999)
--(axis cs:3900000,0.04)
--(axis cs:3850000,0.11)
--(axis cs:3800000,0.1)
--(axis cs:3750000,0.09)
--(axis cs:3700000,0.09)
--(axis cs:3650000,0.06)
--(axis cs:3600000,0.0952499999999999)
--(axis cs:3550000,0.0852499999999999)
--(axis cs:3500000,0.0652499999999999)
--(axis cs:3450000,0.0852499999999999)
--(axis cs:3400000,0.06)
--(axis cs:3350000,0.05)
--(axis cs:3300000,0.11)
--(axis cs:3250000,0.07)
--(axis cs:3200000,0.05)
--(axis cs:3150000,0.0752499999999999)
--(axis cs:3100000,0.08)
--(axis cs:3050000,0.04)
--(axis cs:3000000,0.07)
--(axis cs:2950000,0.03)
--(axis cs:2900000,0.11)
--(axis cs:2850000,0.0452499999999999)
--(axis cs:2800000,0.09)
--(axis cs:2750000,0.08)
--(axis cs:2700000,0.07)
--(axis cs:2650000,0.05)
--(axis cs:2600000,0.05)
--(axis cs:2550000,0.12)
--(axis cs:2500000,0.08)
--(axis cs:2450000,0.08)
--(axis cs:2400000,0.1)
--(axis cs:2350000,0.05)
--(axis cs:2300000,0.03)
--(axis cs:2250000,0.00524999999999991)
--(axis cs:2200000,0.03)
--(axis cs:2150000,0.08)
--(axis cs:2100000,0.03)
--(axis cs:2050000,0.0152499999999999)
--(axis cs:2000000,0)
--(axis cs:1950000,0)
--(axis cs:1900000,0.08)
--(axis cs:1850000,0.0552499999999999)
--(axis cs:1800000,0.0152499999999999)
--(axis cs:1750000,0)
--(axis cs:1700000,0.01)
--(axis cs:1650000,0)
--(axis cs:1600000,0)
--(axis cs:1550000,0)
--(axis cs:1500000,0)
--(axis cs:1450000,0)
--(axis cs:1400000,0.0252499999999999)
--(axis cs:1350000,0)
--(axis cs:1300000,0.01)
--(axis cs:1250000,0)
--(axis cs:1200000,0)
--(axis cs:1150000,0)
--(axis cs:1100000,0)
--(axis cs:1050000,0)
--(axis cs:1000000,0)
--(axis cs:950000,0)
--(axis cs:900000,0)
--(axis cs:850000,0)
--(axis cs:800000,0)
--(axis cs:750000,0)
--(axis cs:700000,0)
--(axis cs:650000,0)
--(axis cs:600000,0)
--(axis cs:550000,0)
--(axis cs:500000,0)
--(axis cs:450000,0)
--(axis cs:400000,0.02)
--(axis cs:350000,0)
--(axis cs:300000,0)
--(axis cs:250000,0)
--(axis cs:200000,0)
--(axis cs:150000,0)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, dashed, C8, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0
1100000 0
1150000 0
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0
1450000 0
1500000 0
1550000 0
1600000 0
1650000 0
1700000 0
1750000 0
1800000 0
1850000 0.01
1900000 0.03
1950000 0
2000000 0
2050000 0
2100000 0
2150000 0.03
2200000 0
2250000 0
2300000 0
2350000 0.01
2400000 0.06
2450000 0.04
2500000 0.04
2550000 0.08
2600000 0.01
2650000 0.01
2700000 0.03
2750000 0.02
2800000 0.04
2850000 0
2900000 0.06
2950000 0
3000000 0.01
3050000 0
3100000 0.03
3150000 0.02
3200000 0.02
3250000 0.02
3300000 0.04
3350000 0.01
3400000 0.03
3450000 0.03
3500000 0.02
3550000 0.04
3600000 0.06
3650000 0.02
3700000 0.06
3750000 0.04
3800000 0.04
3850000 0.04
3900000 0
3950000 0.01
4000000 0.07
4050000 0.03
4100000 0.06
4150000 0.06
4200000 0.05
4250000 0.04
4300000 0.06
4350000 0.05
4400000 0.02
4450000 0.01
4500000 0.05
4550000 0
4600000 0.03
4650000 0.08
4700000 0.03
4750000 0.04
4800000 0.03
4850000 0.1
4900000 0.07
4950000 0.06
5000000 0.06
5050000 0.11
5100000 0.05
5150000 0.06
5200000 0.08
5250000 0.13
5300000 0.03
5350000 0.05
5400000 0.06
5450000 0.01
5500000 0.05
5550000 0.07
5600000 0.03
5650000 0.05
5700000 0.05
5750000 0.07
5800000 0.09
5850000 0.08
5900000 0.06
5950000 0.03
6000000 0.06
6050000 0.04
6100000 0.05
6150000 0.01
6200000 0.06
6250000 0.01
6300000 0.03
6350000 0.06
6400000 0.05
6450000 0
6500000 0
6550000 0
6600000 0
6650000 0.07
6700000 0
6750000 0.09
6800000 0.1
6850000 0
6900000 0.1
6950000 0
7000000 0.1
7050000 0.1
7100000 0.1
7150000 0.1
7200000 0.1
7250000 0.1
7300000 0.1
7350000 0.1
7400000 0.1
7450000 0
7500000 0.1
7550000 0
7600000 0.1
7650000 0
7700000 0
7750000 0
7800000 0
7850000 0
7900000 0.1
7950000 0.2
8000000 0
8050000 0.1
8100000 0.1
8150000 0
8200000 0
8250000 0
8300000 0
8350000 0
8400000 0
8450000 0
8500000 0
8550000 0.1
8600000 0
8650000 0
8700000 0
8750000 0
8800000 0
8850000 0
8900000 0
8950000 0
9000000 0
9050000 0
9100000 0.1
9150000 0
9200000 0
9250000 0
9300000 0
9350000 0
9400000 0.1
9450000 0
9500000 0
9550000 0
9600000 0
9650000 0
9700000 0
9750000 0
9800000 0
9850000 0
9900000 0
9950000 0
10000000 0
10050000 0
};
\addplot [thick, solid, C8, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0
1100000 0
1150000 0
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0
1450000 0
1500000 0
1550000 0
1600000 0
1650000 0
1700000 0
1750000 0
1800000 0
1850000 0
1900000 0
1950000 0
2000000 0
2050000 0
2100000 0
2150000 0
2200000 0
2250000 0
2300000 0
2350000 0
2400000 0
2450000 0
2500000 0
2550000 0
2600000 0
2650000 0
2700000 0
2750000 0
2800000 0
2850000 0
2900000 0
2950000 0
3000000 0
3050000 0
3100000 0
3150000 0
3200000 0
3250000 0
3300000 0
3350000 0
3400000 0
3450000 0
3500000 0
3550000 0
3600000 0
3650000 0
3700000 0
3750000 0
3800000 0
3850000 0
3900000 0
3950000 0
4000000 0
4050000 0
4100000 0
4150000 0
4200000 0
4250000 0
4300000 0
4350000 0
4400000 0
4450000 0
4500000 0
4550000 0
4600000 0
4650000 0
4700000 0
4750000 0
4800000 0
4850000 0
4900000 0
4950000 0
5000000 0
5050000 0
5100000 0
5150000 0
5200000 0
5250000 0
5300000 0
5350000 0
5400000 0
5450000 0
5500000 0
5550000 0
5600000 0
5650000 0
5700000 0
5750000 0
5800000 0
5850000 0
5900000 0
5950000 0
6000000 0
6050000 0
6100000 0
6150000 0
6200000 0
6250000 0
6300000 0
6350000 0
6400000 0
6450000 0
6500000 0
6550000 0
6600000 0
6650000 0
6700000 0
6750000 0
6800000 0
6850000 0
6900000 0
6950000 0
7000000 0
7050000 0
7100000 0
7150000 0
7200000 0
7250000 0
7300000 0
7350000 0
7400000 0
7450000 0
7500000 0
7550000 0
7600000 0
7650000 0
7700000 0
7750000 0
7800000 0
7850000 0
7900000 0
7950000 0
8000000 0
8050000 0
8100000 0
8150000 0
8200000 0
8250000 0
8300000 0
8350000 0
8400000 0
8450000 0
8500000 0
8550000 0
8600000 0
8650000 0
8700000 0
8750000 0
8800000 0
8850000 0
8900000 0
8950000 0
9000000 0
9050000 0
9100000 0
9150000 0
9200000 0
9250000 0
9300000 0
9350000 0
9400000 0
9450000 0
9500000 0
9550000 0
9600000 0
9650000 0
9700000 0
9750000 0
9800000 0
9850000 0
9900000 0
9950000 0
10000000 0
10050000 0
10100000 0
10150000 0
10200000 0
10250000 0
10300000 0
10350000 0
};


\path [draw=C6, fill=C6, opacity=0.2]
% ES sparse1
(axis cs:52000,0)
--(axis cs:52000,0)
--(axis cs:1352000,0)
--(axis cs:2652000,0)
--(axis cs:3952000,0)
--(axis cs:5252000,0)
--(axis cs:6552000,0.015)
--(axis cs:7852000,0.005)
--(axis cs:9152000,0)
--(axis cs:10452000,0.015)
--(axis cs:11752000,0.03)
--(axis cs:13052000,0)
--(axis cs:14352000,0.025)
--(axis cs:15652000,0.025)
--(axis cs:16952000,0.02)
--(axis cs:18252000,0.01)
--(axis cs:19552000,0.065)
--(axis cs:20852000,0.015)
--(axis cs:22152000,0.04)
--(axis cs:23452000,0.015)
--(axis cs:24752000,0.025)
--(axis cs:26052000,0.015)
--(axis cs:27352000,0.015)
--(axis cs:28652000,0.005)
--(axis cs:29952000,0.02)
--(axis cs:31252000,0.025)
--(axis cs:32552000,0.025)
--(axis cs:33852000,0.015)
--(axis cs:35152000,0.01)
--(axis cs:36452000,0.025)
--(axis cs:37752000,0.025)
--(axis cs:39052000,0.02)
% --(axis cs:40352000,0.035)
% --(axis cs:41652000,0.02)
% --(axis cs:41652000,0.09)
% --(axis cs:41652000,0.09)
--(axis cs:40352000,0.09)
--(axis cs:39052000,0.08)
--(axis cs:37752000,0.1)
--(axis cs:36452000,0.085)
--(axis cs:35152000,0.065)
--(axis cs:33852000,0.065)
--(axis cs:32552000,0.085)
--(axis cs:31252000,0.065)
--(axis cs:29952000,0.1)
--(axis cs:28652000,0.07)
--(axis cs:27352000,0.055)
--(axis cs:26052000,0.06)
--(axis cs:24752000,0.1)
--(axis cs:23452000,0.065)
--(axis cs:22152000,0.08)
--(axis cs:20852000,0.085)
--(axis cs:19552000,0.125)
--(axis cs:18252000,0.08)
--(axis cs:16952000,0.1)
--(axis cs:15652000,0.08)
--(axis cs:14352000,0.1)
--(axis cs:13052000,0.03)
--(axis cs:11752000,0.075)
--(axis cs:10452000,0.07)
--(axis cs:9152000,0.05)
--(axis cs:7852000,0.05)
--(axis cs:6552000,0.07)
--(axis cs:5252000,0.045)
--(axis cs:3952000,0.05)
--(axis cs:2652000,0.01)
--(axis cs:1352000,0)
--(axis cs:52000,0)
--cycle;

\addplot [thick, solid, C6, mark=*, mark size=0, mark options={solid}]
table {%
52000 0
1352000 0
2652000 0
3952000 0.02
5252000 0.005
6552000 0.035
7852000 0.025
9152000 0.02
10452000 0.035
11752000 0.05
13052000 0.005
14352000 0.05
15652000 0.055
16952000 0.06
18252000 0.04
19552000 0.09
20852000 0.04
22152000 0.06
23452000 0.035
24752000 0.06
26052000 0.035
27352000 0.035
28652000 0.03
29952000 0.06
31252000 0.045
32552000 0.05
33852000 0.035
35152000 0.03
36452000 0.045
37752000 0.065
39052000 0.045
% 40352000 0.065
% 41652000 0.06
};

\path [draw=C6, fill=C6, opacity=0.2]
% ES sparse2
(axis cs:52000,0)
--(axis cs:52000,0)
--(axis cs:1352000,0)
--(axis cs:2652000,0)
--(axis cs:3952000,0)
--(axis cs:5252000,0)
--(axis cs:6552000,0)
--(axis cs:7852000,0)
--(axis cs:9152000,0)
--(axis cs:10452000,0)
--(axis cs:11752000,0)
--(axis cs:13052000,0)
--(axis cs:14352000,0)
--(axis cs:15652000,0)
--(axis cs:16952000,0)
--(axis cs:18252000,0)
--(axis cs:19552000,0)
--(axis cs:20852000,0)
--(axis cs:22152000,0)
--(axis cs:23452000,0)
--(axis cs:24752000,0)
--(axis cs:26052000,0)
--(axis cs:27352000,0)
--(axis cs:28652000,0)
--(axis cs:29952000,0)
--(axis cs:31252000,0)
--(axis cs:32552000,0)
--(axis cs:33852000,0)
--(axis cs:35152000,0)
--(axis cs:36452000,0)
--(axis cs:37752000,0)
--(axis cs:39052000,0)
% --(axis cs:40352000,0)
% --(axis cs:41652000,0)
% --(axis cs:41652000,0)
% --(axis cs:41652000,0)
% --(axis cs:40352000,0)
--(axis cs:39052000,0)
--(axis cs:37752000,0)
--(axis cs:36452000,0)
--(axis cs:35152000,0)
--(axis cs:33852000,0)
--(axis cs:32552000,0)
--(axis cs:31252000,0)
--(axis cs:29952000,0)
--(axis cs:28652000,0)
--(axis cs:27352000,0)
--(axis cs:26052000,0)
--(axis cs:24752000,0)
--(axis cs:23452000,0)
--(axis cs:22152000,0)
--(axis cs:20852000,0)
--(axis cs:19552000,0)
--(axis cs:18252000,0)
--(axis cs:16952000,0)
--(axis cs:15652000,0)
--(axis cs:14352000,0)
--(axis cs:13052000,0)
--(axis cs:11752000,0)
--(axis cs:10452000,0)
--(axis cs:9152000,0)
--(axis cs:7852000,0)
--(axis cs:6552000,0)
--(axis cs:5252000,0)
--(axis cs:3952000,0)
--(axis cs:2652000,0)
--(axis cs:1352000,0)
--(axis cs:52000,0)
--cycle;

\addplot [thick, dashed, C6, mark=*, mark size=0, mark options={solid}]
table {%
52000 0
1352000 0
2652000 0
3952000 0
5252000 0
6552000 0
7852000 0
9152000 0
10452000 0
11752000 0
13052000 0
14352000 0
15652000 0
16952000 0
18252000 0
19552000 0
20852000 0
22152000 0
23452000 0
24752000 0
26052000 0
27352000 0
28652000 0
29952000 0
31252000 0
32552000 0
33852000 0
35152000 0
36452000 0
37752000 0
39052000 0
% 40352000 0
% 41652000 0
};
\end{axis}

\end{tikzpicture}

==> tikz_plots/diagrams/overview.tex <==
\tikzset{node style/.style={draw, thick, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center}}

\begin{tikzpicture}
    % grid for easier spacing
    % \draw[help lines,step=5mm,gray!20] (-0.5,-5) grid (25,5);
    
    % nodes 
    \node[node style] (c) at (0,0) {Context\\$\bm{c}$};  
    \node[node style, right = 0.75cm of c] (pi) {Policy\\$\pi_{\bm{\theta}}(\bm{w} \vert \bm{c})$};
    % \node[node style, right = 0.5cm of pi, minimum width=2.5cm] (w) {$\bm{w} \sim \mathcal{N}(\tilde{\mu},\tilde{\Sigma})$};
    \node[node style, right = 0.75cm of pi, minimum width=2.5cm] (tau) {Desired Trajectory\\$\bm{\tau}^d = \Psi(\bm{w}) = (\bm{s}_1^d, \bm{s}_2^d, \ldots, \bm{s}_T^d)$};
    
    % ENV loop on top of each other
    % \node[node style, above right = 0.01cm and 1cm of tau, minimum width=2.5cm, align=center] (controller) {Controller\\$p_\tau(s_t)$};
    % \node[node style, below right = 0.01cm and 1cm of tau, minimum width=2.5cm] (env) {Environment};
    % \node[draw, thick, minimum height=3.5cm, minimum width=4cm, right = 0.5cm of tau] (loop) {};
    
    % ENV behind of each other
    \node[node style, right = of tau, minimum width=2.5cm] (controller) {Controller\\$f(\bm{s}_t, \bm{s}_t^d)$};
    \node[node style, right = 0.75cm of controller, minimum width=2.5cm] (env) {Environment};
    \node[draw, thick, minimum height=2.25cm, minimum width=6.25cm, right = 0.75cm of tau] (loop) {};
    \node[anchor=north west,inner sep=3pt] at (loop.north west) {for $t$ in $1,2,\ldots, T$};
    
    % arrows
    \draw[-latex]
        (c) edge (pi) 
        % (pi) edge (w)
        % (w) edge (tau)
        (pi) edge (tau)
        (tau) edge (loop)
        (controller) edge node[node distance=2.5cm, auto] {$a_t$} (env)
        % (env.east) -- +(0.5,0.0) |- node[above, pos=0.25] {$s_{t+1}$} (controller.east)
        (env.south) -- +(0.0,-0.4) -| node[above, pos=0.25] {$s_{t+1}$} (controller.south)
        ;

\end{tikzpicture}



==> tikz_plots/hopper_jump/hj_iqm_height_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.03,0.03)},  
  anchor=south west},
 title={Hopper Jump - Height Trajectory}
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Step},
xmajorgrids,
xmin=-12.45, xmax=261.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Height in [m]},
ymajorgrids,
ymin=-0.1, ymax=2.1,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,1.49979866585973)
--(axis cs:0,1.49974285872014)
--(axis cs:1,1.49877016601333)
--(axis cs:2,1.49679637377694)
--(axis cs:3,1.49370489795399)
--(axis cs:4,1.48947470620233)
--(axis cs:5,1.48422876530949)
--(axis cs:6,1.47831778009126)
--(axis cs:7,1.47186368249624)
--(axis cs:8,1.46469451780223)
--(axis cs:9,1.45687539377264)
--(axis cs:10,1.44841982839606)
--(axis cs:11,1.43931298324306)
--(axis cs:12,1.42962309349231)
--(axis cs:13,1.41949741902882)
--(axis cs:14,1.40959045122909)
--(axis cs:15,1.39954326201896)
--(axis cs:16,1.38915740708021)
--(axis cs:17,1.37823330810942)
--(axis cs:18,1.366886836866)
--(axis cs:19,1.35484305008295)
--(axis cs:20,1.34209961131478)
--(axis cs:21,1.32864444044949)
--(axis cs:22,1.31448103419736)
--(axis cs:23,1.29972703461905)
--(axis cs:24,1.28451527335351)
--(axis cs:25,1.26904357971753)
--(axis cs:26,1.2556252942788)
--(axis cs:27,1.24509146026215)
--(axis cs:28,1.2374068691474)
--(axis cs:29,1.23207935185508)
--(axis cs:30,1.22855672666995)
--(axis cs:31,1.2263832915634)
--(axis cs:32,1.22496051049701)
--(axis cs:33,1.22387554138042)
--(axis cs:34,1.222852302452)
--(axis cs:35,1.22176111644547)
--(axis cs:36,1.2205624103631)
--(axis cs:37,1.2187387917463)
--(axis cs:38,1.21629725781301)
--(axis cs:39,1.2137289698726)
--(axis cs:40,1.21416524505497)
--(axis cs:41,1.21599032538898)
--(axis cs:42,1.22204731932572)
--(axis cs:43,1.23317169900505)
--(axis cs:44,1.24852190230563)
--(axis cs:45,1.26724470044295)
--(axis cs:46,1.2884517037204)
--(axis cs:47,1.31060060185633)
--(axis cs:48,1.33322237459452)
--(axis cs:49,1.35535316973263)
--(axis cs:50,1.37556427166442)
--(axis cs:51,1.39431960070734)
--(axis cs:52,1.41191880493663)
--(axis cs:53,1.42841889569092)
--(axis cs:54,1.4447653079312)
--(axis cs:55,1.45991766298667)
--(axis cs:56,1.47563285525182)
--(axis cs:57,1.49055307772218)
--(axis cs:58,1.50484006097632)
--(axis cs:59,1.5183379971383)
--(axis cs:60,1.53115231568527)
--(axis cs:61,1.54319307581066)
--(axis cs:62,1.55518102421179)
--(axis cs:63,1.56618879704031)
--(axis cs:64,1.57600563911415)
--(axis cs:65,1.58580805559681)
--(axis cs:66,1.59464952315137)
--(axis cs:67,1.60270745118188)
--(axis cs:68,1.61068203199823)
--(axis cs:69,1.61745189224339)
--(axis cs:70,1.62435845415918)
--(axis cs:71,1.62974203986693)
--(axis cs:72,1.63428436994606)
--(axis cs:73,1.63866078250095)
--(axis cs:74,1.64251241605615)
--(axis cs:75,1.64617455872368)
--(axis cs:76,1.64745683713827)
--(axis cs:77,1.6502355948603)
--(axis cs:78,1.65079401191089)
--(axis cs:79,1.65126538746464)
--(axis cs:80,1.64985166056767)
--(axis cs:81,1.64867375535955)
--(axis cs:82,1.64784779341868)
--(axis cs:83,1.64614432218239)
--(axis cs:84,1.64363394376844)
--(axis cs:85,1.63876464867201)
--(axis cs:86,1.63506019539709)
--(axis cs:87,1.63152549101906)
--(axis cs:88,1.62535439662109)
--(axis cs:89,1.61891104214268)
--(axis cs:90,1.61232089680307)
--(axis cs:91,1.6041781532347)
--(axis cs:92,1.59756714203172)
--(axis cs:93,1.58934383818073)
--(axis cs:94,1.57986454696043)
--(axis cs:95,1.56879757788675)
--(axis cs:96,1.55932243080024)
--(axis cs:97,1.54618143768635)
--(axis cs:98,1.53738264315073)
--(axis cs:99,1.52305267179769)
--(axis cs:100,1.50837603728533)
--(axis cs:101,1.49383038253807)
--(axis cs:102,1.47965607171859)
--(axis cs:103,1.46575123046124)
--(axis cs:104,1.44748308327532)
--(axis cs:105,1.43037969712116)
--(axis cs:106,1.4140867063565)
--(axis cs:107,1.39635915291112)
--(axis cs:108,1.38022775208176)
--(axis cs:109,1.36427681911699)
--(axis cs:110,1.34853804281982)
--(axis cs:111,1.33452659294528)
--(axis cs:112,1.32107877174574)
--(axis cs:113,1.30909666144926)
--(axis cs:114,1.29527333040455)
--(axis cs:115,1.28329607970933)
--(axis cs:116,1.27096884183586)
--(axis cs:117,1.26040328146516)
--(axis cs:118,1.25066370356817)
--(axis cs:119,1.23862026688635)
--(axis cs:120,1.22709759211458)
--(axis cs:121,1.21670835111184)
--(axis cs:122,1.20762510550615)
--(axis cs:123,1.19886425300932)
--(axis cs:124,1.18986995609633)
--(axis cs:125,1.18052999703187)
--(axis cs:126,1.16974550367235)
--(axis cs:127,1.16072382534513)
--(axis cs:128,1.1570239189053)
--(axis cs:129,1.15102182340607)
--(axis cs:130,1.14439836257897)
--(axis cs:131,1.14081161474566)
--(axis cs:132,1.14171987466153)
--(axis cs:133,1.14958960585437)
--(axis cs:134,1.16111323042177)
--(axis cs:135,1.17634342135801)
--(axis cs:136,1.1928560089598)
--(axis cs:137,1.2103577906521)
--(axis cs:138,1.22706029634914)
--(axis cs:139,1.24207289056192)
--(axis cs:140,1.25549244950628)
--(axis cs:141,1.2669872670453)
--(axis cs:142,1.27777158326442)
--(axis cs:143,1.28753509462072)
--(axis cs:144,1.29727569828925)
--(axis cs:145,1.30692130755638)
--(axis cs:146,1.31711947111994)
--(axis cs:147,1.32692420807177)
--(axis cs:148,1.33810020412403)
--(axis cs:149,1.34986224100855)
--(axis cs:150,1.36028039704362)
--(axis cs:151,1.36909408540126)
--(axis cs:152,1.3782052428303)
--(axis cs:153,1.39045366760756)
--(axis cs:154,1.40001148865232)
--(axis cs:155,1.40878515367695)
--(axis cs:156,1.41629605720397)
--(axis cs:157,1.42108338676484)
--(axis cs:158,1.42489228599394)
--(axis cs:159,1.42729834774432)
--(axis cs:160,1.42726434708174)
--(axis cs:161,1.42547736490498)
--(axis cs:162,1.42365063159935)
--(axis cs:163,1.42087419855101)
--(axis cs:164,1.41723125146209)
--(axis cs:165,1.41329351180249)
--(axis cs:166,1.40986154416342)
--(axis cs:167,1.4025442849025)
--(axis cs:168,1.39685412278649)
--(axis cs:169,1.39583849764517)
--(axis cs:170,1.39302172193064)
--(axis cs:171,1.39121571435872)
--(axis cs:172,1.39132417423791)
--(axis cs:173,1.38821209885217)
--(axis cs:174,1.38831095555757)
--(axis cs:175,1.38593592325745)
--(axis cs:176,1.38446991036263)
--(axis cs:177,1.38283981806662)
--(axis cs:178,1.37984053048565)
--(axis cs:179,1.37669925293871)
--(axis cs:180,1.37213109762576)
--(axis cs:181,1.36724961035286)
--(axis cs:182,1.36052078399363)
--(axis cs:183,1.35439562515155)
--(axis cs:184,1.34704803631162)
--(axis cs:185,1.33911231163479)
--(axis cs:186,1.33392306510587)
--(axis cs:187,1.32869122006831)
--(axis cs:188,1.3251184369848)
--(axis cs:189,1.3206185098962)
--(axis cs:190,1.31502557135333)
--(axis cs:191,1.30991565370694)
--(axis cs:192,1.30713357127565)
--(axis cs:193,1.30526023538357)
--(axis cs:194,1.30178988854094)
--(axis cs:195,1.29725253010112)
--(axis cs:196,1.29356707686094)
--(axis cs:197,1.29234729154524)
--(axis cs:198,1.29028359724234)
--(axis cs:199,1.28800961001294)
--(axis cs:200,1.28433462915803)
--(axis cs:201,1.28097470084007)
--(axis cs:202,1.27630539784962)
--(axis cs:203,1.26881783350349)
--(axis cs:204,1.26098331308878)
--(axis cs:205,1.25413257540649)
--(axis cs:206,1.24773667621677)
--(axis cs:207,1.24079031421556)
--(axis cs:208,1.23540526440975)
--(axis cs:209,1.23187024022682)
--(axis cs:210,1.22795928745624)
--(axis cs:211,1.22425790731119)
--(axis cs:212,1.22022866072575)
--(axis cs:213,1.2173483755809)
--(axis cs:214,1.21626161914822)
--(axis cs:215,1.21579716764399)
--(axis cs:216,1.21509813746791)
--(axis cs:217,1.21464860893691)
--(axis cs:218,1.21362214498291)
--(axis cs:219,1.21067455067891)
--(axis cs:220,1.20741754894478)
--(axis cs:221,1.20467168923188)
--(axis cs:222,1.20222380264227)
--(axis cs:223,1.20164360911505)
--(axis cs:224,1.20195037954616)
--(axis cs:225,1.2026837381899)
--(axis cs:226,1.20227866926806)
--(axis cs:227,1.20008081397959)
--(axis cs:228,1.19761431364473)
--(axis cs:229,1.19316915152471)
--(axis cs:230,1.18715969530102)
--(axis cs:231,1.18269438803748)
--(axis cs:232,1.17749901331129)
--(axis cs:233,1.17589976370693)
--(axis cs:234,1.17756384438809)
--(axis cs:235,1.17794498650964)
--(axis cs:236,1.17853430620413)
--(axis cs:237,1.18087086486925)
--(axis cs:238,1.18246826189897)
--(axis cs:239,1.18516101045859)
--(axis cs:240,1.1868864657937)
--(axis cs:241,1.18665664249221)
--(axis cs:242,1.18830330472422)
--(axis cs:243,1.18942791552174)
--(axis cs:244,1.1903353504597)
--(axis cs:245,1.18895802122722)
--(axis cs:246,1.19069535874082)
--(axis cs:247,1.19178234645326)
--(axis cs:248,1.19197186542507)
--(axis cs:249,1.19516214838798)
--(axis cs:249,1.39335218275064)
--(axis cs:249,1.39335218275064)
--(axis cs:248,1.38571159879674)
--(axis cs:247,1.38264479976921)
--(axis cs:246,1.37839106460384)
--(axis cs:245,1.37589050190132)
--(axis cs:244,1.37292493549224)
--(axis cs:243,1.37309368011497)
--(axis cs:242,1.37242918177677)
--(axis cs:241,1.37153700155409)
--(axis cs:240,1.36990450211508)
--(axis cs:239,1.37219279760948)
--(axis cs:238,1.36814707360276)
--(axis cs:237,1.36729321383123)
--(axis cs:236,1.36427694258371)
--(axis cs:235,1.36073673323124)
--(axis cs:234,1.35780125677463)
--(axis cs:233,1.35458413161987)
--(axis cs:232,1.35227279817266)
--(axis cs:231,1.35029365835559)
--(axis cs:230,1.34731157145857)
--(axis cs:229,1.34451259334961)
--(axis cs:228,1.34260220560033)
--(axis cs:227,1.33668680401527)
--(axis cs:226,1.33143698996417)
--(axis cs:225,1.32935056327684)
--(axis cs:224,1.32630521687356)
--(axis cs:223,1.32424212984415)
--(axis cs:222,1.3242150011985)
--(axis cs:221,1.32201825968672)
--(axis cs:220,1.32230640530758)
--(axis cs:219,1.32057417175988)
--(axis cs:218,1.319172026214)
--(axis cs:217,1.3176482778867)
--(axis cs:216,1.3169573434395)
--(axis cs:215,1.31610285604786)
--(axis cs:214,1.31649791906791)
--(axis cs:213,1.3159598580015)
--(axis cs:212,1.31540274107105)
--(axis cs:211,1.31604192182475)
--(axis cs:210,1.31556536362376)
--(axis cs:209,1.31588231760185)
--(axis cs:208,1.31798606328693)
--(axis cs:207,1.32045443988293)
--(axis cs:206,1.32465305990136)
--(axis cs:205,1.32617475291598)
--(axis cs:204,1.32918725512246)
--(axis cs:203,1.33417558936755)
--(axis cs:202,1.34304556337077)
--(axis cs:201,1.35402928611964)
--(axis cs:200,1.36677293748834)
--(axis cs:199,1.37973299610133)
--(axis cs:198,1.39476046362204)
--(axis cs:197,1.4086066340354)
--(axis cs:196,1.42291837974016)
--(axis cs:195,1.43630643076699)
--(axis cs:194,1.44886471022204)
--(axis cs:193,1.46314972480837)
--(axis cs:192,1.47446199305068)
--(axis cs:191,1.48539755509549)
--(axis cs:190,1.49818067826122)
--(axis cs:189,1.50889715508683)
--(axis cs:188,1.52024217473362)
--(axis cs:187,1.5306346603927)
--(axis cs:186,1.54043583301936)
--(axis cs:185,1.55029337511496)
--(axis cs:184,1.55889072675124)
--(axis cs:183,1.5660721924201)
--(axis cs:182,1.57485687030644)
--(axis cs:181,1.58030198305288)
--(axis cs:180,1.58788365499688)
--(axis cs:179,1.59292451220481)
--(axis cs:178,1.59792980253685)
--(axis cs:177,1.60182438183619)
--(axis cs:176,1.60628741240119)
--(axis cs:175,1.60835928400937)
--(axis cs:174,1.61096766313807)
--(axis cs:173,1.61266470343752)
--(axis cs:172,1.61254993956551)
--(axis cs:171,1.61119220525664)
--(axis cs:170,1.6092903297153)
--(axis cs:169,1.60759563866596)
--(axis cs:168,1.60226866457818)
--(axis cs:167,1.59826648137493)
--(axis cs:166,1.59405199243619)
--(axis cs:165,1.58764258671549)
--(axis cs:164,1.58156435893185)
--(axis cs:163,1.57465317920708)
--(axis cs:162,1.56851996845021)
--(axis cs:161,1.56216952812189)
--(axis cs:160,1.55523830234929)
--(axis cs:159,1.54713745347642)
--(axis cs:158,1.5381704785414)
--(axis cs:157,1.52878513522625)
--(axis cs:156,1.51762325752223)
--(axis cs:155,1.5057038155094)
--(axis cs:154,1.49336265260854)
--(axis cs:153,1.48004386343626)
--(axis cs:152,1.4662030584317)
--(axis cs:151,1.45366040841484)
--(axis cs:150,1.44187861239433)
--(axis cs:149,1.43081044500691)
--(axis cs:148,1.42152284740199)
--(axis cs:147,1.41277807578469)
--(axis cs:146,1.40448836324486)
--(axis cs:145,1.39569386621952)
--(axis cs:144,1.38698306475469)
--(axis cs:143,1.3783756542841)
--(axis cs:142,1.36787158898882)
--(axis cs:141,1.35895835994625)
--(axis cs:140,1.34808168029134)
--(axis cs:139,1.33587578962524)
--(axis cs:138,1.32347233673205)
--(axis cs:137,1.31007313233564)
--(axis cs:136,1.29810830439283)
--(axis cs:135,1.28581826934376)
--(axis cs:134,1.27386565685332)
--(axis cs:133,1.26156105687896)
--(axis cs:132,1.24921577823212)
--(axis cs:131,1.24013986799764)
--(axis cs:130,1.23271449108366)
--(axis cs:129,1.23266697459959)
--(axis cs:128,1.23889060716743)
--(axis cs:127,1.2513238572678)
--(axis cs:126,1.26834237497397)
--(axis cs:125,1.28531786922121)
--(axis cs:124,1.30155071962304)
--(axis cs:123,1.31674105800674)
--(axis cs:122,1.33024176669645)
--(axis cs:121,1.34619580080681)
--(axis cs:120,1.36581299872337)
--(axis cs:119,1.38691555461323)
--(axis cs:118,1.40846201313973)
--(axis cs:117,1.43121589610661)
--(axis cs:116,1.45376274238387)
--(axis cs:115,1.47508479053626)
--(axis cs:114,1.49726264681803)
--(axis cs:113,1.51745430965541)
--(axis cs:112,1.53825884702973)
--(axis cs:111,1.55707824929947)
--(axis cs:110,1.57510614349391)
--(axis cs:109,1.59175072338562)
--(axis cs:108,1.60843397699881)
--(axis cs:107,1.62406035619364)
--(axis cs:106,1.63762202091457)
--(axis cs:105,1.65147072614122)
--(axis cs:104,1.66464465274311)
--(axis cs:103,1.67660166134747)
--(axis cs:102,1.68805580115602)
--(axis cs:101,1.69837181546673)
--(axis cs:100,1.70893298404253)
--(axis cs:99,1.717573018289)
--(axis cs:98,1.72633096564497)
--(axis cs:97,1.73426697152948)
--(axis cs:96,1.7414023410677)
--(axis cs:95,1.74770282906304)
--(axis cs:94,1.75383141707484)
--(axis cs:93,1.75907755813732)
--(axis cs:92,1.76361769736712)
--(axis cs:91,1.7675105135525)
--(axis cs:90,1.77139313974222)
--(axis cs:89,1.77434464330097)
--(axis cs:88,1.7771089355636)
--(axis cs:87,1.77898090917116)
--(axis cs:86,1.78028196317255)
--(axis cs:85,1.78094528408799)
--(axis cs:84,1.78058039473623)
--(axis cs:83,1.78038685503459)
--(axis cs:82,1.77905490592896)
--(axis cs:81,1.77721424629719)
--(axis cs:80,1.77500920409884)
--(axis cs:79,1.77192655450521)
--(axis cs:78,1.76853060781524)
--(axis cs:77,1.76452456918836)
--(axis cs:76,1.75967466101487)
--(axis cs:75,1.75430924400972)
--(axis cs:74,1.74816081980184)
--(axis cs:73,1.7415442147171)
--(axis cs:72,1.73411357106101)
--(axis cs:71,1.7258861321781)
--(axis cs:70,1.71711375416025)
--(axis cs:69,1.70785382295875)
--(axis cs:68,1.6975904571635)
--(axis cs:67,1.68697600650967)
--(axis cs:66,1.67516824233527)
--(axis cs:65,1.66307350206786)
--(axis cs:64,1.65002122766317)
--(axis cs:63,1.63617608315017)
--(axis cs:62,1.62182424633212)
--(axis cs:61,1.60666052842183)
--(axis cs:60,1.59099257370048)
--(axis cs:59,1.57470183614536)
--(axis cs:58,1.55797194385661)
--(axis cs:57,1.5405272106774)
--(axis cs:56,1.52257318691812)
--(axis cs:55,1.50414984209507)
--(axis cs:54,1.4853198014542)
--(axis cs:53,1.46541271109292)
--(axis cs:52,1.44456709856876)
--(axis cs:51,1.42228367960701)
--(axis cs:50,1.39949250089842)
--(axis cs:49,1.37642060354322)
--(axis cs:48,1.35450403570591)
--(axis cs:47,1.33254878826767)
--(axis cs:46,1.31002674807134)
--(axis cs:45,1.28840873917719)
--(axis cs:44,1.26786216602992)
--(axis cs:43,1.24910632102834)
--(axis cs:42,1.23417634882666)
--(axis cs:41,1.22377624074416)
--(axis cs:40,1.21916307491674)
--(axis cs:39,1.2203531454605)
--(axis cs:38,1.22224768074453)
--(axis cs:37,1.22368696676898)
--(axis cs:36,1.22477212479489)
--(axis cs:35,1.22561012006022)
--(axis cs:34,1.22630524040061)
--(axis cs:33,1.22704072803391)
--(axis cs:32,1.2279312661037)
--(axis cs:31,1.22911684500329)
--(axis cs:30,1.23104462894193)
--(axis cs:29,1.2342153202427)
--(axis cs:28,1.23916952290499)
--(axis cs:27,1.24633059586959)
--(axis cs:26,1.25616060224076)
--(axis cs:25,1.26935645924524)
--(axis cs:24,1.28515342859114)
--(axis cs:23,1.30043953991771)
--(axis cs:22,1.3150831330586)
--(axis cs:21,1.32930245062002)
--(axis cs:20,1.34308838808705)
--(axis cs:19,1.35647466602255)
--(axis cs:18,1.36941454713439)
--(axis cs:17,1.38174596836382)
--(axis cs:16,1.39365878997504)
--(axis cs:15,1.40521623700051)
--(axis cs:14,1.41623066637369)
--(axis cs:13,1.42666098358103)
--(axis cs:12,1.43652960256976)
--(axis cs:11,1.44567684187365)
--(axis cs:10,1.45381628343549)
--(axis cs:9,1.46135848971813)
--(axis cs:8,1.46823605696367)
--(axis cs:7,1.47464561349478)
--(axis cs:6,1.48056518078329)
--(axis cs:5,1.48593590469908)
--(axis cs:4,1.49062200186852)
--(axis cs:3,1.49439910142877)
--(axis cs:2,1.4971973438971)
--(axis cs:1,1.49897089461649)
--(axis cs:0,1.49979866585973)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49976712133287
1 1.49885854202257
2 1.49698751569336
3 1.49405701980262
4 1.49003616421148
5 1.48505508255841
6 1.47935545392114
7 1.47296405572401
8 1.46607873767317
9 1.45875271830735
10 1.45081160165094
11 1.44221556983755
12 1.43284127049199
13 1.42280080505137
14 1.41243789708973
15 1.40165998571963
16 1.39046756572729
17 1.37900555992189
18 1.36736241423526
19 1.35516180909321
20 1.3423469367448
21 1.32890241544776
22 1.31469993841332
23 1.30006345392436
24 1.28481054069766
25 1.26912711913647
26 1.25581518980829
27 1.24564222314891
28 1.23823455319852
29 1.23308737541604
30 1.22970940383418
31 1.22764803015233
32 1.22641257574332
33 1.22552455462803
34 1.22475163235329
35 1.22399917973553
36 1.22284995861301
37 1.22128181746031
38 1.21917625123045
39 1.21694405523605
40 1.2170303662759
41 1.22002740889508
42 1.22731881393126
43 1.2399725484887
44 1.25659603309864
45 1.27632170021974
46 1.29825314771232
47 1.32149539006176
48 1.34537048650551
49 1.36843198173416
50 1.38984752630749
51 1.41042455505704
52 1.43008687323676
53 1.44861572250306
54 1.46669380449844
55 1.48444300333052
56 1.50148066692649
57 1.51798277862937
58 1.53451304049849
59 1.55040940842164
60 1.56565758105019
61 1.58024246556699
62 1.59415899318125
63 1.60740723123549
64 1.61997961271552
65 1.63187324361037
66 1.64308907275299
67 1.65359823124607
68 1.66341155502048
69 1.67242191505134
70 1.68081823986066
71 1.68858531834488
72 1.69571692485091
73 1.70219373921886
74 1.70799661201057
75 1.71312281235223
76 1.71758032047864
77 1.72139198991589
78 1.72458233773333
79 1.72716584665929
80 1.72914898646104
81 1.73036486052715
82 1.73093886479178
83 1.73089488606227
84 1.7302413935387
85 1.72898702590827
86 1.727129647147
87 1.72467172406651
88 1.72161651674549
89 1.71797212009406
90 1.7137514379222
91 1.70895637203804
92 1.70358362589236
93 1.69762057677204
94 1.69105231541499
95 1.68386582123036
96 1.67604848123218
97 1.66757909045894
98 1.658420974601
99 1.64856158774681
100 1.63797212273579
101 1.6266061242813
102 1.61449841445762
103 1.60163480712152
104 1.58798105424047
105 1.57351651254604
106 1.55824496705046
107 1.54218892709792
108 1.52531458563336
109 1.50757765461303
110 1.48889750273972
111 1.46881474309728
112 1.44734544949499
113 1.42680743178385
114 1.40690533202247
115 1.38600463922284
116 1.36420922644248
117 1.34743773337867
118 1.33095878549261
119 1.31785752284722
120 1.30587941764975
121 1.29355468306588
122 1.28082670181616
123 1.26607493875133
124 1.24851752781123
125 1.23523392736578
126 1.21749659090091
127 1.20276131306719
128 1.19504173064514
129 1.1844590709043
130 1.17915373784704
131 1.17956421481905
132 1.18518723986773
133 1.1929689148887
134 1.20322468684429
135 1.21485203929821
136 1.22693482098994
137 1.23931806844584
138 1.25115421319719
139 1.26266098486311
140 1.27656403352625
141 1.28947775180006
142 1.30201574334362
143 1.31570290552154
144 1.32919115240463
145 1.3425955728519
146 1.35602721437673
147 1.36953579945521
148 1.38326393112319
149 1.39704566752673
150 1.41097465472332
151 1.42349691905946
152 1.43314461116838
153 1.44266951278417
154 1.45384385614478
155 1.46420417249949
156 1.47431648498477
157 1.48681323809774
158 1.4981146024085
159 1.50835554099825
160 1.51752617182314
161 1.52427520692029
162 1.52958473170068
163 1.53409677344205
164 1.53786907629143
165 1.54084848152417
166 1.54308206106523
167 1.54455188938653
168 1.54392524398547
169 1.54252962740169
170 1.54053456167619
171 1.53798657907459
172 1.53488427122763
173 1.53115137165125
174 1.52674966012528
175 1.52161346937264
176 1.51580607964469
177 1.50931326051346
178 1.50212841283216
179 1.49422563442216
180 1.4855579045673
181 1.47813645485618
182 1.47017271065514
183 1.46167520410473
184 1.45282739834211
185 1.44376806623976
186 1.43716434751307
187 1.43022442698431
188 1.4228858090249
189 1.41507354011424
190 1.40694103101071
191 1.39885727512644
192 1.39005065544156
193 1.38208160731477
194 1.37430837477437
195 1.36591345445525
196 1.35686837943445
197 1.34934119163447
198 1.34274775904017
199 1.3353520882507
200 1.32719756331064
201 1.3205822217191
202 1.31598317866067
203 1.31034557695981
204 1.30022046223517
205 1.29021232161813
206 1.28022811873067
207 1.27399620869852
208 1.27128011117204
209 1.26824186568386
210 1.26481502282536
211 1.2604868753112
212 1.25782827722555
213 1.25512875303854
214 1.25445278002714
215 1.25332676760645
216 1.25163224209921
217 1.25022375812
218 1.25005107441338
219 1.24972530601409
220 1.25048961888997
221 1.25280658655499
222 1.25642460496663
223 1.2605433299117
224 1.26251375369956
225 1.26443132784111
226 1.26537433203282
227 1.26503588236537
228 1.26689264284059
229 1.27251823702155
230 1.27837810886643
231 1.28198915760395
232 1.28496828477537
233 1.28763412286761
234 1.28848417429016
235 1.28592563804912
236 1.28267212369626
237 1.27866604506434
238 1.27395351254431
239 1.27174500792731
240 1.26900527711982
241 1.26599700254553
242 1.26363964510191
243 1.26183878657347
244 1.26129317033499
245 1.26306104746716
246 1.26689230982831
247 1.27276337167813
248 1.28051450512548
249 1.28982721035953
};
\addlegendentry{PPO}
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,1.49955256501752)
--(axis cs:0,1.49955072138009)
--(axis cs:1,1.49818179352727)
--(axis cs:2,1.49582080650785)
--(axis cs:3,1.49233729327896)
--(axis cs:4,1.48754887181825)
--(axis cs:5,1.48123618696159)
--(axis cs:6,1.47317438115472)
--(axis cs:7,1.46316109835359)
--(axis cs:8,1.45104152509894)
--(axis cs:9,1.43670961420658)
--(axis cs:10,1.42010738098833)
--(axis cs:11,1.40125824164267)
--(axis cs:12,1.38022617384235)
--(axis cs:13,1.3570701403388)
--(axis cs:14,1.33195166857515)
--(axis cs:15,1.30508357814745)
--(axis cs:16,1.27666980468387)
--(axis cs:17,1.24688157212662)
--(axis cs:18,1.21612491013412)
--(axis cs:19,1.18453200699303)
--(axis cs:20,1.15245650126832)
--(axis cs:21,1.12020540096213)
--(axis cs:22,1.08797706472305)
--(axis cs:23,1.05610926260899)
--(axis cs:24,1.02477118242216)
--(axis cs:25,0.994414674563089)
--(axis cs:26,0.964932983168278)
--(axis cs:27,0.936466342645752)
--(axis cs:28,0.909096404838535)
--(axis cs:29,0.88287033699262)
--(axis cs:30,0.858429708800055)
--(axis cs:31,0.835481508623902)
--(axis cs:32,0.813088736252146)
--(axis cs:33,0.790720068051701)
--(axis cs:34,0.768130349436676)
--(axis cs:35,0.745194666942674)
--(axis cs:36,0.721869209184738)
--(axis cs:37,0.698291765316902)
--(axis cs:38,0.677393302594327)
--(axis cs:39,0.663294618925308)
--(axis cs:40,0.65505471971059)
--(axis cs:41,0.650386465295045)
--(axis cs:42,0.64848913098364)
--(axis cs:43,0.64875446970968)
--(axis cs:44,0.651141413187205)
--(axis cs:45,0.655511886869239)
--(axis cs:46,0.661903393980079)
--(axis cs:47,0.670382248565477)
--(axis cs:48,0.680864016175065)
--(axis cs:49,0.693654401127286)
--(axis cs:50,0.708791937771705)
--(axis cs:51,0.72641995211484)
--(axis cs:52,0.74672721880513)
--(axis cs:53,0.769780084141753)
--(axis cs:54,0.79580146309524)
--(axis cs:55,0.825016708463279)
--(axis cs:56,0.857532952035312)
--(axis cs:57,0.887801895183219)
--(axis cs:58,0.920044341996622)
--(axis cs:59,0.959652378844421)
--(axis cs:60,1.00472125824275)
--(axis cs:61,1.05255260203674)
--(axis cs:62,1.10274533850578)
--(axis cs:63,1.15474724935709)
--(axis cs:64,1.20792526596951)
--(axis cs:65,1.26106142121185)
--(axis cs:66,1.31336559951269)
--(axis cs:67,1.36307301759672)
--(axis cs:68,1.40904023979216)
--(axis cs:69,1.44964735538418)
--(axis cs:70,1.48440481806207)
--(axis cs:71,1.5131309357913)
--(axis cs:72,1.53711385069762)
--(axis cs:73,1.55963065826761)
--(axis cs:74,1.58191845470302)
--(axis cs:75,1.60445078898145)
--(axis cs:76,1.62680981194307)
--(axis cs:77,1.64891023452577)
--(axis cs:78,1.67033628148486)
--(axis cs:79,1.69079062752358)
--(axis cs:80,1.71047238671029)
--(axis cs:81,1.72928333681266)
--(axis cs:82,1.74731828033878)
--(axis cs:83,1.76483767755846)
--(axis cs:84,1.78155683805634)
--(axis cs:85,1.79756982966769)
--(axis cs:86,1.81269221085302)
--(axis cs:87,1.8271208741836)
--(axis cs:88,1.84084909556976)
--(axis cs:89,1.8539930760462)
--(axis cs:90,1.86613828638989)
--(axis cs:91,1.8779459422577)
--(axis cs:92,1.88892816187795)
--(axis cs:93,1.89934853302566)
--(axis cs:94,1.90897783146465)
--(axis cs:95,1.91810558614041)
--(axis cs:96,1.92635926443904)
--(axis cs:97,1.93414736930873)
--(axis cs:98,1.9412397982348)
--(axis cs:99,1.94753071720582)
--(axis cs:100,1.95364806108532)
--(axis cs:101,1.95865771506376)
--(axis cs:102,1.96324434037033)
--(axis cs:103,1.96700156361602)
--(axis cs:104,1.97030063042518)
--(axis cs:105,1.9727174679599)
--(axis cs:106,1.97469528253584)
--(axis cs:107,1.97595385573004)
--(axis cs:108,1.97646197746879)
--(axis cs:109,1.9759729654956)
--(axis cs:110,1.97543582999048)
--(axis cs:111,1.97383107814607)
--(axis cs:112,1.97161461070019)
--(axis cs:113,1.96783783093893)
--(axis cs:114,1.96410465576622)
--(axis cs:115,1.95899400766864)
--(axis cs:116,1.95272038567132)
--(axis cs:117,1.94578103558856)
--(axis cs:118,1.93715340404174)
--(axis cs:119,1.92745082036702)
--(axis cs:120,1.91639708909734)
--(axis cs:121,1.90373602869949)
--(axis cs:122,1.88945972345681)
--(axis cs:123,1.8735723997253)
--(axis cs:124,1.85695371893136)
--(axis cs:125,1.83774510226579)
--(axis cs:126,1.81707122928616)
--(axis cs:127,1.79432688892125)
--(axis cs:128,1.76949789650663)
--(axis cs:129,1.74311028021168)
--(axis cs:130,1.71508760504033)
--(axis cs:131,1.68521392921333)
--(axis cs:132,1.65431660245099)
--(axis cs:133,1.62199816254941)
--(axis cs:134,1.58810830146299)
--(axis cs:135,1.55365444535317)
--(axis cs:136,1.51723628944168)
--(axis cs:137,1.48059914268614)
--(axis cs:138,1.44164510373046)
--(axis cs:139,1.40283147466497)
--(axis cs:140,1.36400261482434)
--(axis cs:141,1.32352900067635)
--(axis cs:142,1.28283634602433)
--(axis cs:143,1.2428787844314)
--(axis cs:144,1.20159320060181)
--(axis cs:145,1.16004276745428)
--(axis cs:146,1.11843345353551)
--(axis cs:147,1.07644184913438)
--(axis cs:148,1.03449753398243)
--(axis cs:149,0.993015765593022)
--(axis cs:150,0.953170530960292)
--(axis cs:151,0.915586646865111)
--(axis cs:152,0.879480261296826)
--(axis cs:153,0.845859465448329)
--(axis cs:154,0.811469412100292)
--(axis cs:155,0.777085434894402)
--(axis cs:156,0.742732123897935)
--(axis cs:157,0.708668736244363)
--(axis cs:158,0.673469684642979)
--(axis cs:159,0.637028173678976)
--(axis cs:160,0.600846450339618)
--(axis cs:161,0.563350825755693)
--(axis cs:162,0.526013910505303)
--(axis cs:163,0.488603942649261)
--(axis cs:164,0.453681853162923)
--(axis cs:165,0.417208037655175)
--(axis cs:166,0.381997723641452)
--(axis cs:167,0.350591957808472)
--(axis cs:168,0.319641877037421)
--(axis cs:169,0.28901372567936)
--(axis cs:170,0.259145709425979)
--(axis cs:171,0.23395036729011)
--(axis cs:172,0.214919464958152)
--(axis cs:173,0.199800665563576)
--(axis cs:174,0.191208965694794)
--(axis cs:175,0.187015794174953)
--(axis cs:176,0.187513619006719)
--(axis cs:177,0.190090913778787)
--(axis cs:178,0.193359336754016)
--(axis cs:179,0.197336815566017)
--(axis cs:180,0.20154694375883)
--(axis cs:181,0.206781670763419)
--(axis cs:182,0.212114064705427)
--(axis cs:183,0.218477193094833)
--(axis cs:184,0.226075801714157)
--(axis cs:185,0.235578575923623)
--(axis cs:186,0.245331492205938)
--(axis cs:187,0.254823906235162)
--(axis cs:188,0.26496950174823)
--(axis cs:189,0.27541223345211)
--(axis cs:190,0.286297691636888)
--(axis cs:191,0.297450836642882)
--(axis cs:192,0.309270216361034)
--(axis cs:193,0.321491402777522)
--(axis cs:194,0.334284218516159)
--(axis cs:195,0.34757169316712)
--(axis cs:196,0.362523783798368)
--(axis cs:197,0.377576317078266)
--(axis cs:198,0.393566471875594)
--(axis cs:199,0.40958364083063)
--(axis cs:200,0.425010433050861)
--(axis cs:201,0.440741218027672)
--(axis cs:202,0.456735068082841)
--(axis cs:203,0.472645035128981)
--(axis cs:204,0.488651766090701)
--(axis cs:205,0.504641152653162)
--(axis cs:206,0.520773423998024)
--(axis cs:207,0.5368341371039)
--(axis cs:208,0.552570182719592)
--(axis cs:209,0.567590577955063)
--(axis cs:210,0.582749339938484)
--(axis cs:211,0.596549672588268)
--(axis cs:212,0.610036061619217)
--(axis cs:213,0.622966291633427)
--(axis cs:214,0.635484445421398)
--(axis cs:215,0.647668085581339)
--(axis cs:216,0.660577832907197)
--(axis cs:217,0.673912600613537)
--(axis cs:218,0.687571031163351)
--(axis cs:219,0.700823058463132)
--(axis cs:220,0.714423378594579)
--(axis cs:221,0.72664361176813)
--(axis cs:222,0.739679742155925)
--(axis cs:223,0.753556997154677)
--(axis cs:224,0.767487568283558)
--(axis cs:225,0.78066393811449)
--(axis cs:226,0.793586803233212)
--(axis cs:227,0.805754591484879)
--(axis cs:228,0.818020365396638)
--(axis cs:229,0.829608618115435)
--(axis cs:230,0.840718252496045)
--(axis cs:231,0.851698637855096)
--(axis cs:232,0.861533778993299)
--(axis cs:233,0.871144156549273)
--(axis cs:234,0.880468715148347)
--(axis cs:235,0.888769445207507)
--(axis cs:236,0.896753113727989)
--(axis cs:237,0.904557417035556)
--(axis cs:238,0.911837276931234)
--(axis cs:239,0.918430414457332)
--(axis cs:240,0.924958233174126)
--(axis cs:241,0.931657449415138)
--(axis cs:242,0.937039257888956)
--(axis cs:243,0.942273428029676)
--(axis cs:244,0.947111064332367)
--(axis cs:245,0.951399256399126)
--(axis cs:246,0.955188594126376)
--(axis cs:247,0.958959159118238)
--(axis cs:248,0.962330185588134)
--(axis cs:249,0.965336879423462)
--(axis cs:249,1.02533589637238)
--(axis cs:249,1.02533589637238)
--(axis cs:248,1.02153281893559)
--(axis cs:247,1.01793397420392)
--(axis cs:246,1.01400232126947)
--(axis cs:245,1.0098653402666)
--(axis cs:244,1.00492216536718)
--(axis cs:243,0.999613733140369)
--(axis cs:242,0.993782751861255)
--(axis cs:241,0.987519252600607)
--(axis cs:240,0.980800611964967)
--(axis cs:239,0.973662319011068)
--(axis cs:238,0.966025722927402)
--(axis cs:237,0.957813456812657)
--(axis cs:236,0.949156104424467)
--(axis cs:235,0.940447460138931)
--(axis cs:234,0.93101935442434)
--(axis cs:233,0.921095893755607)
--(axis cs:232,0.911003211827834)
--(axis cs:231,0.900015861340277)
--(axis cs:230,0.888824473600892)
--(axis cs:229,0.877388081230007)
--(axis cs:228,0.86536523139714)
--(axis cs:227,0.853390936309786)
--(axis cs:226,0.841171985884762)
--(axis cs:225,0.828346131926558)
--(axis cs:224,0.815297628782504)
--(axis cs:223,0.802085831604707)
--(axis cs:222,0.788604603480766)
--(axis cs:221,0.77473434106441)
--(axis cs:220,0.760281844606104)
--(axis cs:219,0.745348570076858)
--(axis cs:218,0.729848245916649)
--(axis cs:217,0.714763245124131)
--(axis cs:216,0.699713387945313)
--(axis cs:215,0.684615893893189)
--(axis cs:214,0.66967716771111)
--(axis cs:213,0.654991698413917)
--(axis cs:212,0.64047311943051)
--(axis cs:211,0.626639050058841)
--(axis cs:210,0.612837588653243)
--(axis cs:209,0.599032492544841)
--(axis cs:208,0.585611343457854)
--(axis cs:207,0.572170967237465)
--(axis cs:206,0.558771829632859)
--(axis cs:205,0.545629640912408)
--(axis cs:204,0.532544988183833)
--(axis cs:203,0.519536745852051)
--(axis cs:202,0.505949193385404)
--(axis cs:201,0.490905675363015)
--(axis cs:200,0.475898604752907)
--(axis cs:199,0.460260110182751)
--(axis cs:198,0.445937338435519)
--(axis cs:197,0.4313433792808)
--(axis cs:196,0.417371701657875)
--(axis cs:195,0.403600115944273)
--(axis cs:194,0.39154920467643)
--(axis cs:193,0.379791918964801)
--(axis cs:192,0.368927324102877)
--(axis cs:191,0.35859861310227)
--(axis cs:190,0.348665516225564)
--(axis cs:189,0.338996239596765)
--(axis cs:188,0.331043637417634)
--(axis cs:187,0.322704721127621)
--(axis cs:186,0.315500868206604)
--(axis cs:185,0.309163574353697)
--(axis cs:184,0.30381524259424)
--(axis cs:183,0.297758247594637)
--(axis cs:182,0.293463358681434)
--(axis cs:181,0.289695669491175)
--(axis cs:180,0.285483678745939)
--(axis cs:179,0.281527716995314)
--(axis cs:178,0.2792125414944)
--(axis cs:177,0.276795809447827)
--(axis cs:176,0.276016077993475)
--(axis cs:175,0.275636901858727)
--(axis cs:174,0.278739698451849)
--(axis cs:173,0.286091066962111)
--(axis cs:172,0.299236276540234)
--(axis cs:171,0.317524815116073)
--(axis cs:170,0.33867031125386)
--(axis cs:169,0.365587326257339)
--(axis cs:168,0.397241760924529)
--(axis cs:167,0.430884045268683)
--(axis cs:166,0.468933244683122)
--(axis cs:165,0.508208186958992)
--(axis cs:164,0.548468624885539)
--(axis cs:163,0.588299380683808)
--(axis cs:162,0.626011416105176)
--(axis cs:161,0.664728762383942)
--(axis cs:160,0.702137396867016)
--(axis cs:159,0.739179117763711)
--(axis cs:158,0.775097196169943)
--(axis cs:157,0.810058919218323)
--(axis cs:156,0.844517739132421)
--(axis cs:155,0.879190940073413)
--(axis cs:154,0.91379521747542)
--(axis cs:153,0.949457344934031)
--(axis cs:152,0.986198356187749)
--(axis cs:151,1.02423228677019)
--(axis cs:150,1.06266609006614)
--(axis cs:149,1.10307508459982)
--(axis cs:148,1.1425553138723)
--(axis cs:147,1.18276577352156)
--(axis cs:146,1.22293676829809)
--(axis cs:145,1.26264914402001)
--(axis cs:144,1.30233914037754)
--(axis cs:143,1.34171143332059)
--(axis cs:142,1.37956330332355)
--(axis cs:141,1.41772498692948)
--(axis cs:140,1.45539337801216)
--(axis cs:139,1.49217501469217)
--(axis cs:138,1.52807513264112)
--(axis cs:137,1.5637178167214)
--(axis cs:136,1.59809095100573)
--(axis cs:135,1.63119247903473)
--(axis cs:134,1.66314721402824)
--(axis cs:133,1.69387704954578)
--(axis cs:132,1.72341132416701)
--(axis cs:131,1.75142538048809)
--(axis cs:130,1.77798719173943)
--(axis cs:129,1.80304149791459)
--(axis cs:128,1.82640354564874)
--(axis cs:127,1.84837066464843)
--(axis cs:126,1.86856811090317)
--(axis cs:125,1.88629813929301)
--(axis cs:124,1.90288919909968)
--(axis cs:123,1.9176200617318)
--(axis cs:122,1.93115357172513)
--(axis cs:121,1.94281786787093)
--(axis cs:120,1.95310568380746)
--(axis cs:119,1.96214771521423)
--(axis cs:118,1.96993627096275)
--(axis cs:117,1.97657688557931)
--(axis cs:116,1.9821203956435)
--(axis cs:115,1.98670826122472)
--(axis cs:114,1.99070190048774)
--(axis cs:113,1.99361997875108)
--(axis cs:112,1.99575517134972)
--(axis cs:111,1.99709886129166)
--(axis cs:110,1.99774181032287)
--(axis cs:109,1.99772933067286)
--(axis cs:108,1.99709730405745)
--(axis cs:107,1.99565134722246)
--(axis cs:106,1.99360025911885)
--(axis cs:105,1.99086485270215)
--(axis cs:104,1.9876845997714)
--(axis cs:103,1.98368923050509)
--(axis cs:102,1.97902407221633)
--(axis cs:101,1.97375449147097)
--(axis cs:100,1.96782704517873)
--(axis cs:99,1.96122074640498)
--(axis cs:98,1.95408145715982)
--(axis cs:97,1.94618422571517)
--(axis cs:96,1.9376042074473)
--(axis cs:95,1.92845510712498)
--(axis cs:94,1.91864168030187)
--(axis cs:93,1.90826711688835)
--(axis cs:92,1.8972123450826)
--(axis cs:91,1.88548870852207)
--(axis cs:90,1.87312374478133)
--(axis cs:89,1.86010957552586)
--(axis cs:88,1.84648842066622)
--(axis cs:87,1.83224237960524)
--(axis cs:86,1.81732913778534)
--(axis cs:85,1.80179195034402)
--(axis cs:84,1.78563577028843)
--(axis cs:83,1.76890797232736)
--(axis cs:82,1.75150633706699)
--(axis cs:81,1.73344068373393)
--(axis cs:80,1.71476331043223)
--(axis cs:79,1.69545318722696)
--(axis cs:78,1.67554825245706)
--(axis cs:77,1.65499196037317)
--(axis cs:76,1.63363712704349)
--(axis cs:75,1.61180026294743)
--(axis cs:74,1.58947799872875)
--(axis cs:73,1.56701545281616)
--(axis cs:72,1.54454849178075)
--(axis cs:71,1.52111931821687)
--(axis cs:70,1.49370603394675)
--(axis cs:69,1.46049854967206)
--(axis cs:68,1.42124478148103)
--(axis cs:67,1.37694237020182)
--(axis cs:66,1.32819148703552)
--(axis cs:65,1.27673053272088)
--(axis cs:64,1.22394245867031)
--(axis cs:63,1.17103284935909)
--(axis cs:62,1.11916495909175)
--(axis cs:61,1.06870537161659)
--(axis cs:60,1.02077235891309)
--(axis cs:59,0.975507627733479)
--(axis cs:58,0.934675346135002)
--(axis cs:57,0.901564063110455)
--(axis cs:56,0.874196627151254)
--(axis cs:55,0.844392088606292)
--(axis cs:54,0.814269619535362)
--(axis cs:53,0.787826572375717)
--(axis cs:52,0.763648885987994)
--(axis cs:51,0.742626012676923)
--(axis cs:50,0.724067120198423)
--(axis cs:49,0.708340787053256)
--(axis cs:48,0.69482547407148)
--(axis cs:47,0.683304828736442)
--(axis cs:46,0.67403305935216)
--(axis cs:45,0.667097571709367)
--(axis cs:44,0.66193522187657)
--(axis cs:43,0.658920644591134)
--(axis cs:42,0.657970964675302)
--(axis cs:41,0.659450089198795)
--(axis cs:40,0.663369611235489)
--(axis cs:39,0.670766412574577)
--(axis cs:38,0.68369663882511)
--(axis cs:37,0.70338197180594)
--(axis cs:36,0.726198512070546)
--(axis cs:35,0.749449207155972)
--(axis cs:34,0.772335648919472)
--(axis cs:33,0.795069346624314)
--(axis cs:32,0.817914396911607)
--(axis cs:31,0.841290351569074)
--(axis cs:30,0.865427259767817)
--(axis cs:29,0.891052888116025)
--(axis cs:28,0.91793021965345)
--(axis cs:27,0.945727768734531)
--(axis cs:26,0.974449343334419)
--(axis cs:25,1.00420320539799)
--(axis cs:24,1.03459671249547)
--(axis cs:23,1.06568408175035)
--(axis cs:22,1.09723502085317)
--(axis cs:21,1.12897474225503)
--(axis cs:20,1.16058927323627)
--(axis cs:19,1.19203571440437)
--(axis cs:18,1.22284223712829)
--(axis cs:17,1.25278885906126)
--(axis cs:16,1.28171997415946)
--(axis cs:15,1.3094368607635)
--(axis cs:14,1.33557499725437)
--(axis cs:13,1.35997207270193)
--(axis cs:12,1.38249536722082)
--(axis cs:11,1.40299841855048)
--(axis cs:10,1.42136746126465)
--(axis cs:9,1.43756962295907)
--(axis cs:8,1.45160305021834)
--(axis cs:7,1.46350058916125)
--(axis cs:6,1.473363746879)
--(axis cs:5,1.48134291627185)
--(axis cs:4,1.48760981307672)
--(axis cs:3,1.49237138901733)
--(axis cs:2,1.49583835137798)
--(axis cs:1,1.49818933880518)
--(axis cs:0,1.49955256501752)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 1.4995517173791
1 1.49818580190853
2 1.49582972863573
3 1.49235391486178
4 1.4875771574501
5 1.48128115353224
6 1.47324967517758
7 1.46329502386876
8 1.45126887148465
9 1.4370586018998
10 1.4206132081598
11 1.40196791123082
12 1.38115471798198
13 1.35826944447738
14 1.33345448698191
15 1.30688880446821
16 1.27878164800371
17 1.24936634728311
18 1.21889423408574
19 1.18762859170054
20 1.15583838308177
21 1.12379147610018
22 1.09176893825395
23 1.06003111146693
24 1.02880665213586
25 0.998331740621817
26 0.968786513728701
27 0.940222479624829
28 0.912610499939346
29 0.886052861128479
30 0.861042689253853
31 0.837559198438135
32 0.814759634991104
33 0.792285524084576
34 0.769707059007311
35 0.746823374434987
36 0.723544449955751
37 0.70021703543232
38 0.679790059290946
39 0.666163455216148
40 0.658258927549436
41 0.653890576915501
42 0.652163477937193
43 0.652684303325065
44 0.655295424813073
45 0.65993240901763
46 0.666591484159224
47 0.675308423857973
48 0.686144729624796
49 0.69925108900057
50 0.714750646702645
51 0.732770254590037
52 0.753443353859279
53 0.776940186143972
54 0.803425422983458
55 0.83304369175493
56 0.8652914390754
57 0.894728021168108
58 0.926724213120361
59 0.966978772767031
60 1.01221716968139
61 1.06034558444297
62 1.11079404857188
63 1.16296789713808
64 1.21609263988449
65 1.2691984178445
66 1.3209744414846
67 1.37015679483928
68 1.41529392916431
69 1.45518637376222
70 1.48937515948925
71 1.51745125045531
72 1.54115135674405
73 1.56375158893624
74 1.58617118118467
75 1.60856044512864
76 1.63056992198161
77 1.65226185606592
78 1.67325578403333
79 1.69339675213671
80 1.71279955379935
81 1.73144468283479
82 1.74943131237667
83 1.76700589046068
84 1.78388980873355
85 1.80013359599835
86 1.81556047070105
87 1.83028407149785
88 1.84435118446163
89 1.85777100349319
90 1.87054546953383
91 1.8827124757188
92 1.89423759769444
93 1.90507235037812
94 1.91523949690164
95 1.92476575781829
96 1.93365131939803
97 1.9418963019436
98 1.94949472444407
99 1.95640841282228
100 1.96268142388954
101 1.96831376726388
102 1.97328997915514
103 1.97757817533376
104 1.9812252261391
105 1.98423053020359
106 1.98659163319938
107 1.98830342640816
108 1.98935709376066
109 1.9897389934066
110 1.98942966510089
111 1.98840296969404
112 1.98662552411781
113 1.98405641194942
114 1.98064709213588
115 1.976329566338
116 1.97104111976551
117 1.96472614236432
118 1.95731321345756
119 1.94872906800604
120 1.93885074189644
121 1.92755995604969
122 1.91484991180554
123 1.90065851651886
124 1.88490863726027
125 1.86719694586964
126 1.84781019582262
127 1.82647226549049
128 1.80304854959938
129 1.77788416402802
130 1.75103326385594
131 1.72254910377652
132 1.69250222193584
133 1.66097809729959
134 1.62807371065839
135 1.59389431996903
136 1.55855052511316
137 1.52215543755825
138 1.48482246718002
139 1.44666340071112
140 1.40778673154852
141 1.36829642184647
142 1.32828981513272
143 1.28785517749236
144 1.24707236041047
145 1.20601382147587
146 1.16474292311401
147 1.12331463058514
148 1.08177742819934
149 1.04047064108471
150 1.00013890761979
151 0.961706497952162
152 0.924881148381443
153 0.88921070864023
154 0.854396069146712
155 0.820021528094503
156 0.785797940022776
157 0.751470961231123
158 0.716657761868462
159 0.681167016835052
160 0.64503934165608
161 0.608246337503269
162 0.570709452368908
163 0.532448218162897
164 0.493507534701695
165 0.453943286635664
166 0.415447853046879
167 0.380047505184117
168 0.347310299982979
169 0.316296476445972
170 0.287761519194508
171 0.266292792722999
172 0.248976075848303
173 0.235902201820505
174 0.227306347082867
175 0.224236566510142
176 0.224699437439571
177 0.227340264074383
178 0.230783175726391
179 0.235060960077275
180 0.240057408663324
181 0.245705257572025
182 0.250624354987151
183 0.254957070863364
184 0.260835790416605
185 0.267974038430926
186 0.275818979008108
187 0.284345860584176
188 0.293492400933104
189 0.303220754379853
190 0.313507242327459
191 0.324368923190517
192 0.335783178743965
193 0.347785740427175
194 0.360310628877115
195 0.373291828868138
196 0.387727413366814
197 0.402543105703443
198 0.417674692460182
199 0.433285710579278
200 0.449212735747843
201 0.465116859474284
202 0.48019420989442
203 0.49450980167957
204 0.508765809093983
205 0.523241610726545
206 0.537882617897389
207 0.552575476274906
208 0.567275267442396
209 0.581957266123611
210 0.596282480924883
211 0.610255170552148
212 0.623999030359345
213 0.637645728225203
214 0.651585731978132
215 0.665422331999898
216 0.679352126332645
217 0.693850468768046
218 0.708964434507415
219 0.723798449893041
220 0.73815298469162
221 0.751687271018153
222 0.765207997554826
223 0.778695716860107
224 0.791816383236463
225 0.805002994561672
226 0.817906567624001
227 0.830402796673184
228 0.842478147928807
229 0.854120129994471
230 0.86531526564109
231 0.876055632728627
232 0.886333294652734
233 0.896141901028535
234 0.905475503011649
235 0.914332753542556
236 0.922713013798837
237 0.930619185327432
238 0.938181181216476
239 0.945514411504069
240 0.952595432004501
241 0.959272852312643
242 0.965490356578877
243 0.971132262068408
244 0.976246240816608
245 0.980939165885052
246 0.985227714882203
247 0.989129733229155
248 0.99275840872855
249 0.996072829422528
};
\addlegendentry{BBRL-TRPL}
\end{axis}

\end{tikzpicture}


==> tikz_plots/hopper_jump/hj_iqm_sample_efficiency_goal_dists.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.97,0.97)},  
  anchor=north east},
title={Hopper Jump - Goal Distance},
%  every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-4896000, xmax=104928000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Goal Distance in [m]},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:16384,1.00946401100098)
--(axis cs:16384,0.946408492095339)
--(axis cs:671744,0.415074247242984)
--(axis cs:1327104,0.29894343804053)
--(axis cs:1982464,0.261562140268118)
--(axis cs:2637824,0.291152703427349)
--(axis cs:3293184,0.23381943322156)
--(axis cs:3948544,0.248340941546985)
--(axis cs:4603904,0.237766227902941)
--(axis cs:5259264,0.240583485301792)
--(axis cs:5914624,0.237972243829103)
--(axis cs:6569984,0.232897972107134)
--(axis cs:7225344,0.231279616112195)
--(axis cs:7880704,0.247584177126448)
--(axis cs:8536064,0.232240098305056)
--(axis cs:9191424,0.233739486046434)
--(axis cs:9846784,0.24261980176757)
--(axis cs:10502144,0.230757308628616)
--(axis cs:11157504,0.236688363241663)
--(axis cs:11812864,0.236817974728634)
--(axis cs:12468224,0.211489555331324)
--(axis cs:13123584,0.263440805161743)
--(axis cs:13778944,0.244327298574278)
--(axis cs:14434304,0.246496817973072)
--(axis cs:15089664,0.236465136449118)
--(axis cs:15745024,0.239685690789362)
--(axis cs:16400384,0.252395413170267)
--(axis cs:17055744,0.254398335593073)
--(axis cs:17711104,0.263487948058478)
--(axis cs:18366464,0.267763571970972)
--(axis cs:19021824,0.25431583906951)
--(axis cs:19677184,0.271689590969307)
--(axis cs:20332544,0.25341680227993)
--(axis cs:20987904,0.265939495110221)
--(axis cs:21643264,0.264819686483513)
--(axis cs:22298624,0.265437652318552)
--(axis cs:22953984,0.266426029995621)
--(axis cs:23609344,0.261861339430649)
--(axis cs:24264704,0.273706410425685)
--(axis cs:24920064,0.26950485884095)
--(axis cs:25575424,0.274270382008184)
--(axis cs:26230784,0.272197031750648)
--(axis cs:26886144,0.264598392179012)
--(axis cs:27541504,0.260631443829787)
--(axis cs:28196864,0.274451976761877)
--(axis cs:28852224,0.259410615747642)
--(axis cs:29507584,0.269923423152195)
--(axis cs:30162944,0.26618505765977)
--(axis cs:30818304,0.255823631380878)
--(axis cs:31473664,0.266061319498099)
--(axis cs:32129024,0.263772431469633)
--(axis cs:32784384,0.254882709183)
--(axis cs:33439744,0.259983166764958)
--(axis cs:34095104,0.259473839229841)
--(axis cs:34750464,0.258330494233174)
--(axis cs:35405824,0.255200742857801)
--(axis cs:36061184,0.263348443957058)
--(axis cs:36716544,0.262823193665723)
--(axis cs:37371904,0.266620185754632)
--(axis cs:38027264,0.261605039069558)
--(axis cs:38682624,0.270858300248478)
--(axis cs:39337984,0.270616754195807)
--(axis cs:39993344,0.279467734804711)
--(axis cs:40648704,0.280045040140346)
--(axis cs:41304064,0.268633101041227)
--(axis cs:41959424,0.274647281198486)
--(axis cs:42614784,0.271706956551056)
--(axis cs:43270144,0.279746865554697)
--(axis cs:43925504,0.260264268242582)
--(axis cs:44580864,0.275411975112057)
--(axis cs:45236224,0.271753599347265)
--(axis cs:45891584,0.25915641325138)
--(axis cs:46546944,0.265639074443484)
--(axis cs:47202304,0.26648386160136)
--(axis cs:47857664,0.254995975032068)
--(axis cs:48513024,0.255397894126409)
--(axis cs:49168384,0.262338013709112)
--(axis cs:49823744,0.260651745866481)
--(axis cs:50479104,0.24621028004818)
--(axis cs:51134464,0.26629336125805)
--(axis cs:51789824,0.2546067956185)
--(axis cs:52445184,0.268927703485394)
--(axis cs:53100544,0.247633430529821)
--(axis cs:53755904,0.250682796062521)
--(axis cs:54411264,0.234978894568526)
--(axis cs:55066624,0.234179461155791)
--(axis cs:55721984,0.240497339398048)
--(axis cs:56377344,0.247159694159646)
--(axis cs:57032704,0.255418557372585)
--(axis cs:57688064,0.246216172236623)
--(axis cs:58343424,0.242856774838837)
--(axis cs:58998784,0.257500967490163)
--(axis cs:59654144,0.262113993599261)
--(axis cs:60309504,0.24457187707472)
--(axis cs:60964864,0.248815186644661)
--(axis cs:61620224,0.257990195540806)
--(axis cs:62275584,0.237649972109403)
--(axis cs:62930944,0.250227857086263)
--(axis cs:63586304,0.249702886856272)
--(axis cs:64241664,0.23915642428765)
--(axis cs:64897024,0.227446268651318)
--(axis cs:65552384,0.260998190761564)
--(axis cs:66207744,0.25794036958223)
--(axis cs:66863104,0.247938547930799)
--(axis cs:67518464,0.249504302131745)
--(axis cs:68173824,0.257613102405869)
--(axis cs:68829184,0.250830891816257)
--(axis cs:69484544,0.24933057453331)
--(axis cs:70139904,0.254789712035991)
--(axis cs:70795264,0.2641157757349)
--(axis cs:71450624,0.266685493701711)
--(axis cs:72105984,0.263236013301845)
--(axis cs:72761344,0.260553570579762)
--(axis cs:73416704,0.256374621335861)
--(axis cs:74072064,0.259472273268694)
--(axis cs:74727424,0.253989122765095)
--(axis cs:75382784,0.266213188362789)
--(axis cs:76038144,0.2826988109619)
--(axis cs:76693504,0.275601473973594)
--(axis cs:77348864,0.276060416556677)
--(axis cs:78004224,0.255564170629069)
--(axis cs:78659584,0.261407372646113)
--(axis cs:79314944,0.251385323389848)
--(axis cs:79970304,0.261204211135709)
--(axis cs:80625664,0.244432280066989)
--(axis cs:81281024,0.249802735592694)
--(axis cs:81936384,0.249052666241568)
--(axis cs:82591744,0.261583576581994)
--(axis cs:83247104,0.254123898355425)
--(axis cs:83902464,0.251184138755973)
--(axis cs:84557824,0.276857328340325)
--(axis cs:85213184,0.262066745627673)
--(axis cs:85868544,0.251356408948054)
--(axis cs:86523904,0.248035595914713)
--(axis cs:87179264,0.257841872697266)
--(axis cs:87834624,0.267841648799907)
--(axis cs:88489984,0.260359001503804)
--(axis cs:89145344,0.250049682916774)
--(axis cs:89800704,0.274083105717444)
--(axis cs:90456064,0.26339051298761)
--(axis cs:91111424,0.266210530164015)
--(axis cs:91766784,0.257858113757729)
--(axis cs:92422144,0.256702147155056)
--(axis cs:93077504,0.258699771944499)
--(axis cs:93732864,0.254398911434898)
--(axis cs:94388224,0.262188513140307)
--(axis cs:95043584,0.249697357447623)
--(axis cs:95698944,0.257248379849215)
--(axis cs:96354304,0.250819350738651)
--(axis cs:97009664,0.260415276824844)
--(axis cs:97665024,0.251266660773841)
--(axis cs:98320384,0.256788020990096)
--(axis cs:98975744,0.246126133843475)
--(axis cs:99631104,0.242618833631724)
--(axis cs:99631104,0.325673008262563)
--(axis cs:99631104,0.325673008262563)
--(axis cs:98975744,0.32888707286325)
--(axis cs:98320384,0.327974071645521)
--(axis cs:97665024,0.343096544321369)
--(axis cs:97009664,0.335104934847171)
--(axis cs:96354304,0.341846981444391)
--(axis cs:95698944,0.331549856084955)
--(axis cs:95043584,0.337039174156231)
--(axis cs:94388224,0.331494713990807)
--(axis cs:93732864,0.349549468623398)
--(axis cs:93077504,0.333529979754701)
--(axis cs:92422144,0.334642345975736)
--(axis cs:91766784,0.3271221412457)
--(axis cs:91111424,0.321169185381298)
--(axis cs:90456064,0.336243118936002)
--(axis cs:89800704,0.3370417899781)
--(axis cs:89145344,0.312236391165121)
--(axis cs:88489984,0.326777754091421)
--(axis cs:87834624,0.323878112061386)
--(axis cs:87179264,0.313378589368325)
--(axis cs:86523904,0.327848946994219)
--(axis cs:85868544,0.341824439267145)
--(axis cs:85213184,0.328552653325738)
--(axis cs:84557824,0.352840203100943)
--(axis cs:83902464,0.338225421195906)
--(axis cs:83247104,0.331648436227029)
--(axis cs:82591744,0.347370960564898)
--(axis cs:81936384,0.328570661947723)
--(axis cs:81281024,0.344279621644449)
--(axis cs:80625664,0.33820025988105)
--(axis cs:79970304,0.344683856240832)
--(axis cs:79314944,0.346893234473414)
--(axis cs:78659584,0.346563584635671)
--(axis cs:78004224,0.32268599924695)
--(axis cs:77348864,0.335501959707096)
--(axis cs:76693504,0.344975078425284)
--(axis cs:76038144,0.347208380696924)
--(axis cs:75382784,0.353093353959249)
--(axis cs:74727424,0.340622469276687)
--(axis cs:74072064,0.326178459771924)
--(axis cs:73416704,0.326231878345919)
--(axis cs:72761344,0.330489920713437)
--(axis cs:72105984,0.330441929862595)
--(axis cs:71450624,0.322756250708482)
--(axis cs:70795264,0.318613720354729)
--(axis cs:70139904,0.325103349789355)
--(axis cs:69484544,0.33136492805444)
--(axis cs:68829184,0.338000005977633)
--(axis cs:68173824,0.330288233271129)
--(axis cs:67518464,0.330223256653513)
--(axis cs:66863104,0.325771361705804)
--(axis cs:66207744,0.335122149720572)
--(axis cs:65552384,0.34540798660909)
--(axis cs:64897024,0.312861192121014)
--(axis cs:64241664,0.327834593870546)
--(axis cs:63586304,0.325066300512898)
--(axis cs:62930944,0.32229336604193)
--(axis cs:62275584,0.326602892816363)
--(axis cs:61620224,0.337917375301329)
--(axis cs:60964864,0.345148894453099)
--(axis cs:60309504,0.347335029843362)
--(axis cs:59654144,0.338510132247266)
--(axis cs:58998784,0.337197055595695)
--(axis cs:58343424,0.345763873731012)
--(axis cs:57688064,0.339681827706554)
--(axis cs:57032704,0.358369891695809)
--(axis cs:56377344,0.340676037990441)
--(axis cs:55721984,0.343571136845009)
--(axis cs:55066624,0.342854521174757)
--(axis cs:54411264,0.343039530415464)
--(axis cs:53755904,0.344046244688248)
--(axis cs:53100544,0.344830773621431)
--(axis cs:52445184,0.345091438106796)
--(axis cs:51789824,0.332112538263616)
--(axis cs:51134464,0.381735294125427)
--(axis cs:50479104,0.34577627143492)
--(axis cs:49823744,0.335280455792561)
--(axis cs:49168384,0.343143147210796)
--(axis cs:48513024,0.338373925713856)
--(axis cs:47857664,0.327843171129308)
--(axis cs:47202304,0.342302231192976)
--(axis cs:46546944,0.362371938449886)
--(axis cs:45891584,0.345015833040999)
--(axis cs:45236224,0.349670681438732)
--(axis cs:44580864,0.357998350350873)
--(axis cs:43925504,0.338184402026325)
--(axis cs:43270144,0.359601206697607)
--(axis cs:42614784,0.337789246351908)
--(axis cs:41959424,0.355860285406436)
--(axis cs:41304064,0.346349829875051)
--(axis cs:40648704,0.354080693106443)
--(axis cs:39993344,0.365279556737138)
--(axis cs:39337984,0.352838314580905)
--(axis cs:38682624,0.350014931835444)
--(axis cs:38027264,0.331062212406273)
--(axis cs:37371904,0.337480207284875)
--(axis cs:36716544,0.348960650316939)
--(axis cs:36061184,0.338245873721119)
--(axis cs:35405824,0.36266611993255)
--(axis cs:34750464,0.368402697585245)
--(axis cs:34095104,0.378043815330849)
--(axis cs:33439744,0.358601157336051)
--(axis cs:32784384,0.34502452352408)
--(axis cs:32129024,0.352679156594592)
--(axis cs:31473664,0.364986035199086)
--(axis cs:30818304,0.361762455016622)
--(axis cs:30162944,0.364083682933917)
--(axis cs:29507584,0.361631376819499)
--(axis cs:28852224,0.351594863612484)
--(axis cs:28196864,0.358192899970757)
--(axis cs:27541504,0.344455656777265)
--(axis cs:26886144,0.348821951208192)
--(axis cs:26230784,0.348445335444164)
--(axis cs:25575424,0.349054880565517)
--(axis cs:24920064,0.335730373251039)
--(axis cs:24264704,0.351857427601403)
--(axis cs:23609344,0.332299664817338)
--(axis cs:22953984,0.356315320924927)
--(axis cs:22298624,0.345780278677198)
--(axis cs:21643264,0.340788318621732)
--(axis cs:20987904,0.365343674521841)
--(axis cs:20332544,0.336634614248751)
--(axis cs:19677184,0.342881659488682)
--(axis cs:19021824,0.346313668030244)
--(axis cs:18366464,0.373032491955362)
--(axis cs:17711104,0.345430535201406)
--(axis cs:17055744,0.33766521460675)
--(axis cs:16400384,0.341326428842562)
--(axis cs:15745024,0.350730223373175)
--(axis cs:15089664,0.342174108633246)
--(axis cs:14434304,0.329926569780948)
--(axis cs:13778944,0.328038879186157)
--(axis cs:13123584,0.34172080559308)
--(axis cs:12468224,0.330523778495942)
--(axis cs:11812864,0.305972116080552)
--(axis cs:11157504,0.318930630098077)
--(axis cs:10502144,0.316376235533469)
--(axis cs:9846784,0.328711732718291)
--(axis cs:9191424,0.326947863414456)
--(axis cs:8536064,0.286380831498536)
--(axis cs:7880704,0.300989980342532)
--(axis cs:7225344,0.288984395168919)
--(axis cs:6569984,0.299742020801636)
--(axis cs:5914624,0.300590729234234)
--(axis cs:5259264,0.304457454519747)
--(axis cs:4603904,0.292464515383069)
--(axis cs:3948544,0.296161424323275)
--(axis cs:3293184,0.309334470036126)
--(axis cs:2637824,0.352057538232297)
--(axis cs:1982464,0.369532603058882)
--(axis cs:1327104,0.420438913716528)
--(axis cs:671744,0.532501729560772)
--(axis cs:16384,1.00946401100098)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
16384 0.970360152045967
671744 0.482402179342573
1327104 0.335159252608698
1982464 0.317988346724554
2637824 0.318615341387607
3293184 0.273397013306725
3948544 0.270225633942955
4603904 0.264093036947045
5259264 0.27193177455284
5914624 0.264395618195791
6569984 0.269187165147936
7225344 0.259991055723018
7880704 0.277297243558308
8536064 0.259243359495038
9191424 0.278963616848188
9846784 0.284242486598114
10502144 0.274317351567702
11157504 0.27367396520598
11812864 0.268039852625884
12468224 0.261347627903468
13123584 0.295171050845365
13778944 0.27376388346319
14434304 0.278429018433664
15089664 0.277537830839966
15745024 0.287379544264199
16400384 0.284726052444544
17055744 0.284975761023718
17711104 0.290302824160995
18366464 0.320219338706099
19021824 0.29051988550843
19677184 0.298991794829565
20332544 0.291734032891698
20987904 0.304665921273834
21643264 0.299362462896492
22298624 0.300413813906507
22953984 0.304247513899126
23609344 0.292378454650802
24264704 0.306551668694456
24920064 0.30207943892643
25575424 0.309459779269663
26230784 0.315600026788987
26886144 0.311467051785378
27541504 0.299044162122769
28196864 0.316700662315722
28852224 0.300040201942161
29507584 0.312975769936536
30162944 0.319392957048245
30818304 0.312759184299745
31473664 0.312133657852115
32129024 0.297363306403225
32784384 0.292794629270707
33439744 0.295650913183111
34095104 0.304053819990292
34750464 0.295737358319527
35405824 0.29646802242658
36061184 0.299209498446393
36716544 0.305714311835143
37371904 0.295356331407281
38027264 0.286726930134943
38682624 0.301143304090024
39337984 0.295824462853328
39993344 0.312272126909682
40648704 0.306823597042882
41304064 0.307227225409237
41959424 0.304832790329438
42614784 0.299730631224551
43270144 0.323866273450283
43925504 0.295012982664845
44580864 0.315665868000789
45236224 0.311108951623447
45891584 0.290251531021341
46546944 0.30503743993759
47202304 0.291417247218161
47857664 0.280478846042947
48513024 0.298799066516876
49168384 0.288538239133243
49823744 0.289367904940598
50479104 0.292291585564702
51134464 0.313058215138552
51789824 0.287570893095805
52445184 0.29785703110697
53100544 0.290296137514002
53755904 0.295423957386265
54411264 0.278206169049547
55066624 0.286161781527592
55721984 0.291987707732243
56377344 0.288297510629643
57032704 0.298196216886753
57688064 0.285654947933832
58343424 0.289523586034734
58998784 0.300727444936243
59654144 0.306980071817248
60309504 0.301090664923111
60964864 0.290540323239654
61620224 0.295728948774596
62275584 0.280154164349805
62930944 0.289912552302881
63586304 0.293032564907156
64241664 0.284873919612715
64897024 0.271594760026457
65552384 0.302886019638673
66207744 0.300315394835296
66863104 0.290200528442809
67518464 0.29404448202574
68173824 0.29309937807597
68829184 0.294151595528942
69484544 0.292648194953702
70139904 0.293265209441511
70795264 0.29398760205908
71450624 0.291546696339778
72105984 0.292738065396831
72761344 0.294113051200917
73416704 0.297273771276504
74072064 0.293882322827766
74727424 0.300010865969629
75382784 0.309236529639589
76038144 0.315717998861407
76693504 0.308394173603901
77348864 0.302564867417452
78004224 0.292168910629168
78659584 0.305941839461758
79314944 0.295791693841067
79970304 0.29098441081878
80625664 0.285950647883589
81281024 0.294715210734524
81936384 0.288760608737688
82591744 0.30080686384749
83247104 0.29036318889841
83902464 0.289209528060042
84557824 0.307831212873836
85213184 0.296395945654999
85868544 0.296564294583107
86523904 0.283655139825735
87179264 0.286430935780989
87834624 0.297403584978925
88489984 0.29135727878596
89145344 0.280172909730366
89800704 0.310958456876881
90456064 0.299330961378603
91111424 0.294973346292851
91766784 0.287976283073426
92422144 0.297366382013655
93077504 0.292481328124714
93732864 0.295965502418677
94388224 0.294905117653593
95043584 0.293506474293943
95698944 0.294753926178846
96354304 0.296368213303671
97009664 0.298210085301019
97665024 0.300415958325503
98320384 0.293951143069166
98975744 0.286230864902752
99631104 0.28605802076467
};
% \addlegendentry{PPO}

\path [draw=C6, fill=C6, opacity=0.2]
(axis cs:50000,0.95678260945)
--(axis cs:50000,0.875526545875)
--(axis cs:1300000,0.432992720025)
--(axis cs:2550000,0.318747310775)
--(axis cs:3800000,0.249571286325)
--(axis cs:5050000,0.226009084875)
--(axis cs:6300000,0.197723240125)
--(axis cs:7550000,0.1844987366)
--(axis cs:8800000,0.1778297666)
--(axis cs:10050000,0.171028125995)
--(axis cs:11300000,0.166516778935)
--(axis cs:12550000,0.175030452025)
--(axis cs:13800000,0.176046555535)
--(axis cs:15050000,0.1565471685)
--(axis cs:16300000,0.159341638)
--(axis cs:17550000,0.16086043113)
--(axis cs:18800000,0.17449327055)
--(axis cs:20050000,0.154284088125)
--(axis cs:21300000,0.1495232448)
--(axis cs:22550000,0.14806766362)
--(axis cs:23800000,0.1508234485)
--(axis cs:25050000,0.1458462386)
--(axis cs:26300000,0.1580133655375)
--(axis cs:27550000,0.132907567475)
--(axis cs:28800000,0.1270715611375)
--(axis cs:30050000,0.14663386985)
--(axis cs:31300000,0.146859430335)
--(axis cs:32550000,0.14416629207)
--(axis cs:33800000,0.14669642977)
--(axis cs:35050000,0.148262677)
--(axis cs:36300000,0.129653963)
--(axis cs:37550000,0.1493792613875)
--(axis cs:38800000,0.1466617602425)
--(axis cs:40050000,0.16297111018)
--(axis cs:41300000,0.1536504899)
--(axis cs:42550000,0.148084478085)
--(axis cs:43800000,0.14356505619)
--(axis cs:45050000,0.16767375705)
--(axis cs:46300000,0.1434691554775)
--(axis cs:47550000,0.149762489665)
--(axis cs:48800000,0.131185666275)
--(axis cs:50050000,0.155519257485)
--(axis cs:51300000,0.142458685275)
--(axis cs:52550000,0.17417488635)
--(axis cs:53800000,0.16679302455)
--(axis cs:55050000,0.15336801133)
--(axis cs:56300000,0.1520678766375)
--(axis cs:57550000,0.136095637395)
--(axis cs:58800000,0.147334647095)
--(axis cs:60050000,0.1099810341725)
--(axis cs:61300000,0.151432199825)
--(axis cs:62550000,0.13799645)
--(axis cs:63800000,0.139320143425)
--(axis cs:65050000,0.1349467455675)
--(axis cs:66300000,0.160790395275)
--(axis cs:67550000,0.1462094227125)
--(axis cs:68800000,0.177001087775)
--(axis cs:70050000,0.136486175625)
--(axis cs:71300000,0.14113454918)
--(axis cs:72550000,0.155984401775)
--(axis cs:73800000,0.1313300343425)
--(axis cs:75050000,0.138103438225)
--(axis cs:76300000,0.1345841108325)
--(axis cs:77550000,0.1284446500375)
--(axis cs:78800000,0.13823095324)
--(axis cs:80050000,0.119251716225)
--(axis cs:81300000,0.13648299356)
--(axis cs:82550000,0.13711720763)
--(axis cs:83800000,0.149551903975)
--(axis cs:85050000,0.12249934403)
--(axis cs:86300000,0.12237462392)
--(axis cs:87550000,0.120111590225)
--(axis cs:88800000,0.132516641185)
--(axis cs:90050000,0.10474351141)
--(axis cs:91300000,0.1101154209875)
--(axis cs:92550000,0.1350370247975)
--(axis cs:93800000,0.1236146511075)
--(axis cs:95050000,0.14278451028)
--(axis cs:96300000,0.1074294066)
--(axis cs:97550000,0.13408317413)
--(axis cs:98800000,0.128416257605)
--(axis cs:98800000,0.26944418224)
--(axis cs:98800000,0.26944418224)
--(axis cs:97550000,0.29129506175)
--(axis cs:96300000,0.2347540496)
--(axis cs:95050000,0.3254727125)
--(axis cs:93800000,0.28330549085)
--(axis cs:92550000,0.296652028725)
--(axis cs:91300000,0.30122677275)
--(axis cs:90050000,0.305597538625)
--(axis cs:88800000,0.2766157961)
--(axis cs:87550000,0.25182641635)
--(axis cs:86300000,0.285574080045)
--(axis cs:85050000,0.256932286375)
--(axis cs:83800000,0.27629490605)
--(axis cs:82550000,0.269428106275)
--(axis cs:81300000,0.259712614575)
--(axis cs:80050000,0.2746344122)
--(axis cs:78800000,0.271733911725)
--(axis cs:77550000,0.2641355226)
--(axis cs:76300000,0.30253595395)
--(axis cs:75050000,0.299943926625)
--(axis cs:73800000,0.3005635149)
--(axis cs:72550000,0.288849576675)
--(axis cs:71300000,0.27790615665)
--(axis cs:70050000,0.275572719075)
--(axis cs:68800000,0.288433202275)
--(axis cs:67550000,0.268107852575)
--(axis cs:66300000,0.29905998435)
--(axis cs:65050000,0.2994783407)
--(axis cs:63800000,0.29096396755)
--(axis cs:62550000,0.283812300275)
--(axis cs:61300000,0.310662021)
--(axis cs:60050000,0.2766327197)
--(axis cs:58800000,0.27504070985)
--(axis cs:57550000,0.277583429975)
--(axis cs:56300000,0.2911005681)
--(axis cs:55050000,0.310451024275)
--(axis cs:53800000,0.280430782825)
--(axis cs:52550000,0.306387382725)
--(axis cs:51300000,0.32327124285)
--(axis cs:50050000,0.31616644365)
--(axis cs:48800000,0.30680905985)
--(axis cs:47550000,0.313263303425)
--(axis cs:46300000,0.3255919917)
--(axis cs:45050000,0.3623586049)
--(axis cs:43800000,0.342878954)
--(axis cs:42550000,0.281934710125)
--(axis cs:41300000,0.297937236125)
--(axis cs:40050000,0.294379240175)
--(axis cs:38800000,0.309987292825)
--(axis cs:37550000,0.29220016675)
--(axis cs:36300000,0.29258025695)
--(axis cs:35050000,0.287554547125)
--(axis cs:33800000,0.2681991943)
--(axis cs:32550000,0.2620075794)
--(axis cs:31300000,0.26960323525)
--(axis cs:30050000,0.283915223375)
--(axis cs:28800000,0.26797408085)
--(axis cs:27550000,0.26965830595)
--(axis cs:26300000,0.3067529573)
--(axis cs:25050000,0.310757328025)
--(axis cs:23800000,0.264701629975)
--(axis cs:22550000,0.259890946)
--(axis cs:21300000,0.303370379925)
--(axis cs:20050000,0.312445431975)
--(axis cs:18800000,0.29968728455)
--(axis cs:17550000,0.2812319764)
--(axis cs:16300000,0.305948780625)
--(axis cs:15050000,0.28494188375)
--(axis cs:13800000,0.291710307)
--(axis cs:12550000,0.302316944025)
--(axis cs:11300000,0.3125523575)
--(axis cs:10050000,0.322510464175)
--(axis cs:8800000,0.313018005225)
--(axis cs:7550000,0.31699436025)
--(axis cs:6300000,0.349507100575)
--(axis cs:5050000,0.374408746725)
--(axis cs:3800000,0.362212377025)
--(axis cs:2550000,0.411194464775)
--(axis cs:1300000,0.565095642)
--(axis cs:50000,0.95678260945)
--cycle;

\addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
table {%
50000 0.91622783
1300000 0.49358817
2550000 0.364928249
3800000 0.305617556
5050000 0.297205014
6300000 0.260574148
7550000 0.254762502
8800000 0.240882714
10050000 0.242780278
11300000 0.233233914
12550000 0.239393745
13800000 0.228900749
15050000 0.216900633
16300000 0.224166225
17550000 0.23121065
18800000 0.243962599
20050000 0.231151822
21300000 0.218974644
22550000 0.21197856
23800000 0.2089152206
25050000 0.217195691
26300000 0.234409669
27550000 0.202715428
28800000 0.1938310484
30050000 0.2209110375
31300000 0.207324391
32550000 0.205914779
33800000 0.2148656676
35050000 0.2255074494
36300000 0.205496192
37550000 0.221605201
38800000 0.2150838476
40050000 0.223891496
41300000 0.219648845
42550000 0.214186669
43800000 0.2335900385
45050000 0.252514023
46300000 0.229363944
47550000 0.2195233145
48800000 0.20025392
50050000 0.2297115096
51300000 0.2192994275
52550000 0.227661533
53800000 0.22557169
55050000 0.208616391
56300000 0.2194527
57550000 0.1999136526
58800000 0.2050680256
60050000 0.1807219305
61300000 0.224833028
62550000 0.211219579
63800000 0.205660994
65050000 0.2056497045
66300000 0.221760278
67550000 0.209674178
68800000 0.230696538
70050000 0.200207871
71300000 0.2065672662
72550000 0.216608789
73800000 0.2127754764
75050000 0.217616385
76300000 0.2142337585
77550000 0.190539551
78800000 0.200076587
80050000 0.191148946
81300000 0.195724106
82550000 0.201959699
83800000 0.210311466
85050000 0.1806152874
86300000 0.181532815
87550000 0.17572103
88800000 0.200611645
90050000 0.1799890341
91300000 0.1820340865
92550000 0.1980309465
93800000 0.2008535815
95050000 0.222839253
96300000 0.167467075
97550000 0.201835317
98800000 0.1939304306
};
% \addlegendentry{ES}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:80000,1.00641874248474)
--(axis cs:80000,0.903342987162664)
--(axis cs:830000,0.405290121464102)
--(axis cs:1580000,0.413756478946141)
--(axis cs:2330000,0.304570863250794)
--(axis cs:3080000,0.287922883569831)
--(axis cs:3830000,0.225186921071641)
--(axis cs:4580000,0.177679909919954)
--(axis cs:5330000,0.168703842314886)
--(axis cs:6080000,0.169970780264521)
--(axis cs:6830000,0.14066758113484)
--(axis cs:7580000,0.126494689944775)
--(axis cs:8330000,0.10855918805002)
--(axis cs:9080000,0.0899363110103047)
--(axis cs:9830000,0.0820748042215244)
--(axis cs:10580000,0.080863110379699)
--(axis cs:11330000,0.0774944607839352)
--(axis cs:12080000,0.0883731353086099)
--(axis cs:12830000,0.0805442664278342)
--(axis cs:13580000,0.0768870361422685)
--(axis cs:14330000,0.0814557625035059)
--(axis cs:15080000,0.081186572710848)
--(axis cs:15830000,0.0717488977339972)
--(axis cs:16580000,0.0766307717946895)
--(axis cs:17330000,0.0637344084677884)
--(axis cs:18080000,0.0615021880184939)
--(axis cs:18830000,0.0637105656711203)
--(axis cs:19580000,0.0655966764867417)
--(axis cs:20330000,0.0651900920606299)
--(axis cs:21080000,0.0781151809493071)
--(axis cs:21830000,0.0636492615704082)
--(axis cs:22580000,0.0595423739103284)
--(axis cs:23330000,0.059311112990649)
--(axis cs:24080000,0.057414990885724)
--(axis cs:24830000,0.0633143984047679)
--(axis cs:25580000,0.0645509180772185)
--(axis cs:26330000,0.0664873882545773)
--(axis cs:27080000,0.0537550219340264)
--(axis cs:27830000,0.0670484813127496)
--(axis cs:28580000,0.0566459278634673)
--(axis cs:29330000,0.0513090515109004)
--(axis cs:30080000,0.0568812538193002)
--(axis cs:30830000,0.0571335125042685)
--(axis cs:31580000,0.0581563061372806)
--(axis cs:32330000,0.0590617778788054)
--(axis cs:33080000,0.0632105346997566)
--(axis cs:33830000,0.0622665779430288)
--(axis cs:34580000,0.0560786557994051)
--(axis cs:35330000,0.0504753551277875)
--(axis cs:36080000,0.0525116272055695)
--(axis cs:36830000,0.0753362447758456)
--(axis cs:37580000,0.0444610756407417)
--(axis cs:38330000,0.0567769013498227)
--(axis cs:39080000,0.0527433066116688)
--(axis cs:39830000,0.0566804049959635)
--(axis cs:40580000,0.0499362873048269)
--(axis cs:41330000,0.0637967844895504)
--(axis cs:42080000,0.0610858716537338)
--(axis cs:42830000,0.0552702239909632)
--(axis cs:43580000,0.0494706382330239)
--(axis cs:44330000,0.0499939807427458)
--(axis cs:45080000,0.0720879029050243)
--(axis cs:45830000,0.0564172992737426)
--(axis cs:46580000,0.0482226950044495)
--(axis cs:47330000,0.0472048643998763)
--(axis cs:48080000,0.0505902146700237)
--(axis cs:48830000,0.0662338612755255)
--(axis cs:49580000,0.063709302214261)
--(axis cs:50330000,0.0525315461603986)
--(axis cs:51080000,0.0484047358675239)
--(axis cs:51830000,0.0672975610187715)
--(axis cs:52580000,0.060244243391826)
--(axis cs:53330000,0.049557352355217)
--(axis cs:54080000,0.0535512345498556)
--(axis cs:54830000,0.0558986931934161)
--(axis cs:55580000,0.0471287921508919)
--(axis cs:56330000,0.0481988340136134)
--(axis cs:57080000,0.0474182770084447)
--(axis cs:57830000,0.055598481752909)
--(axis cs:58580000,0.0457279188671059)
--(axis cs:59330000,0.0560801975549473)
--(axis cs:60080000,0.0506505262910774)
--(axis cs:60830000,0.0666149794557245)
--(axis cs:61580000,0.0460367175899217)
--(axis cs:62330000,0.056228303102422)
--(axis cs:63080000,0.0529406180993597)
--(axis cs:63830000,0.0478995307577057)
--(axis cs:64580000,0.0619684501507512)
--(axis cs:65330000,0.0555989898434974)
--(axis cs:66080000,0.0553601978369326)
--(axis cs:66830000,0.0603975381132031)
--(axis cs:67580000,0.0474601167011293)
--(axis cs:68330000,0.0406381709501296)
--(axis cs:69080000,0.0520708176949438)
--(axis cs:69830000,0.055152663147569)
--(axis cs:70580000,0.0445221998892182)
--(axis cs:71330000,0.0517392512967862)
--(axis cs:72080000,0.0501504966488254)
--(axis cs:72830000,0.0466686745165716)
--(axis cs:73580000,0.0445040491837892)
--(axis cs:74330000,0.0498975443369669)
--(axis cs:75080000,0.0467315757633289)
--(axis cs:75830000,0.0551662895972192)
--(axis cs:76580000,0.0546310779834708)
--(axis cs:77330000,0.0499764883754478)
--(axis cs:78080000,0.0490710038458263)
--(axis cs:78830000,0.0512169161587608)
--(axis cs:79580000,0.0543141592028716)
--(axis cs:80330000,0.0553232905184551)
--(axis cs:81080000,0.0454255380561766)
--(axis cs:81830000,0.0511851786552788)
--(axis cs:82580000,0.0550457196317139)
--(axis cs:83330000,0.0443282246966809)
--(axis cs:84080000,0.0452888253908398)
--(axis cs:84830000,0.0529982524693756)
--(axis cs:85580000,0.0470050320235937)
--(axis cs:86330000,0.0503921943663079)
--(axis cs:87080000,0.0466391280872908)
--(axis cs:87830000,0.0460794185829102)
--(axis cs:88580000,0.0425223324779061)
--(axis cs:89330000,0.0475235357441746)
--(axis cs:90080000,0.0433704437078908)
--(axis cs:90830000,0.0569082122805689)
--(axis cs:91580000,0.0444928760155974)
--(axis cs:92330000,0.0628380896823416)
--(axis cs:93080000,0.0567654136779432)
--(axis cs:93830000,0.0463677055260817)
--(axis cs:94580000,0.0468975329662066)
--(axis cs:95330000,0.0466186873643087)
--(axis cs:96080000,0.0468981264157583)
--(axis cs:96830000,0.0467798606976691)
--(axis cs:97580000,0.0415366136881026)
--(axis cs:98330000,0.0499044456684397)
--(axis cs:99080000,0.0542079274989762)
--(axis cs:99830000,0.0496745288214831)
--(axis cs:99830000,0.160724688691553)
--(axis cs:99830000,0.160724688691553)
--(axis cs:99080000,0.202277057208731)
--(axis cs:98330000,0.160555493072054)
--(axis cs:97580000,0.157800150729804)
--(axis cs:96830000,0.181964560802333)
--(axis cs:96080000,0.156708147111107)
--(axis cs:95330000,0.173689147331311)
--(axis cs:94580000,0.196709665860223)
--(axis cs:93830000,0.165175965040799)
--(axis cs:93080000,0.175824538246342)
--(axis cs:92330000,0.189989010809143)
--(axis cs:91580000,0.155958993902586)
--(axis cs:90830000,0.194400772611567)
--(axis cs:90080000,0.162366496887518)
--(axis cs:89330000,0.167902105023195)
--(axis cs:88580000,0.168721136290817)
--(axis cs:87830000,0.176342320540571)
--(axis cs:87080000,0.197673581622597)
--(axis cs:86330000,0.172109328117862)
--(axis cs:85580000,0.183476046212109)
--(axis cs:84830000,0.185844748294427)
--(axis cs:84080000,0.171675292535754)
--(axis cs:83330000,0.183261997201119)
--(axis cs:82580000,0.202674692387341)
--(axis cs:81830000,0.185625965763625)
--(axis cs:81080000,0.186553080339439)
--(axis cs:80330000,0.216523736047647)
--(axis cs:79580000,0.183356070226454)
--(axis cs:78830000,0.186084606259612)
--(axis cs:78080000,0.18574076254604)
--(axis cs:77330000,0.196406610027523)
--(axis cs:76580000,0.169891073560133)
--(axis cs:75830000,0.179966856099984)
--(axis cs:75080000,0.158323231970317)
--(axis cs:74330000,0.187658116007376)
--(axis cs:73580000,0.165855789680743)
--(axis cs:72830000,0.169285449341701)
--(axis cs:72080000,0.187212996179598)
--(axis cs:71330000,0.182835185606521)
--(axis cs:70580000,0.186798395448267)
--(axis cs:69830000,0.172454512995885)
--(axis cs:69080000,0.196475371832532)
--(axis cs:68330000,0.19274694896085)
--(axis cs:67580000,0.176552244409788)
--(axis cs:66830000,0.195835675633605)
--(axis cs:66080000,0.172272854068918)
--(axis cs:65330000,0.167042160746749)
--(axis cs:64580000,0.194197337294903)
--(axis cs:63830000,0.16136930055998)
--(axis cs:63080000,0.17732192449413)
--(axis cs:62330000,0.179032122401842)
--(axis cs:61580000,0.180154817692398)
--(axis cs:60830000,0.168823249876901)
--(axis cs:60080000,0.192700487696812)
--(axis cs:59330000,0.186167386573319)
--(axis cs:58580000,0.17590791280978)
--(axis cs:57830000,0.174667567810344)
--(axis cs:57080000,0.190589552215906)
--(axis cs:56330000,0.16502920273359)
--(axis cs:55580000,0.170021594102763)
--(axis cs:54830000,0.195529539026269)
--(axis cs:54080000,0.198261024619319)
--(axis cs:53330000,0.173799510854896)
--(axis cs:52580000,0.18702307721066)
--(axis cs:51830000,0.190218233557332)
--(axis cs:51080000,0.18790537169865)
--(axis cs:50330000,0.18210256376838)
--(axis cs:49580000,0.17926382545294)
--(axis cs:48830000,0.208886512592621)
--(axis cs:48080000,0.163003918639007)
--(axis cs:47330000,0.189775523466371)
--(axis cs:46580000,0.173948077418983)
--(axis cs:45830000,0.180585888894563)
--(axis cs:45080000,0.206821685812164)
--(axis cs:44330000,0.169396399542001)
--(axis cs:43580000,0.196375525582907)
--(axis cs:42830000,0.1732274904428)
--(axis cs:42080000,0.213366629324888)
--(axis cs:41330000,0.190693004029187)
--(axis cs:40580000,0.181161876735667)
--(axis cs:39830000,0.197008735531415)
--(axis cs:39080000,0.176776184055695)
--(axis cs:38330000,0.185335344289965)
--(axis cs:37580000,0.181888703363305)
--(axis cs:36830000,0.196618061295825)
--(axis cs:36080000,0.177647735509015)
--(axis cs:35330000,0.201036773847348)
--(axis cs:34580000,0.214302824271568)
--(axis cs:33830000,0.190952494716953)
--(axis cs:33080000,0.190666328409071)
--(axis cs:32330000,0.200894940088714)
--(axis cs:31580000,0.175209405803468)
--(axis cs:30830000,0.196590010808375)
--(axis cs:30080000,0.192160655449942)
--(axis cs:29330000,0.213812813289195)
--(axis cs:28580000,0.209047154817561)
--(axis cs:27830000,0.212805186767619)
--(axis cs:27080000,0.198743714681197)
--(axis cs:26330000,0.189557080292841)
--(axis cs:25580000,0.204148697398139)
--(axis cs:24830000,0.23736394339627)
--(axis cs:24080000,0.210454648489119)
--(axis cs:23330000,0.211165255220276)
--(axis cs:22580000,0.192445031063265)
--(axis cs:21830000,0.221418456022165)
--(axis cs:21080000,0.215351703018975)
--(axis cs:20330000,0.214858493672141)
--(axis cs:19580000,0.214270684280701)
--(axis cs:18830000,0.237757617330536)
--(axis cs:18080000,0.198920377325447)
--(axis cs:17330000,0.202400106468321)
--(axis cs:16580000,0.22311351255827)
--(axis cs:15830000,0.202733887517802)
--(axis cs:15080000,0.213266761049842)
--(axis cs:14330000,0.240753428065666)
--(axis cs:13580000,0.250729663750752)
--(axis cs:12830000,0.238985884285954)
--(axis cs:12080000,0.246586849085595)
--(axis cs:11330000,0.245689278585693)
--(axis cs:10580000,0.278292752404094)
--(axis cs:9830000,0.237356958495315)
--(axis cs:9080000,0.27520661825163)
--(axis cs:8330000,0.289525870701353)
--(axis cs:7580000,0.326007964323616)
--(axis cs:6830000,0.329188363535556)
--(axis cs:6080000,0.327848876203887)
--(axis cs:5330000,0.345006147293039)
--(axis cs:4580000,0.361121978727338)
--(axis cs:3830000,0.408839275098729)
--(axis cs:3080000,0.444446775457189)
--(axis cs:2330000,0.440891316334838)
--(axis cs:1580000,0.526700093050118)
--(axis cs:830000,0.536202225399714)
--(axis cs:80000,1.00641874248474)
--cycle;

\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
80000 0.962486445035869
830000 0.468924257468388
1580000 0.464798101349112
2330000 0.366948265744764
3080000 0.353961289740755
3830000 0.302007766933182
4580000 0.25397202652094
5330000 0.245485166321962
6080000 0.238553049185707
6830000 0.225452868644562
7580000 0.213739584511484
8330000 0.191821610616688
9080000 0.16066828961636
9830000 0.150347121325435
10580000 0.155151929221942
11330000 0.136033910088668
12080000 0.15370094598402
12830000 0.141199963048338
13580000 0.14052499607176
14330000 0.148732258130288
15080000 0.135345241817715
15830000 0.115647056572438
16580000 0.134875901608063
17330000 0.120450079603902
18080000 0.114408242658008
18830000 0.132402988134289
19580000 0.12182341811132
20330000 0.127339521460849
21080000 0.130289804521707
21830000 0.111464493275357
22580000 0.109540486344913
23330000 0.114882406536144
24080000 0.110787734502831
24830000 0.137208417832578
25580000 0.117598104704771
26330000 0.110578271848764
27080000 0.104437821111944
27830000 0.119926077765733
28580000 0.105380856087927
29330000 0.110127606214773
30080000 0.103603699841648
30830000 0.10428868723696
31580000 0.103824198589009
32330000 0.107964337220241
33080000 0.106495261399691
33830000 0.112577769432567
34580000 0.102449516283787
35330000 0.107668311924742
36080000 0.0952611478193792
36830000 0.125658313129176
37580000 0.0924900533249172
38330000 0.112777612621463
39080000 0.100343563863112
39830000 0.113701773216112
40580000 0.0980975694362416
41330000 0.104496133265392
42080000 0.108228800188698
42830000 0.101463403325773
43580000 0.0992948522347318
44330000 0.0879538257745615
45080000 0.126412049161071
45830000 0.0988397973751937
46580000 0.0971968529917731
47330000 0.0967845402323345
48080000 0.0840473393705487
48830000 0.114043887982121
49580000 0.110004736599103
50330000 0.100967062517429
51080000 0.10235943147194
51830000 0.115383789141826
52580000 0.104698459281676
53330000 0.0960717850295873
54080000 0.112843223764136
54830000 0.109240760245714
55580000 0.0844951933969911
56330000 0.0906016706585052
57080000 0.0999095448271726
57830000 0.0974842962554825
58580000 0.0962269328774622
59330000 0.0980079046780145
60080000 0.100729129308885
60830000 0.101766384458725
61580000 0.0965572530581184
62330000 0.0984139866164525
63080000 0.0997790954437361
63830000 0.0861509515732664
64580000 0.110042866494936
65330000 0.0973519863573165
66080000 0.106140535517214
66830000 0.1119830198243
67580000 0.0989573700010805
68330000 0.0920126882288844
69080000 0.108485937784642
69830000 0.0933860602837906
70580000 0.0914295148967621
71330000 0.0914503382050632
72080000 0.103969441137826
72830000 0.0880766293285258
73580000 0.0856131754679694
74330000 0.0897905118929363
75080000 0.0883947974520202
75830000 0.103687258989011
76580000 0.0992083058357251
77330000 0.0997049857568252
78080000 0.0908063934420357
78830000 0.103034171358208
79580000 0.0991456411425843
80330000 0.122255409475137
81080000 0.102804374544783
81830000 0.0998906570919454
82580000 0.107362979794914
83330000 0.0916884812508985
84080000 0.0895997937590518
84830000 0.11039251612917
85580000 0.0899542444433099
86330000 0.09418569175095
87080000 0.102405299543147
87830000 0.0905833429130743
88580000 0.0858860307003515
89330000 0.088878558359353
90080000 0.0732240628965229
90830000 0.106312380526728
91580000 0.081512729414943
92330000 0.107564980889659
93080000 0.0995627075731556
93830000 0.0875187797647704
94580000 0.100012523851117
95330000 0.0920268301767845
96080000 0.0820610696323442
96830000 0.0973539057981601
97580000 0.0802603116383312
98330000 0.0864616330235611
99080000 0.101911544389668
99830000 0.08897812010946
};
% \addlegendentry{CMORE}

\path [draw=C4, fill=C4, opacity=0.1]
(axis cs:40000,0.98737631632099)
--(axis cs:40000,0.785606089380611)
--(axis cs:2040000,0.308100745399656)
--(axis cs:4040000,0.216312295789238)
--(axis cs:6040000,0.173763474523173)
--(axis cs:8040000,0.201325194922616)
--(axis cs:10040000,0.171968694177831)
--(axis cs:12040000,0.181374272558956)
--(axis cs:14040000,0.167299462612513)
--(axis cs:16040000,0.17009681381799)
--(axis cs:18040000,0.151919900337799)
--(axis cs:20040000,0.15863240872828)
--(axis cs:22040000,0.122135282157482)
--(axis cs:24040000,0.100411259415529)
--(axis cs:26040000,0.0693827165495061)
--(axis cs:28040000,0.0890534336138724)
--(axis cs:30040000,0.0729019405958839)
--(axis cs:32040000,0.0568676642747206)
--(axis cs:34040000,0.0756657542588969)
--(axis cs:36040000,0.0536376458423548)
--(axis cs:38040000,0.0569968343083913)
--(axis cs:40040000,0.0561057915038898)
--(axis cs:42040000,0.0436557711126967)
--(axis cs:44040000,0.061440649648048)
--(axis cs:46040000,0.0616914909762827)
--(axis cs:48040000,0.0567901404095443)
--(axis cs:50040000,0.062113082440071)
--(axis cs:52040000,0.0576793082070184)
--(axis cs:54040000,0.0529801611666031)
--(axis cs:56040000,0.0499134911713904)
--(axis cs:58040000,0.0458935987884614)
--(axis cs:60040000,0.0397611997640074)
--(axis cs:62040000,0.046561317566857)
--(axis cs:64040000,0.0548275069532074)
--(axis cs:66040000,0.0404822986241502)
--(axis cs:68040000,0.0316206603756495)
--(axis cs:70040000,0.0326212462258175)
--(axis cs:72040000,0.0777827295956)
--(axis cs:74040000,0.0571595799566624)
--(axis cs:76040000,0.0554991051106576)
--(axis cs:78040000,0.0501658472243248)
--(axis cs:80040000,0.0370105885252655)
--(axis cs:82040000,0.0390835785470766)
--(axis cs:84040000,0.0372357994070257)
--(axis cs:86040000,0.0577768836427874)
--(axis cs:88040000,0.0292608387708672)
--(axis cs:90040000,0.0321040750838528)
--(axis cs:92040000,0.0278430698805371)
--(axis cs:94040000,0.0474568182557261)
--(axis cs:96040000,0.0360136183003672)
--(axis cs:98040000,0.0433675589590076)
--(axis cs:98040000,0.167460559313579)
--(axis cs:98040000,0.167460559313579)
--(axis cs:96040000,0.162926762207015)
--(axis cs:94040000,0.176967605440103)
--(axis cs:92040000,0.15408507073657)
--(axis cs:90040000,0.159024190819061)
--(axis cs:88040000,0.166502014124926)
--(axis cs:86040000,0.187284925558794)
--(axis cs:84040000,0.171936707759214)
--(axis cs:82040000,0.162945662187624)
--(axis cs:80040000,0.171126005085437)
--(axis cs:78040000,0.184983231805785)
--(axis cs:76040000,0.171005375642324)
--(axis cs:74040000,0.19511728477357)
--(axis cs:72040000,0.200178674766788)
--(axis cs:70040000,0.173541546742786)
--(axis cs:68040000,0.17145820170098)
--(axis cs:66040000,0.17155088792745)
--(axis cs:64040000,0.176954070238896)
--(axis cs:62040000,0.18151791700413)
--(axis cs:60040000,0.18548808395552)
--(axis cs:58040000,0.16921272070975)
--(axis cs:56040000,0.181296265085441)
--(axis cs:54040000,0.16839197565044)
--(axis cs:52040000,0.195364631386748)
--(axis cs:50040000,0.219567937174425)
--(axis cs:48040000,0.183819015844421)
--(axis cs:46040000,0.190728504457171)
--(axis cs:44040000,0.178623904524918)
--(axis cs:42040000,0.183226206949571)
--(axis cs:40040000,0.179550569817018)
--(axis cs:38040000,0.196212311027775)
--(axis cs:36040000,0.194505274775598)
--(axis cs:34040000,0.189946286677333)
--(axis cs:32040000,0.199444249510612)
--(axis cs:30040000,0.198018871081381)
--(axis cs:28040000,0.212536116624602)
--(axis cs:26040000,0.200077399917576)
--(axis cs:24040000,0.210859657938159)
--(axis cs:22040000,0.2300722381179)
--(axis cs:20040000,0.238788889517107)
--(axis cs:18040000,0.240439363262237)
--(axis cs:16040000,0.236070665026338)
--(axis cs:14040000,0.251572345757168)
--(axis cs:12040000,0.270889542333734)
--(axis cs:10040000,0.254734259801927)
--(axis cs:8040000,0.263994074398746)
--(axis cs:6040000,0.268520244340572)
--(axis cs:4040000,0.308342674969476)
--(axis cs:2040000,0.454916230238746)
--(axis cs:40000,0.98737631632099)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
40000 0.866685174219712
2040000 0.378514945710572
4040000 0.257257640460173
6040000 0.220755692607181
8040000 0.24015258122537
10040000 0.218073272647466
12040000 0.22972411881153
14040000 0.226485302914649
16040000 0.211212924842565
18040000 0.207006810679055
20040000 0.212349778842519
22040000 0.183422924587231
24040000 0.162907517054252
26040000 0.131751925277853
28040000 0.154742602092349
30040000 0.131199376379292
32040000 0.123109270941459
34040000 0.127244686869178
36040000 0.119342816148721
38040000 0.12253435908314
40040000 0.108811024866207
42040000 0.107481172270309
44040000 0.110454857372071
46040000 0.121573589430783
48040000 0.114412180137908
50040000 0.144795608147467
52040000 0.122916684535284
54040000 0.098931077924969
56040000 0.104870662575431
58040000 0.0947299239053987
60040000 0.106649097244015
62040000 0.105869257374878
64040000 0.107946044069693
66040000 0.0936596620708408
68040000 0.0896744726668001
70040000 0.0935400372016744
72040000 0.139151662580804
74040000 0.124909118331033
76040000 0.103598907413679
78040000 0.114127003937897
80040000 0.0938625116398385
82040000 0.0871032406112625
84040000 0.0933326336317444
86040000 0.11918242721489
88040000 0.0843987460510519
90040000 0.0818342172348444
92040000 0.0754745863142751
94040000 0.103470438903536
96040000 0.0858553171683934
98040000 0.095222810129971
};
% \addlegendentry{BBRL-PPO}

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:80000,0.989729715045123)
--(axis cs:80000,0.816134663047797)
--(axis cs:880000,0.75022115286889)
--(axis cs:1680000,0.713632567568045)
--(axis cs:2480000,0.714586929345598)
--(axis cs:3280000,0.48502110764026)
--(axis cs:4080000,0.359016649503593)
--(axis cs:4880000,0.384884112104431)
--(axis cs:5680000,0.344573950277464)
--(axis cs:6480000,0.322589747340753)
--(axis cs:7280000,0.299789915846815)
--(axis cs:8080000,0.276032062269076)
--(axis cs:8880000,0.290757021174059)
--(axis cs:9680000,0.278470610879843)
--(axis cs:10480000,0.230726074567239)
--(axis cs:11280000,0.179870076328437)
--(axis cs:12080000,0.173248060997746)
--(axis cs:12880000,0.173108756383855)
--(axis cs:13680000,0.124509544358263)
--(axis cs:14480000,0.142530358246822)
--(axis cs:15280000,0.14305928457109)
--(axis cs:16080000,0.163122826612011)
--(axis cs:16880000,0.168606461709262)
--(axis cs:17680000,0.144068819355983)
--(axis cs:18480000,0.129597385616352)
--(axis cs:19280000,0.145997488360211)
--(axis cs:20080000,0.140592046375383)
--(axis cs:20880000,0.152057060671281)
--(axis cs:21680000,0.162286325667302)
--(axis cs:22480000,0.184249036323983)
--(axis cs:23280000,0.132491971856997)
--(axis cs:24080000,0.160658182861358)
--(axis cs:24880000,0.138868598521499)
--(axis cs:25680000,0.148033686511333)
--(axis cs:26480000,0.155122418283738)
--(axis cs:27280000,0.119821491310182)
--(axis cs:28080000,0.143336239875497)
--(axis cs:28880000,0.133981532956165)
--(axis cs:29680000,0.106594634126005)
--(axis cs:30480000,0.111676916953143)
--(axis cs:31280000,0.11090503655642)
--(axis cs:32080000,0.108838296929081)
--(axis cs:32880000,0.124105118571124)
--(axis cs:33680000,0.147404304386964)
--(axis cs:34480000,0.128781032075858)
--(axis cs:35280000,0.153505219007132)
--(axis cs:36080000,0.179778173012593)
--(axis cs:36880000,0.178321115845747)
--(axis cs:37680000,0.145359418901837)
--(axis cs:38480000,0.166061783916772)
--(axis cs:39280000,0.148519705607386)
--(axis cs:40080000,0.172448121241621)
--(axis cs:40880000,0.17046708073608)
--(axis cs:41680000,0.171826569045449)
--(axis cs:42480000,0.168643088523867)
--(axis cs:43280000,0.176615136910057)
--(axis cs:44080000,0.124055337762589)
--(axis cs:44880000,0.18318144629726)
--(axis cs:45680000,0.114273490739653)
--(axis cs:46480000,0.156622939430867)
--(axis cs:47280000,0.142982676919473)
--(axis cs:48080000,0.148848415591474)
--(axis cs:48880000,0.108243384938899)
--(axis cs:49680000,0.129073294886784)
--(axis cs:50480000,0.125907943893509)
--(axis cs:51280000,0.120349074417423)
--(axis cs:52080000,0.140245082360388)
--(axis cs:52880000,0.144290824005354)
--(axis cs:53680000,0.109141629704682)
--(axis cs:54480000,0.11364831909376)
--(axis cs:55280000,0.0953323879338609)
--(axis cs:56080000,0.114911964717294)
--(axis cs:56880000,0.0987027257356115)
--(axis cs:57680000,0.117972444163215)
--(axis cs:58480000,0.107748880332426)
--(axis cs:59280000,0.103948135972166)
--(axis cs:60080000,0.116082211892559)
--(axis cs:60880000,0.0984348939398419)
--(axis cs:61680000,0.0866112696519282)
--(axis cs:62480000,0.118767429009884)
--(axis cs:63280000,0.0982957868006319)
--(axis cs:64080000,0.111038960093969)
--(axis cs:64880000,0.111295002525507)
--(axis cs:65680000,0.103384605494797)
--(axis cs:66480000,0.0752138627053139)
--(axis cs:67280000,0.11156348230584)
--(axis cs:68080000,0.0979706142408404)
--(axis cs:68880000,0.0985694242513127)
--(axis cs:69680000,0.0619301393537719)
--(axis cs:70480000,0.0965906453027853)
--(axis cs:71280000,0.0893140999161958)
--(axis cs:72080000,0.0547967335932283)
--(axis cs:72880000,0.0675132701271855)
--(axis cs:73680000,0.0936592088382929)
--(axis cs:74480000,0.0862360239923556)
--(axis cs:75280000,0.068526467615847)
--(axis cs:76080000,0.0705557026130754)
--(axis cs:76880000,0.10578418797719)
--(axis cs:77680000,0.0738936226510077)
--(axis cs:78480000,0.0674095484721575)
--(axis cs:79280000,0.100643484258283)
--(axis cs:80080000,0.0833688168101185)
--(axis cs:80880000,0.0831942607225628)
--(axis cs:81680000,0.0586094957403971)
--(axis cs:82480000,0.0752338598112712)
--(axis cs:83280000,0.090777157969919)
--(axis cs:84080000,0.0672689601464948)
--(axis cs:84880000,0.0601059427114712)
--(axis cs:85680000,0.0465235553605471)
--(axis cs:86480000,0.0726108923863908)
--(axis cs:87280000,0.0628154078263393)
--(axis cs:88080000,0.0629361014469549)
--(axis cs:88880000,0.0708572918345729)
--(axis cs:89680000,0.0661453767960054)
--(axis cs:90480000,0.0717586136510996)
--(axis cs:91280000,0.0839476181050868)
--(axis cs:92080000,0.0798280469778788)
--(axis cs:92880000,0.0552933256554886)
--(axis cs:93680000,0.0496071231676106)
--(axis cs:94480000,0.0497312825902924)
--(axis cs:95280000,0.0502781058152734)
--(axis cs:96080000,0.0495949863201292)
--(axis cs:96880000,0.0564632877195907)
--(axis cs:97680000,0.043967012187651)
--(axis cs:98480000,0.0625189464428131)
--(axis cs:99280000,0.0601639232536603)
--(axis cs:99280000,0.156113729553414)
--(axis cs:99280000,0.156113729553414)
--(axis cs:98480000,0.162942393413446)
--(axis cs:97680000,0.132343543235596)
--(axis cs:96880000,0.116841231114856)
--(axis cs:96080000,0.118106527099838)
--(axis cs:95280000,0.116540292111103)
--(axis cs:94480000,0.131886234168682)
--(axis cs:93680000,0.149903877166669)
--(axis cs:92880000,0.142239837840713)
--(axis cs:92080000,0.168201340945244)
--(axis cs:91280000,0.165394794064678)
--(axis cs:90480000,0.163052330984058)
--(axis cs:89680000,0.132435074866345)
--(axis cs:88880000,0.147420494577614)
--(axis cs:88080000,0.133428885478252)
--(axis cs:87280000,0.141471911148884)
--(axis cs:86480000,0.141072084447108)
--(axis cs:85680000,0.135731936760988)
--(axis cs:84880000,0.140155549074595)
--(axis cs:84080000,0.165174971451656)
--(axis cs:83280000,0.220359527697471)
--(axis cs:82480000,0.1490571962469)
--(axis cs:81680000,0.168895282889035)
--(axis cs:80880000,0.170379987466857)
--(axis cs:80080000,0.189415982169287)
--(axis cs:79280000,0.170205246194878)
--(axis cs:78480000,0.160804806026223)
--(axis cs:77680000,0.194303841099699)
--(axis cs:76880000,0.195470411641968)
--(axis cs:76080000,0.170642582737134)
--(axis cs:75280000,0.162600023261491)
--(axis cs:74480000,0.162991520362761)
--(axis cs:73680000,0.185365899871168)
--(axis cs:72880000,0.135822429909676)
--(axis cs:72080000,0.136403073488746)
--(axis cs:71280000,0.17949290419614)
--(axis cs:70480000,0.187927428040669)
--(axis cs:69680000,0.149940518936734)
--(axis cs:68880000,0.166753415454857)
--(axis cs:68080000,0.179859677698971)
--(axis cs:67280000,0.213669552540683)
--(axis cs:66480000,0.176978869337309)
--(axis cs:65680000,0.182315262135882)
--(axis cs:64880000,0.200565727892736)
--(axis cs:64080000,0.210401099865892)
--(axis cs:63280000,0.224930695759585)
--(axis cs:62480000,0.214807127432212)
--(axis cs:61680000,0.210075761913149)
--(axis cs:60880000,0.169155818362762)
--(axis cs:60080000,0.195047684609415)
--(axis cs:59280000,0.166524437930072)
--(axis cs:58480000,0.194574237967074)
--(axis cs:57680000,0.197225400830114)
--(axis cs:56880000,0.195472705147813)
--(axis cs:56080000,0.185724592090904)
--(axis cs:55280000,0.179557638592283)
--(axis cs:54480000,0.189227108020145)
--(axis cs:53680000,0.189694754406417)
--(axis cs:52880000,0.216164477292358)
--(axis cs:52080000,0.219476202084052)
--(axis cs:51280000,0.205192114929145)
--(axis cs:50480000,0.251824873314126)
--(axis cs:49680000,0.214782516894279)
--(axis cs:48880000,0.179329762836383)
--(axis cs:48080000,0.233635547257082)
--(axis cs:47280000,0.238317576683858)
--(axis cs:46480000,0.228402647313734)
--(axis cs:45680000,0.187385054678835)
--(axis cs:44880000,0.242054040092231)
--(axis cs:44080000,0.212939909479824)
--(axis cs:43280000,0.243266429738558)
--(axis cs:42480000,0.232989525488491)
--(axis cs:41680000,0.240329957079107)
--(axis cs:40880000,0.244678453134151)
--(axis cs:40080000,0.268237426232243)
--(axis cs:39280000,0.222603693097242)
--(axis cs:38480000,0.247153934735067)
--(axis cs:37680000,0.213911289799173)
--(axis cs:36880000,0.244778762963753)
--(axis cs:36080000,0.2616461848063)
--(axis cs:35280000,0.217726429065575)
--(axis cs:34480000,0.199019223269783)
--(axis cs:33680000,0.242771939054645)
--(axis cs:32880000,0.2106691162868)
--(axis cs:32080000,0.196919840931965)
--(axis cs:31280000,0.178603991687022)
--(axis cs:30480000,0.167981187874916)
--(axis cs:29680000,0.202089861045007)
--(axis cs:28880000,0.184952023709809)
--(axis cs:28080000,0.229374727737091)
--(axis cs:27280000,0.203305372702374)
--(axis cs:26480000,0.208728190612596)
--(axis cs:25680000,0.233553883786067)
--(axis cs:24880000,0.225596595997592)
--(axis cs:24080000,0.219119087228626)
--(axis cs:23280000,0.200764258193288)
--(axis cs:22480000,0.260069688911008)
--(axis cs:21680000,0.230168371383388)
--(axis cs:20880000,0.204689201886172)
--(axis cs:20080000,0.226149638988345)
--(axis cs:19280000,0.204659752136363)
--(axis cs:18480000,0.21185372330455)
--(axis cs:17680000,0.220725521842798)
--(axis cs:16880000,0.246009612519284)
--(axis cs:16080000,0.25740646421486)
--(axis cs:15280000,0.225384589521688)
--(axis cs:14480000,0.234369853088993)
--(axis cs:13680000,0.225889268626157)
--(axis cs:12880000,0.261970382915949)
--(axis cs:12080000,0.309059929046528)
--(axis cs:11280000,0.328882075092318)
--(axis cs:10480000,0.377259996132841)
--(axis cs:9680000,0.400821007855905)
--(axis cs:8880000,0.415117240598992)
--(axis cs:8080000,0.412275492862711)
--(axis cs:7280000,0.405718473398249)
--(axis cs:6480000,0.421661861939758)
--(axis cs:5680000,0.443020920752622)
--(axis cs:4880000,0.463702613910653)
--(axis cs:4080000,0.456125401733772)
--(axis cs:3280000,0.645113511014884)
--(axis cs:2480000,0.922379122659679)
--(axis cs:1680000,0.889755466977746)
--(axis cs:880000,0.943084175836489)
--(axis cs:80000,0.989729715045123)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
80000 0.883113903377771
880000 0.835894512908985
1680000 0.810800833268631
2480000 0.81405418755538
3280000 0.556271058742693
4080000 0.39732517541076
4880000 0.421632212428477
5680000 0.389262198568217
6480000 0.36257767163789
7280000 0.353511043891131
8080000 0.329491818447177
8880000 0.359249828499069
9680000 0.333279563784719
10480000 0.301481691170886
11280000 0.252362710442162
12080000 0.230899704251157
12880000 0.211308594019433
13680000 0.16880700443867
14480000 0.178416487076427
15280000 0.169550418018623
16080000 0.206385495068029
16880000 0.205179162105754
17680000 0.179024126213984
18480000 0.164549607330464
19280000 0.170904203333333
20080000 0.183423769617067
20880000 0.178483529135613
21680000 0.194605778599592
22480000 0.226534959884216
23280000 0.165757076079771
24080000 0.188957531655473
24880000 0.182206424491089
25680000 0.186511061684778
26480000 0.18080557837384
27280000 0.162319811722314
28080000 0.18068768287907
28880000 0.151403228053843
29680000 0.152425136105893
30480000 0.131676331740948
31280000 0.138704435774822
32080000 0.149294593189354
32880000 0.168799722111435
33680000 0.197910481904146
34480000 0.163164881245503
35280000 0.185434440432309
36080000 0.222323830078969
36880000 0.215167404245887
37680000 0.18302901321809
38480000 0.203117537527286
39280000 0.190471307902739
40080000 0.22077956818634
40880000 0.210474781771523
41680000 0.205448252708497
42480000 0.202404557509091
43280000 0.21233084317645
44080000 0.168553290117171
44880000 0.218202619828275
45680000 0.145084344223165
46480000 0.197490276221353
47280000 0.195277635374979
48080000 0.195688046901622
48880000 0.136380719946043
49680000 0.174362027204585
50480000 0.180001266728018
51280000 0.160386391785213
52080000 0.180616490154644
52880000 0.184828679137493
53680000 0.145797141651105
54480000 0.145869929318807
55280000 0.131422897665557
56080000 0.146330177634729
56880000 0.142708444776123
57680000 0.160304482964697
58480000 0.150966629442379
59280000 0.130134308032286
60080000 0.150174877757616
60880000 0.125125345828758
61680000 0.15102403708693
62480000 0.173621932476473
63280000 0.164362279211037
64080000 0.162723799578363
64880000 0.157165852781636
65680000 0.137555652288472
66480000 0.122031637181317
67280000 0.162886572346323
68080000 0.133911853505233
68880000 0.128532183156631
69680000 0.0934449903785257
70480000 0.14015353833852
71280000 0.129557315339347
72080000 0.0837661905523035
72880000 0.0900703128868147
73680000 0.137634691472124
74480000 0.115218716771856
75280000 0.108338057100644
76080000 0.115318443399163
76880000 0.157147636903721
77680000 0.132635471697856
78480000 0.107702020626606
79280000 0.127128719155615
80080000 0.133361970576432
80880000 0.121333753574776
81680000 0.107047431156037
82480000 0.109225262153638
83280000 0.143551605209872
84080000 0.107603061356982
84880000 0.0897398033074306
85680000 0.075769180837047
86480000 0.09443523726848
87280000 0.0926648621240652
88080000 0.0886240786519571
88880000 0.0950066159189672
89680000 0.0857033388225427
90480000 0.109809111694886
91280000 0.115781875793865
92080000 0.113900689306851
92880000 0.0867736390092239
93680000 0.0890619076028665
94480000 0.0760463041357884
95280000 0.0707005982069223
96080000 0.0728598894456732
96880000 0.0683895927119045
97680000 0.0758829450859169
98480000 0.106796641350259
99280000 0.0993601314847807
};
% \addlegendentry{BBRL-TRPL}
\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:16384,1.00544892784339)
--(axis cs:16384,0.923798642121039)
--(axis cs:835584,0.420378758871925)
--(axis cs:1654784,0.359841538195844)
--(axis cs:2473984,0.339853559176241)
--(axis cs:3293184,0.291453033476022)
--(axis cs:4112384,0.257278601030605)
--(axis cs:4931584,0.247027423646523)
--(axis cs:5750784,0.254538175401492)
--(axis cs:6569984,0.242050334170153)
--(axis cs:7389184,0.211481694451026)
--(axis cs:8208384,0.215572762895009)
--(axis cs:9027584,0.226450389446489)
--(axis cs:9846784,0.246025714224326)
--(axis cs:10665984,0.242047568616633)
--(axis cs:11485184,0.23412785117216)
--(axis cs:12304384,0.236074936594708)
--(axis cs:13123584,0.234885023967702)
--(axis cs:13942784,0.240383076197166)
--(axis cs:14761984,0.245959547251922)
--(axis cs:15581184,0.240431211143996)
--(axis cs:16400384,0.230778133734488)
--(axis cs:17219584,0.241824378518337)
--(axis cs:18038784,0.238331465747814)
--(axis cs:18857984,0.231183673793154)
--(axis cs:19677184,0.227724026490174)
--(axis cs:20496384,0.211513817632666)
--(axis cs:21315584,0.210964205570932)
--(axis cs:22134784,0.195030996104491)
--(axis cs:22953984,0.202855123181782)
--(axis cs:23773184,0.191726366073094)
--(axis cs:24592384,0.19416192677458)
--(axis cs:25411584,0.198689892678906)
--(axis cs:26230784,0.203180867105553)
--(axis cs:27049984,0.198007791060797)
--(axis cs:27869184,0.213253670047734)
--(axis cs:28688384,0.206818910919194)
--(axis cs:29507584,0.193160862448017)
--(axis cs:30326784,0.206271864822091)
--(axis cs:31145984,0.189056995308856)
--(axis cs:31965184,0.199308723629875)
--(axis cs:32784384,0.203245417698813)
--(axis cs:33603584,0.195100183454342)
--(axis cs:34422784,0.200115106914653)
--(axis cs:35241984,0.208151973765008)
--(axis cs:36061184,0.197280629058854)
--(axis cs:36880384,0.206405572334769)
--(axis cs:37699584,0.201428968231027)
--(axis cs:38518784,0.187674288784809)
--(axis cs:39337984,0.196258388674723)
--(axis cs:40157184,0.194809746107269)
--(axis cs:40976384,0.191635837932474)
--(axis cs:41795584,0.189698815967733)
--(axis cs:42614784,0.196818273257049)
--(axis cs:43433984,0.196662029864765)
--(axis cs:44253184,0.193222548516421)
--(axis cs:45072384,0.204214592231473)
--(axis cs:45891584,0.206603230744155)
--(axis cs:46710784,0.203913568996788)
--(axis cs:47529984,0.200362457001135)
--(axis cs:48349184,0.202626670171428)
--(axis cs:49168384,0.196016073673812)
--(axis cs:49987584,0.19978981400909)
--(axis cs:50806784,0.198870807211557)
--(axis cs:51625984,0.202914301605416)
--(axis cs:52445184,0.207960105055569)
--(axis cs:53264384,0.206405051671265)
--(axis cs:54083584,0.209169655582199)
--(axis cs:54902784,0.206007849672854)
--(axis cs:55721984,0.221367317165503)
--(axis cs:56541184,0.217909285807793)
--(axis cs:57360384,0.21401081809882)
--(axis cs:58179584,0.214118728420931)
--(axis cs:58998784,0.212300942766816)
--(axis cs:59817984,0.20857380470893)
--(axis cs:60637184,0.209327315282187)
--(axis cs:61456384,0.213636739432567)
--(axis cs:62275584,0.207055490766639)
--(axis cs:63094784,0.20564163880354)
--(axis cs:63913984,0.203038477603418)
--(axis cs:64733184,0.19620975826028)
--(axis cs:65552384,0.196748384356842)
--(axis cs:66371584,0.198420757527205)
--(axis cs:67190784,0.201362317003329)
--(axis cs:68009984,0.191295937684864)
--(axis cs:68829184,0.195493515464529)
--(axis cs:69648384,0.195964619473278)
--(axis cs:70467584,0.191834571098143)
--(axis cs:71286784,0.19008967055362)
--(axis cs:72105984,0.198551213322663)
--(axis cs:72925184,0.194909343585716)
--(axis cs:73744384,0.188709666385231)
--(axis cs:74563584,0.191152905252479)
--(axis cs:75382784,0.196596525460562)
--(axis cs:76201984,0.193420355770112)
--(axis cs:77021184,0.205190822533881)
--(axis cs:77840384,0.202081792680236)
--(axis cs:78659584,0.212208751319299)
--(axis cs:79478784,0.206629781348271)
--(axis cs:80297984,0.196108458379477)
--(axis cs:81117184,0.203936583342982)
--(axis cs:81936384,0.209176502794518)
--(axis cs:82755584,0.206622572665176)
--(axis cs:83574784,0.195605429756063)
--(axis cs:84393984,0.202890747518179)
--(axis cs:85213184,0.202743152642804)
--(axis cs:86032384,0.202868886422858)
--(axis cs:86851584,0.205474387671375)
--(axis cs:87670784,0.20930341869636)
--(axis cs:88489984,0.19699028324677)
--(axis cs:89309184,0.202554654698139)
--(axis cs:90128384,0.204278576237722)
--(axis cs:90947584,0.197662819697859)
--(axis cs:91766784,0.198356639905441)
--(axis cs:92585984,0.191070144049365)
--(axis cs:93405184,0.194401148113197)
--(axis cs:94224384,0.203102059653158)
--(axis cs:95043584,0.203263597391472)
--(axis cs:95862784,0.199016935545931)
--(axis cs:96681984,0.214542033932697)
--(axis cs:97501184,0.21061567198069)
--(axis cs:98320384,0.204423029985006)
--(axis cs:99139584,0.211989638844342)
--(axis cs:99958784,0.207843271040894)
--(axis cs:99958784,0.296632382609184)
--(axis cs:99958784,0.296632382609184)
--(axis cs:99139584,0.308994554277525)
--(axis cs:98320384,0.315103721032517)
--(axis cs:97501184,0.304740798416331)
--(axis cs:96681984,0.308902906908274)
--(axis cs:95862784,0.309910590309877)
--(axis cs:95043584,0.304316503053813)
--(axis cs:94224384,0.309052755310875)
--(axis cs:93405184,0.293994717486888)
--(axis cs:92585984,0.303143725740323)
--(axis cs:91766784,0.303389297763806)
--(axis cs:90947584,0.311700348850149)
--(axis cs:90128384,0.311093773042622)
--(axis cs:89309184,0.303549770826836)
--(axis cs:88489984,0.315269935491904)
--(axis cs:87670784,0.318530207850643)
--(axis cs:86851584,0.310773609350445)
--(axis cs:86032384,0.305231983760457)
--(axis cs:85213184,0.309349343906108)
--(axis cs:84393984,0.309736726823363)
--(axis cs:83574784,0.306329804125257)
--(axis cs:82755584,0.308675085222018)
--(axis cs:81936384,0.302695715199658)
--(axis cs:81117184,0.313955175870467)
--(axis cs:80297984,0.303023318564982)
--(axis cs:79478784,0.314184200271645)
--(axis cs:78659584,0.314180156498397)
--(axis cs:77840384,0.299764394055267)
--(axis cs:77021184,0.310372934755643)
--(axis cs:76201984,0.317611828643412)
--(axis cs:75382784,0.308457801699547)
--(axis cs:74563584,0.30497198603451)
--(axis cs:73744384,0.301713471380112)
--(axis cs:72925184,0.313210349053718)
--(axis cs:72105984,0.302422247349474)
--(axis cs:71286784,0.311901027677569)
--(axis cs:70467584,0.305461220060862)
--(axis cs:69648384,0.310768903215121)
--(axis cs:68829184,0.308774935428986)
--(axis cs:68009984,0.314391454904142)
--(axis cs:67190784,0.324036604860027)
--(axis cs:66371584,0.308382460424678)
--(axis cs:65552384,0.311932990519584)
--(axis cs:64733184,0.320160307887035)
--(axis cs:63913984,0.31728819493049)
--(axis cs:63094784,0.319103699238066)
--(axis cs:62275584,0.323843064960978)
--(axis cs:61456384,0.315373324549375)
--(axis cs:60637184,0.328047001342472)
--(axis cs:59817984,0.342353322871266)
--(axis cs:58998784,0.344278177288959)
--(axis cs:58179584,0.33580711887088)
--(axis cs:57360384,0.325595867222413)
--(axis cs:56541184,0.341340369915026)
--(axis cs:55721984,0.346467203876177)
--(axis cs:54902784,0.338399047505994)
--(axis cs:54083584,0.341264728768237)
--(axis cs:53264384,0.347863246690065)
--(axis cs:52445184,0.329007663718402)
--(axis cs:51625984,0.325953180580184)
--(axis cs:50806784,0.331701838877342)
--(axis cs:49987584,0.330101565078594)
--(axis cs:49168384,0.321406873902561)
--(axis cs:48349184,0.323139277523044)
--(axis cs:47529984,0.315984951021127)
--(axis cs:46710784,0.314945760023956)
--(axis cs:45891584,0.317596178963486)
--(axis cs:45072384,0.33218006260808)
--(axis cs:44253184,0.310308030655334)
--(axis cs:43433984,0.328072823565971)
--(axis cs:42614784,0.324727343018445)
--(axis cs:41795584,0.310521161596886)
--(axis cs:40976384,0.304017422662815)
--(axis cs:40157184,0.309454340512714)
--(axis cs:39337984,0.324475600255721)
--(axis cs:38518784,0.295369368046131)
--(axis cs:37699584,0.31026928591943)
--(axis cs:36880384,0.30411760316252)
--(axis cs:36061184,0.291871683147833)
--(axis cs:35241984,0.302301830216236)
--(axis cs:34422784,0.30095276678066)
--(axis cs:33603584,0.290846589083752)
--(axis cs:32784384,0.296301965596277)
--(axis cs:31965184,0.274726333669651)
--(axis cs:31145984,0.268831860711977)
--(axis cs:30326784,0.265943042511019)
--(axis cs:29507584,0.289549482278603)
--(axis cs:28688384,0.286998753217363)
--(axis cs:27869184,0.275448433197279)
--(axis cs:27049984,0.264573670733704)
--(axis cs:26230784,0.275374500168561)
--(axis cs:25411584,0.268716126205071)
--(axis cs:24592384,0.275749098747984)
--(axis cs:23773184,0.266302636628283)
--(axis cs:22953984,0.286256207178699)
--(axis cs:22134784,0.288874414961781)
--(axis cs:21315584,0.297195177512016)
--(axis cs:20496384,0.289697291394498)
--(axis cs:19677184,0.311599312513718)
--(axis cs:18857984,0.311963416508721)
--(axis cs:18038784,0.322064491090917)
--(axis cs:17219584,0.339816758257504)
--(axis cs:16400384,0.337923974174894)
--(axis cs:15581184,0.3219786889279)
--(axis cs:14761984,0.309956650258525)
--(axis cs:13942784,0.306175220502141)
--(axis cs:13123584,0.30895614815465)
--(axis cs:12304384,0.298912940229652)
--(axis cs:11485184,0.302461171206656)
--(axis cs:10665984,0.286096634888518)
--(axis cs:9846784,0.284933771242464)
--(axis cs:9027584,0.275493894611639)
--(axis cs:8208384,0.283195035310091)
--(axis cs:7389184,0.27775095467724)
--(axis cs:6569984,0.306117392990847)
--(axis cs:5750784,0.323947172950829)
--(axis cs:4931584,0.317859555867898)
--(axis cs:4112384,0.337383019010568)
--(axis cs:3293184,0.368680906474476)
--(axis cs:2473984,0.429749038312994)
--(axis cs:1654784,0.45649892269123)
--(axis cs:835584,0.477643766249085)
--(axis cs:16384,1.00544892784339)
--cycle;

\addplot [thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
16384 0.961734390265743
835584 0.445322630546609
1654784 0.412839512417839
2473984 0.379128989278638
3293184 0.331525885939908
4112384 0.295270266691412
4931584 0.274199545952732
5750784 0.287084643193805
6569984 0.265677935370967
7389184 0.232234663414178
8208384 0.240045812941503
9027584 0.251199698642254
9846784 0.263950153563282
10665984 0.258717572214781
11485184 0.270337239269666
12304384 0.269370794593015
13123584 0.273981711702494
13942784 0.268515951517388
14761984 0.271220992263504
15581184 0.275649153936671
16400384 0.278287583378947
17219584 0.287764151729088
18038784 0.280828273466142
18857984 0.26870528392921
19677184 0.271011460020491
20496384 0.246576086549755
21315584 0.248375772454029
22134784 0.23558690643736
22953984 0.242910597256478
23773184 0.227366476120609
24592384 0.232726311262227
25411584 0.229328915673084
26230784 0.235950806487187
27049984 0.228116097782984
27869184 0.239999445302482
28688384 0.240838719129753
29507584 0.236468124740787
30326784 0.231578407143986
31145984 0.229252172737993
31965184 0.235077667099202
32784384 0.245057481979265
33603584 0.240667568065584
34422784 0.248998310340914
35241984 0.256490981763089
36061184 0.245645780979462
36880384 0.258312443572746
37699584 0.259419869455178
38518784 0.239025687734987
39337984 0.257588409901047
40157184 0.247524571094494
40976384 0.241509031740431
41795584 0.246568813384885
42614784 0.257482205303408
43433984 0.256720882953577
44253184 0.246125221488793
45072384 0.26453005356136
45891584 0.259468358010337
46710784 0.255969353994866
47529984 0.256130480680226
48349184 0.263936989870257
49168384 0.254240941374848
49987584 0.261567368192142
50806784 0.266937660771311
51625984 0.253224323681241
52445184 0.258567856945458
53264384 0.271510377519062
54083584 0.26590592561514
54902784 0.272727029410978
55721984 0.279866748916257
56541184 0.279923263020447
57360384 0.273866930348567
58179584 0.276281358120814
58998784 0.273414926774774
59817984 0.269347043249538
60637184 0.268553652311596
61456384 0.263110119612292
62275584 0.260739646912107
63094784 0.256582725432331
63913984 0.257162300035908
64733184 0.255664678794938
65552384 0.25357936496971
66371584 0.248671284835405
67190784 0.25155078513572
68009984 0.243323339860411
68829184 0.245335442707024
69648384 0.251083756761761
70467584 0.246294574668833
71286784 0.244239147173252
72105984 0.245297900775813
72925184 0.248564973726874
73744384 0.240884623505174
74563584 0.243349873274615
75382784 0.252495699980473
76201984 0.254052939155032
77021184 0.255305934616502
77840384 0.246686392275535
78659584 0.259988051190948
79478784 0.263777293032427
80297984 0.25090925364875
81117184 0.259926139760304
81936384 0.255782570012958
82755584 0.260184521185848
83574784 0.248356317814542
84393984 0.253435659397525
85213184 0.24789765868266
86032384 0.247310833401205
86851584 0.255453054598998
87670784 0.259794432506108
88489984 0.25178726559046
89309184 0.249969886509466
90128384 0.256016176619595
90947584 0.247975457208187
91766784 0.245800054322176
92585984 0.237718772619018
93405184 0.239973486874376
94224384 0.253156564914096
95043584 0.249291426999083
95862784 0.248468995007062
96681984 0.26090891329995
97501184 0.255293830836873
98320384 0.25267511091486
99139584 0.25499766833709
99958784 0.249906567795451
};
%\addlegendentry{hj_final_5e_5}
\path [draw=C8, fill=C8, opacity=0.2]
(axis cs:1000,1.19282318046093)
--(axis cs:1000,1.03271731378616)
--(axis cs:101000,0.566063887572496)
--(axis cs:201000,0.361340868868598)
--(axis cs:301000,0.328265948416118)
--(axis cs:401000,0.251547009538588)
--(axis cs:501000,0.203539225479513)
--(axis cs:601000,0.182963611716426)
--(axis cs:701000,0.168225296037801)
--(axis cs:801000,0.129815329165783)
--(axis cs:901000,0.115392292319162)
--(axis cs:1001000,0.0873140896170529)
--(axis cs:1101000,0.092405401210166)
--(axis cs:1201000,0.0955654047361428)
--(axis cs:1301000,0.0987754974174858)
--(axis cs:1401000,0.0686893199352846)
--(axis cs:1501000,0.0643551794293588)
--(axis cs:1601000,0.0572540194731253)
--(axis cs:1701000,0.0612433319391278)
--(axis cs:1801000,0.0452206677661669)
--(axis cs:1901000,0.0473119313878818)
--(axis cs:2001000,0.0428621229856677)
--(axis cs:2101000,0.0390761489666702)
--(axis cs:2201000,0.0394874234015702)
--(axis cs:2301000,0.0381433213393028)
--(axis cs:2401000,0.0345969028479082)
--(axis cs:2501000,0.0308233345524691)
--(axis cs:2601000,0.0302647678326447)
--(axis cs:2701000,0.0343156037057671)
--(axis cs:2801000,0.0312131870565333)
--(axis cs:2901000,0.0314381583492936)
--(axis cs:3001000,0.0318879474721341)
--(axis cs:3101000,0.026242001395778)
--(axis cs:3201000,0.0262648003097446)
--(axis cs:3301000,0.0257775211404168)
--(axis cs:3401000,0.0295864457741745)
--(axis cs:3501000,0.0302282441610542)
--(axis cs:3601000,0.0287205051316122)
--(axis cs:3701000,0.0302453603048385)
--(axis cs:3801000,0.0310818083012975)
--(axis cs:3901000,0.0267235037377968)
--(axis cs:4001000,0.0269169383611635)
--(axis cs:4101000,0.0225564217624478)
--(axis cs:4201000,0.0252247006506177)
--(axis cs:4301000,0.0276198590279422)
--(axis cs:4401000,0.0278773758189511)
--(axis cs:4501000,0.0233931077719947)
--(axis cs:4601000,0.0275936147971958)
--(axis cs:4701000,0.0234986241664029)
--(axis cs:4801000,0.0231547991927191)
--(axis cs:4901000,0.0218573167859446)
--(axis cs:5001000,0.0302896080436149)
--(axis cs:5101000,0.0252027172962902)
--(axis cs:5201000,0.0199567040778675)
--(axis cs:5301000,0.0260690291154242)
--(axis cs:5401000,0.0233743867626878)
--(axis cs:5501000,0.0275126921962687)
--(axis cs:5601000,0.0248449392064193)
--(axis cs:5701000,0.024664113792561)
--(axis cs:5801000,0.0201356054066661)
--(axis cs:5901000,0.0270062960650322)
--(axis cs:6001000,0.0282644386432354)
--(axis cs:6101000,0.0234159822146865)
--(axis cs:6201000,0.0287359774270715)
--(axis cs:6301000,0.0308902346067748)
--(axis cs:6401000,0.0278627688908211)
--(axis cs:6501000,0.0243357794513108)
--(axis cs:6601000,0.0218781317823843)
--(axis cs:6701000,0.0257214149042106)
--(axis cs:6801000,0.0256946591487249)
--(axis cs:6901000,0.0247235217760648)
--(axis cs:7001000,0.0268637296367266)
--(axis cs:7101000,0.0260571937964187)
--(axis cs:7201000,0.0263348604196157)
--(axis cs:7301000,0.0272024485311455)
--(axis cs:7401000,0.022920591153073)
--(axis cs:7501000,0.0248204343139277)
--(axis cs:7601000,0.0245149241646437)
--(axis cs:7701000,0.0265014196598711)
--(axis cs:7801000,0.0301369364598967)
--(axis cs:7901000,0.0242404433318651)
--(axis cs:8001000,0.0303077209067383)
--(axis cs:8101000,0.0292626247985556)
--(axis cs:8201000,0.0262174113765869)
--(axis cs:8301000,0.0262671831865793)
--(axis cs:8401000,0.0223311283532554)
--(axis cs:8501000,0.0267730755933075)
--(axis cs:8601000,0.0278327290565528)
--(axis cs:8701000,0.0309615767077137)
--(axis cs:8801000,0.0234740668381805)
--(axis cs:8901000,0.0205581192571676)
--(axis cs:9001000,0.024231168965869)
--(axis cs:9101000,0.028055687196284)
--(axis cs:9201000,0.02765135703359)
--(axis cs:9301000,0.0278258550540008)
--(axis cs:9401000,0.0219205811249036)
--(axis cs:9501000,0.0245099832895425)
--(axis cs:9601000,0.0308759381980813)
--(axis cs:9701000,0.033044871326435)
--(axis cs:9801000,0.0270578760915813)
--(axis cs:9901000,0.029169855496479)
--(axis cs:10001000,0.0318169778977053)
--(axis cs:10001000,0.041214305325088)
--(axis cs:10001000,0.041214305325088)
--(axis cs:9901000,0.0424030927463025)
--(axis cs:9801000,0.0387619243621099)
--(axis cs:9701000,0.049628727795591)
--(axis cs:9601000,0.046141302919465)
--(axis cs:9501000,0.0362976747685553)
--(axis cs:9401000,0.0411454413681015)
--(axis cs:9301000,0.0478998260193462)
--(axis cs:9201000,0.0418869357023081)
--(axis cs:9101000,0.0433973120835365)
--(axis cs:9001000,0.0418537697788585)
--(axis cs:8901000,0.0371159481456854)
--(axis cs:8801000,0.0299444099613186)
--(axis cs:8701000,0.0462576397244619)
--(axis cs:8601000,0.0346158657429159)
--(axis cs:8501000,0.0379178614459357)
--(axis cs:8401000,0.0359750346125639)
--(axis cs:8301000,0.0413045523038419)
--(axis cs:8201000,0.0411458158927996)
--(axis cs:8101000,0.0415698339066517)
--(axis cs:8001000,0.0459185201678771)
--(axis cs:7901000,0.0360504413650031)
--(axis cs:7801000,0.0401109480432036)
--(axis cs:7701000,0.0405350045024761)
--(axis cs:7601000,0.0388422030695574)
--(axis cs:7501000,0.0391435383828656)
--(axis cs:7401000,0.0312211994731067)
--(axis cs:7301000,0.0398884807791422)
--(axis cs:7201000,0.0414693018615137)
--(axis cs:7101000,0.0424644007367995)
--(axis cs:7001000,0.0352840288713642)
--(axis cs:6901000,0.0402599978711468)
--(axis cs:6801000,0.0403868401531287)
--(axis cs:6701000,0.0360288455048618)
--(axis cs:6601000,0.0342950263842751)
--(axis cs:6501000,0.0372416325479304)
--(axis cs:6401000,0.0429547225323364)
--(axis cs:6301000,0.0445289747076038)
--(axis cs:6201000,0.0378373567232794)
--(axis cs:6101000,0.0322982406116914)
--(axis cs:6001000,0.0394710889921678)
--(axis cs:5901000,0.0406189829326494)
--(axis cs:5801000,0.0358196033399951)
--(axis cs:5701000,0.0335798479079932)
--(axis cs:5601000,0.0331483610598794)
--(axis cs:5501000,0.0360631629350835)
--(axis cs:5401000,0.0393234622587922)
--(axis cs:5301000,0.0358776280016023)
--(axis cs:5201000,0.035903545895244)
--(axis cs:5101000,0.0411765026935809)
--(axis cs:5001000,0.0460910225296969)
--(axis cs:4901000,0.0306461018961004)
--(axis cs:4801000,0.0459553681240213)
--(axis cs:4701000,0.0356571228771344)
--(axis cs:4601000,0.0384524396514893)
--(axis cs:4501000,0.0390057779317309)
--(axis cs:4401000,0.0453809316230266)
--(axis cs:4301000,0.0392636598680047)
--(axis cs:4201000,0.0388374339093559)
--(axis cs:4101000,0.0370058225138219)
--(axis cs:4001000,0.0377151259558358)
--(axis cs:3901000,0.0369266362182919)
--(axis cs:3801000,0.0421964810341458)
--(axis cs:3701000,0.0452586629462211)
--(axis cs:3601000,0.0435211870271176)
--(axis cs:3501000,0.0446204570112079)
--(axis cs:3401000,0.0428935891574444)
--(axis cs:3301000,0.0414859982466931)
--(axis cs:3201000,0.0411612763594633)
--(axis cs:3101000,0.0353560694143006)
--(axis cs:3001000,0.0406273740999211)
--(axis cs:2901000,0.0436283028692655)
--(axis cs:2801000,0.0470652099884095)
--(axis cs:2701000,0.0531118174774872)
--(axis cs:2601000,0.046912978989737)
--(axis cs:2501000,0.0476597891976394)
--(axis cs:2401000,0.0488501774250889)
--(axis cs:2301000,0.0547799097559817)
--(axis cs:2201000,0.057405024866641)
--(axis cs:2101000,0.0579315212413005)
--(axis cs:2001000,0.0667551955252618)
--(axis cs:1901000,0.0731426252698893)
--(axis cs:1801000,0.0687581678316519)
--(axis cs:1701000,0.0972700688975166)
--(axis cs:1601000,0.0887952240138352)
--(axis cs:1501000,0.105541354972749)
--(axis cs:1401000,0.102265524900032)
--(axis cs:1301000,0.1384240038801)
--(axis cs:1201000,0.147409193420078)
--(axis cs:1101000,0.132266162568041)
--(axis cs:1001000,0.139805604979672)
--(axis cs:901000,0.162259287151184)
--(axis cs:801000,0.181756175166509)
--(axis cs:701000,0.240303033430005)
--(axis cs:601000,0.234219843880665)
--(axis cs:501000,0.298458203887009)
--(axis cs:401000,0.316114077445656)
--(axis cs:301000,0.451366997242896)
--(axis cs:201000,0.488694104556526)
--(axis cs:101000,0.730066350855843)
--(axis cs:1000,1.19282318046093)
--cycle;

\addplot [thick, C8, mark=*, mark size=0, mark options={solid}]
table {%
1000 1.10479145478165
101000 0.655358556024345
201000 0.414707179905913
301000 0.390039128943623
401000 0.286998851811677
501000 0.244119511757217
601000 0.207392301213458
701000 0.201291076159959
801000 0.156534605388423
901000 0.139241705503456
1001000 0.110550854040113
1101000 0.113241253755569
1201000 0.116388307498184
1301000 0.116232294252838
1401000 0.082361247284455
1501000 0.0787974326878596
1601000 0.0696397624593182
1701000 0.0740996996070824
1801000 0.0560011178546209
1901000 0.061109794052068
2001000 0.054536741272607
2101000 0.0459159831546384
2201000 0.0484974465301261
2301000 0.0450646971709023
2401000 0.0417143659420274
2501000 0.0385837159542394
2601000 0.0372501935208573
2701000 0.0430698597756862
2801000 0.0385784397284576
2901000 0.0368301032431541
3001000 0.0362049872677161
3101000 0.0298311259622546
3201000 0.0332096521520165
3301000 0.032888750066832
3401000 0.0357539127127176
3501000 0.034875769997227
3601000 0.0363744029080457
3701000 0.0348617586956451
3801000 0.0356369135501281
3901000 0.0305196530355002
4001000 0.0327498242203863
4101000 0.0293671767432283
4201000 0.0319855418503406
4301000 0.0327308047746433
4401000 0.0351871471680085
4501000 0.0293825337304022
4601000 0.0325883820217247
4701000 0.029154121527793
4801000 0.0311790913249019
4901000 0.0252977339164017
5001000 0.0362678900351507
5101000 0.0321064275377422
5201000 0.0260993976232647
5301000 0.0307949156463204
5401000 0.0300669882300849
5501000 0.0309653852827472
5601000 0.0285389243900802
5701000 0.0286059155409721
5801000 0.0250128135156482
5901000 0.0328134565671938
6001000 0.0332960936289391
6101000 0.0275025677295461
6201000 0.0323403706798774
6301000 0.0372812175055498
6401000 0.0343973637415955
6501000 0.0290636749262634
6601000 0.0265192281982639
6701000 0.0309164781600439
6801000 0.0325981744735155
6901000 0.0306277194081471
7001000 0.0308202899650987
7101000 0.0339385583588469
7201000 0.0334995037349898
7301000 0.0332804050105592
7401000 0.0272328837144409
7501000 0.0296860178713455
7601000 0.0296545241841492
7701000 0.032135792502698
7801000 0.0348234350766196
7901000 0.0288476848896481
8001000 0.0373214549724573
8101000 0.035134903936285
8201000 0.0330865307416485
8301000 0.0337321793786954
8401000 0.0287272698540849
8501000 0.0320849001082767
8601000 0.0305422503076274
8701000 0.0363277571822769
8801000 0.0267176130274736
8901000 0.0274983666457567
9001000 0.0313666256127856
9101000 0.0345182067182624
9201000 0.0339708334581141
9301000 0.0360852455842161
9401000 0.0300415406804525
9501000 0.0291212420960245
9601000 0.0364877064937018
9701000 0.0418808906711375
9801000 0.0305789918695875
9901000 0.034378069386315
10001000 0.0365198606032539
};
%\addlegendentry{hj_final_final_sac}
\end{axis}

\end{tikzpicture}


==> tikz_plots/hopper_jump/hj_iqm_sample_efficiency_max_heights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,,at={(0.97,0.03)},  
  anchor=south east},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
title={Hopper Jump - Max Height},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-4896000, xmax=104928000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Maximum Height in [m]},
ymajorgrids,
ymin=1.475, ymax=2.025,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:16384,1.49969681982012)
--(axis cs:16384,1.4996846984364)
--(axis cs:671744,1.64625179843776)
--(axis cs:1327104,1.68403716721307)
--(axis cs:1982464,1.69860887083015)
--(axis cs:2637824,1.70464597292187)
--(axis cs:3293184,1.7097063605288)
--(axis cs:3948544,1.71240349038267)
--(axis cs:4603904,1.72764721685786)
--(axis cs:5259264,1.72185385895407)
--(axis cs:5914624,1.71930127742503)
--(axis cs:6569984,1.72660918913054)
--(axis cs:7225344,1.71392721785991)
--(axis cs:7880704,1.72062563535136)
--(axis cs:8536064,1.71510447635136)
--(axis cs:9191424,1.71243108789452)
--(axis cs:9846784,1.72017044720089)
--(axis cs:10502144,1.72879275146889)
--(axis cs:11157504,1.72179218127483)
--(axis cs:11812864,1.71187859427469)
--(axis cs:12468224,1.71733708478211)
--(axis cs:13123584,1.71442600775052)
--(axis cs:13778944,1.71560726892368)
--(axis cs:14434304,1.71037460130764)
--(axis cs:15089664,1.71086372899304)
--(axis cs:15745024,1.71302633226425)
--(axis cs:16400384,1.71324153794198)
--(axis cs:17055744,1.7184056333803)
--(axis cs:17711104,1.71700183853196)
--(axis cs:18366464,1.71914367269307)
--(axis cs:19021824,1.71284768293874)
--(axis cs:19677184,1.71282570138291)
--(axis cs:20332544,1.71599257738825)
--(axis cs:20987904,1.71209020553308)
--(axis cs:21643264,1.7098060892407)
--(axis cs:22298624,1.71484254703389)
--(axis cs:22953984,1.71467796839595)
--(axis cs:23609344,1.71008664758215)
--(axis cs:24264704,1.70822330581492)
--(axis cs:24920064,1.71271715938601)
--(axis cs:25575424,1.7108799306589)
--(axis cs:26230784,1.71799669442742)
--(axis cs:26886144,1.71466357887575)
--(axis cs:27541504,1.71137561175807)
--(axis cs:28196864,1.7127866351611)
--(axis cs:28852224,1.70787760708606)
--(axis cs:29507584,1.70837633967188)
--(axis cs:30162944,1.71694939881779)
--(axis cs:30818304,1.71536022570106)
--(axis cs:31473664,1.72299094812045)
--(axis cs:32129024,1.71702815103369)
--(axis cs:32784384,1.72242317283596)
--(axis cs:33439744,1.71974448189497)
--(axis cs:34095104,1.72269219868177)
--(axis cs:34750464,1.72020700678182)
--(axis cs:35405824,1.72129742944804)
--(axis cs:36061184,1.72512432270685)
--(axis cs:36716544,1.71951642487583)
--(axis cs:37371904,1.72197333557731)
--(axis cs:38027264,1.71954170551398)
--(axis cs:38682624,1.71846681399574)
--(axis cs:39337984,1.72381380417777)
--(axis cs:39993344,1.71811176218584)
--(axis cs:40648704,1.71887259536618)
--(axis cs:41304064,1.72124010720334)
--(axis cs:41959424,1.72224942028684)
--(axis cs:42614784,1.7206321552271)
--(axis cs:43270144,1.72202213570324)
--(axis cs:43925504,1.71948350104395)
--(axis cs:44580864,1.72153328553511)
--(axis cs:45236224,1.72601590552055)
--(axis cs:45891584,1.71702747218228)
--(axis cs:46546944,1.72110171686451)
--(axis cs:47202304,1.72343454274345)
--(axis cs:47857664,1.72136785900566)
--(axis cs:48513024,1.72081415894365)
--(axis cs:49168384,1.71696550504899)
--(axis cs:49823744,1.7178265192765)
--(axis cs:50479104,1.72062071512878)
--(axis cs:51134464,1.71864970962317)
--(axis cs:51789824,1.71843491431076)
--(axis cs:52445184,1.72169813872651)
--(axis cs:53100544,1.71857407926832)
--(axis cs:53755904,1.71844314617297)
--(axis cs:54411264,1.72089010971556)
--(axis cs:55066624,1.7179991946846)
--(axis cs:55721984,1.72047563606172)
--(axis cs:56377344,1.72104390573607)
--(axis cs:57032704,1.71430900752545)
--(axis cs:57688064,1.72227763775616)
--(axis cs:58343424,1.71875984382072)
--(axis cs:58998784,1.72155968446757)
--(axis cs:59654144,1.7243574091723)
--(axis cs:60309504,1.7203546452568)
--(axis cs:60964864,1.72518180328314)
--(axis cs:61620224,1.71605151935444)
--(axis cs:62275584,1.72111470849529)
--(axis cs:62930944,1.7202135988488)
--(axis cs:63586304,1.72163224801932)
--(axis cs:64241664,1.71840799310535)
--(axis cs:64897024,1.72375560352895)
--(axis cs:65552384,1.72569234698008)
--(axis cs:66207744,1.72496624721666)
--(axis cs:66863104,1.724411469199)
--(axis cs:67518464,1.72526510882082)
--(axis cs:68173824,1.72168517170934)
--(axis cs:68829184,1.72467472976022)
--(axis cs:69484544,1.72458759298749)
--(axis cs:70139904,1.72540337544382)
--(axis cs:70795264,1.71648206667826)
--(axis cs:71450624,1.72560926546649)
--(axis cs:72105984,1.72423299448669)
--(axis cs:72761344,1.72561633541016)
--(axis cs:73416704,1.72617784200492)
--(axis cs:74072064,1.71837328111816)
--(axis cs:74727424,1.72243166848824)
--(axis cs:75382784,1.72275568248793)
--(axis cs:76038144,1.72679197246219)
--(axis cs:76693504,1.7159074612452)
--(axis cs:77348864,1.71786722962028)
--(axis cs:78004224,1.72260135683344)
--(axis cs:78659584,1.72031583469222)
--(axis cs:79314944,1.72054265598455)
--(axis cs:79970304,1.72221063854861)
--(axis cs:80625664,1.72405287727237)
--(axis cs:81281024,1.72181009274078)
--(axis cs:81936384,1.72353312858529)
--(axis cs:82591744,1.71794979814216)
--(axis cs:83247104,1.72047245706956)
--(axis cs:83902464,1.72051360193658)
--(axis cs:84557824,1.71702740602265)
--(axis cs:85213184,1.71913913724271)
--(axis cs:85868544,1.72007582062221)
--(axis cs:86523904,1.72299802664387)
--(axis cs:87179264,1.72111270338687)
--(axis cs:87834624,1.72198810774084)
--(axis cs:88489984,1.72265723146464)
--(axis cs:89145344,1.71928337911437)
--(axis cs:89800704,1.72003116292296)
--(axis cs:90456064,1.71570681316827)
--(axis cs:91111424,1.72639895274946)
--(axis cs:91766784,1.72468950019274)
--(axis cs:92422144,1.72279382190904)
--(axis cs:93077504,1.72411151563295)
--(axis cs:93732864,1.72132638840542)
--(axis cs:94388224,1.72491748748028)
--(axis cs:95043584,1.72223789427486)
--(axis cs:95698944,1.72643809389042)
--(axis cs:96354304,1.721047356376)
--(axis cs:97009664,1.71953630589306)
--(axis cs:97665024,1.71465847543348)
--(axis cs:98320384,1.71676396973675)
--(axis cs:98975744,1.7225892020085)
--(axis cs:99631104,1.72396756235228)
--(axis cs:99631104,1.74674258759029)
--(axis cs:99631104,1.74674258759029)
--(axis cs:98975744,1.74297067244054)
--(axis cs:98320384,1.73712001001374)
--(axis cs:97665024,1.7350651584589)
--(axis cs:97009664,1.7392172733576)
--(axis cs:96354304,1.73630355359848)
--(axis cs:95698944,1.74305419418805)
--(axis cs:95043584,1.74304763205449)
--(axis cs:94388224,1.74135341113569)
--(axis cs:93732864,1.73786179347101)
--(axis cs:93077504,1.74302082060039)
--(axis cs:92422144,1.74270358893435)
--(axis cs:91766784,1.743437196436)
--(axis cs:91111424,1.7416445248618)
--(axis cs:90456064,1.73625681335384)
--(axis cs:89800704,1.73925413798038)
--(axis cs:89145344,1.73816335167683)
--(axis cs:88489984,1.7417729163085)
--(axis cs:87834624,1.74631333044379)
--(axis cs:87179264,1.74150269919091)
--(axis cs:86523904,1.74484496832892)
--(axis cs:85868544,1.73741755838781)
--(axis cs:85213184,1.73708489375938)
--(axis cs:84557824,1.73487801007753)
--(axis cs:83902464,1.74401434844136)
--(axis cs:83247104,1.73996638277858)
--(axis cs:82591744,1.73866327294972)
--(axis cs:81936384,1.74448022769227)
--(axis cs:81281024,1.74094608638039)
--(axis cs:80625664,1.74468850234319)
--(axis cs:79970304,1.74126591376172)
--(axis cs:79314944,1.74079081105645)
--(axis cs:78659584,1.74077458547075)
--(axis cs:78004224,1.73812826523265)
--(axis cs:77348864,1.73960834802)
--(axis cs:76693504,1.7374007161868)
--(axis cs:76038144,1.74584713771551)
--(axis cs:75382784,1.74048391139444)
--(axis cs:74727424,1.73914063996534)
--(axis cs:74072064,1.73829894034592)
--(axis cs:73416704,1.74538112511445)
--(axis cs:72761344,1.74506326558731)
--(axis cs:72105984,1.74291762510183)
--(axis cs:71450624,1.7405632746039)
--(axis cs:70795264,1.74569897426216)
--(axis cs:70139904,1.74286533118788)
--(axis cs:69484544,1.74172392232718)
--(axis cs:68829184,1.73961902401076)
--(axis cs:68173824,1.73683212206485)
--(axis cs:67518464,1.74176504050048)
--(axis cs:66863104,1.74392618742689)
--(axis cs:66207744,1.74375886592222)
--(axis cs:65552384,1.74339727159189)
--(axis cs:64897024,1.73732311798893)
--(axis cs:64241664,1.73758937255591)
--(axis cs:63586304,1.73850246564728)
--(axis cs:62930944,1.73584747963825)
--(axis cs:62275584,1.74172776611961)
--(axis cs:61620224,1.74085171121757)
--(axis cs:60964864,1.75038656087737)
--(axis cs:60309504,1.73760223883097)
--(axis cs:59654144,1.74326681318277)
--(axis cs:58998784,1.73739659074094)
--(axis cs:58343424,1.73628615360353)
--(axis cs:57688064,1.73746878551055)
--(axis cs:57032704,1.73837657264193)
--(axis cs:56377344,1.74024528379799)
--(axis cs:55721984,1.74094050396979)
--(axis cs:55066624,1.73748878268553)
--(axis cs:54411264,1.74223744505727)
--(axis cs:53755904,1.74853886467256)
--(axis cs:53100544,1.74065134223831)
--(axis cs:52445184,1.74385609326175)
--(axis cs:51789824,1.74030308328785)
--(axis cs:51134464,1.73959739336327)
--(axis cs:50479104,1.74385404076792)
--(axis cs:49823744,1.74079998373659)
--(axis cs:49168384,1.73958270568163)
--(axis cs:48513024,1.73781469499301)
--(axis cs:47857664,1.74444514243325)
--(axis cs:47202304,1.74050110388579)
--(axis cs:46546944,1.74643892908248)
--(axis cs:45891584,1.73848358903104)
--(axis cs:45236224,1.74349271327833)
--(axis cs:44580864,1.74359266842313)
--(axis cs:43925504,1.74091233098466)
--(axis cs:43270144,1.73795563530381)
--(axis cs:42614784,1.74101588974608)
--(axis cs:41959424,1.74099297097385)
--(axis cs:41304064,1.74227808320321)
--(axis cs:40648704,1.74100362697212)
--(axis cs:39993344,1.74234465997536)
--(axis cs:39337984,1.74121063338148)
--(axis cs:38682624,1.74112104637664)
--(axis cs:38027264,1.74162365394707)
--(axis cs:37371904,1.74136614806688)
--(axis cs:36716544,1.73755991608722)
--(axis cs:36061184,1.74266956759376)
--(axis cs:35405824,1.74184309543771)
--(axis cs:34750464,1.73743401591737)
--(axis cs:34095104,1.73648415796333)
--(axis cs:33439744,1.73443432015357)
--(axis cs:32784384,1.7422541356745)
--(axis cs:32129024,1.73889945006599)
--(axis cs:31473664,1.73882356662958)
--(axis cs:30818304,1.73866639313735)
--(axis cs:30162944,1.73746800489257)
--(axis cs:29507584,1.7333310781592)
--(axis cs:28852224,1.74198502781898)
--(axis cs:28196864,1.74339846956118)
--(axis cs:27541504,1.74442725993285)
--(axis cs:26886144,1.74369519306932)
--(axis cs:26230784,1.74251050971983)
--(axis cs:25575424,1.73905186188941)
--(axis cs:24920064,1.7323215646455)
--(axis cs:24264704,1.73508761783124)
--(axis cs:23609344,1.73828452999168)
--(axis cs:22953984,1.74055225324448)
--(axis cs:22298624,1.74317277622516)
--(axis cs:21643264,1.73896838021605)
--(axis cs:20987904,1.73928349801935)
--(axis cs:20332544,1.74298093093659)
--(axis cs:19677184,1.73523979799538)
--(axis cs:19021824,1.74174951576041)
--(axis cs:18366464,1.74395063046755)
--(axis cs:17711104,1.74398382315362)
--(axis cs:17055744,1.74591987761748)
--(axis cs:16400384,1.73728576525831)
--(axis cs:15745024,1.73990543692246)
--(axis cs:15089664,1.7414445188485)
--(axis cs:14434304,1.74222847888482)
--(axis cs:13778944,1.74383977792266)
--(axis cs:13123584,1.75318882656041)
--(axis cs:12468224,1.74525915588227)
--(axis cs:11812864,1.73887354389063)
--(axis cs:11157504,1.74661885608994)
--(axis cs:10502144,1.75262329625571)
--(axis cs:9846784,1.74795846825959)
--(axis cs:9191424,1.73825502399109)
--(axis cs:8536064,1.7449796936663)
--(axis cs:7880704,1.7484323484817)
--(axis cs:7225344,1.74308810275397)
--(axis cs:6569984,1.7466656731746)
--(axis cs:5914624,1.73867027421234)
--(axis cs:5259264,1.74023691219301)
--(axis cs:4603904,1.75369591081473)
--(axis cs:3948544,1.74569405677473)
--(axis cs:3293184,1.7404680521952)
--(axis cs:2637824,1.73662019422333)
--(axis cs:1982464,1.7294708679608)
--(axis cs:1327104,1.71022190639953)
--(axis cs:671744,1.6798345835508)
--(axis cs:16384,1.49969681982012)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
16384 1.49969052543344
671744 1.66496524297656
1327104 1.70063322371924
1982464 1.71706644503426
2637824 1.71915042449426
3293184 1.72801006889082
3948544 1.7266315397345
4603904 1.74208890890978
5259264 1.73007427606677
5914624 1.7268853572927
6569984 1.73751683836837
7225344 1.72837202738459
7880704 1.73676442517833
8536064 1.72939406549929
9191424 1.7248776000366
9846784 1.73167086399246
10502144 1.74046003770754
11157504 1.73143195013793
11812864 1.72327532080709
12468224 1.7309216571453
13123584 1.73285231391844
13778944 1.72912192367701
14434304 1.72657700845318
15089664 1.72709050898577
15745024 1.72571255935455
16400384 1.72595433652893
17055744 1.73228332791026
17711104 1.72963323141383
18366464 1.73257117516498
19021824 1.72810470524196
19677184 1.72453667332248
20332544 1.73011172477556
20987904 1.72531843861389
21643264 1.72443255896169
22298624 1.7294872269132
22953984 1.72707089575305
23609344 1.72669461540355
24264704 1.72193133520245
24920064 1.72281702853433
25575424 1.72505512716308
26230784 1.73141796435274
26886144 1.72906367529155
27541504 1.72911918820556
28196864 1.72723830744498
28852224 1.72348381072337
29507584 1.71801602035944
30162944 1.72591546541561
30818304 1.72717451882689
31473664 1.73278286086669
32129024 1.72764205422635
32784384 1.73270924902331
33439744 1.7279174115393
34095104 1.7287183124605
34750464 1.72924303602601
35405824 1.73194249822921
36061184 1.73394486446095
36716544 1.728183920858
37371904 1.73154153992883
38027264 1.73055131382132
38682624 1.72966344059311
39337984 1.73098850061359
39993344 1.72895715090134
40648704 1.7274872783722
41304064 1.73236143695653
41959424 1.73228689710273
42614784 1.73187091644982
43270144 1.73021994844414
43925504 1.73011394035825
44580864 1.73240533536951
45236224 1.73565203718499
45891584 1.72748990702758
46546944 1.73524043665266
47202304 1.73218043742125
47857664 1.73332983723879
48513024 1.72775768794225
49168384 1.72725990378824
49823744 1.72952512779749
50479104 1.73221736909181
51134464 1.72817295374851
51789824 1.72924357368481
52445184 1.73240839763295
53100544 1.72888636693643
53755904 1.73359306091964
54411264 1.73061400154343
55066624 1.72663568872599
55721984 1.73092218736736
56377344 1.72918446446695
57032704 1.7262010559253
57688064 1.72946655861445
58343424 1.72725968454085
58998784 1.72880567296719
59654144 1.73470979243576
60309504 1.72938328594522
60964864 1.7392692938626
61620224 1.72832666857456
62275584 1.73132149154627
62930944 1.72705571745477
63586304 1.7301991735646
64241664 1.72779264294217
64897024 1.73030069092521
65552384 1.73374737065367
66207744 1.73249369191716
66863104 1.73334706193046
67518464 1.73256461027224
68173824 1.72899808395983
68829184 1.73195577684446
69484544 1.7328131395119
70139904 1.73410722199656
70795264 1.73014962719567
71450624 1.73214670478813
72105984 1.73362461913704
72761344 1.73679199275097
73416704 1.73659308400208
74072064 1.72849100811575
74727424 1.7298022085459
75382784 1.73080651318912
76038144 1.73403179540378
76693504 1.72461476405632
77348864 1.72841303463864
78004224 1.7288816527655
78659584 1.73192486573
79314944 1.73093774334009
79970304 1.73348547630521
80625664 1.73647895854318
81281024 1.7323633299797
81936384 1.7345634171065
82591744 1.72949316621169
83247104 1.73198743861969
83902464 1.73526592924297
84557824 1.72634809993331
85213184 1.72825997006099
85868544 1.72950599876067
86523904 1.73503683152944
87179264 1.73249891111073
87834624 1.7353413340678
88489984 1.73251320987474
89145344 1.72873208258082
89800704 1.72919750397888
90456064 1.72701840379191
91111424 1.73393520999062
91766784 1.73412696957318
92422144 1.73422089581118
93077504 1.73393102352617
93732864 1.73009216018567
94388224 1.73472040556839
95043584 1.73453547526522
95698944 1.73637342073788
96354304 1.7269456304067
97009664 1.72960898174264
97665024 1.72644622663585
98320384 1.72797524321405
98975744 1.73434103127417
99631104 1.73570041532167
};
% \addlegendentry{PPO}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:40000,1.49968400634985)
--(axis cs:40000,1.49968268132688)
--(axis cs:2040000,1.49956363334857)
--(axis cs:4040000,1.53226085318908)
--(axis cs:6040000,1.53520447340661)
--(axis cs:8040000,1.57391543986624)
--(axis cs:10040000,1.5899589231439)
--(axis cs:12040000,1.62288945278687)
--(axis cs:14040000,1.63747223664879)
--(axis cs:16040000,1.64855927904384)
--(axis cs:18040000,1.64992997188293)
--(axis cs:20040000,1.65853472508492)
--(axis cs:22040000,1.66484987991979)
--(axis cs:24040000,1.66353558427954)
--(axis cs:26040000,1.66823467003745)
--(axis cs:28040000,1.66889424530418)
--(axis cs:30040000,1.66597164040022)
--(axis cs:32040000,1.66503830087539)
--(axis cs:34040000,1.66427962273741)
--(axis cs:36040000,1.6676743054906)
--(axis cs:38040000,1.66456566705026)
--(axis cs:40040000,1.66299570591691)
--(axis cs:42040000,1.66707449427328)
--(axis cs:44040000,1.67070439673262)
--(axis cs:46040000,1.67254935154702)
--(axis cs:48040000,1.67263180261724)
--(axis cs:50040000,1.66420621681753)
--(axis cs:52040000,1.66640107981152)
--(axis cs:54040000,1.66543740508938)
--(axis cs:56040000,1.67641953856227)
--(axis cs:58040000,1.67883263922289)
--(axis cs:60040000,1.66951911448839)
--(axis cs:62040000,1.67184257441924)
--(axis cs:64040000,1.67287254482953)
--(axis cs:66040000,1.67093647770625)
--(axis cs:68040000,1.67009993645532)
--(axis cs:70040000,1.66580535625589)
--(axis cs:72040000,1.67156047449933)
--(axis cs:74040000,1.67037770978591)
--(axis cs:76040000,1.67806481943133)
--(axis cs:78040000,1.66012361670856)
--(axis cs:80040000,1.67163958296446)
--(axis cs:82040000,1.66664100225509)
--(axis cs:84040000,1.67348626580147)
--(axis cs:86040000,1.66795506323704)
--(axis cs:88040000,1.66760764575483)
--(axis cs:90040000,1.66654689394736)
--(axis cs:92040000,1.67213889100051)
--(axis cs:94040000,1.67187945483942)
--(axis cs:96040000,1.6700494270887)
--(axis cs:98040000,1.67233396910253)
--(axis cs:98040000,1.97339193676531)
--(axis cs:98040000,1.97339193676531)
--(axis cs:96040000,1.96333974411172)
--(axis cs:94040000,1.97136299884041)
--(axis cs:92040000,1.98140061087278)
--(axis cs:90040000,1.96744363095909)
--(axis cs:88040000,1.98030875808831)
--(axis cs:86040000,1.95842467357234)
--(axis cs:84040000,1.96801310861043)
--(axis cs:82040000,1.96305661495277)
--(axis cs:80040000,1.96957412146734)
--(axis cs:78040000,1.96621121018002)
--(axis cs:76040000,1.96552728806637)
--(axis cs:74040000,1.95996567238922)
--(axis cs:72040000,1.96475196132661)
--(axis cs:70040000,1.96011548109518)
--(axis cs:68040000,1.96823593443003)
--(axis cs:66040000,1.9642291817381)
--(axis cs:64040000,1.96188234545231)
--(axis cs:62040000,1.97322974620734)
--(axis cs:60040000,1.97753719953185)
--(axis cs:58040000,1.98329684281957)
--(axis cs:56040000,1.97743140469)
--(axis cs:54040000,1.95999525964576)
--(axis cs:52040000,1.97129104507932)
--(axis cs:50040000,1.9587004834348)
--(axis cs:48040000,1.96904660731323)
--(axis cs:46040000,1.97698767305734)
--(axis cs:44040000,1.95721621960234)
--(axis cs:42040000,1.97313616951179)
--(axis cs:40040000,1.95667991774372)
--(axis cs:38040000,1.9603115954191)
--(axis cs:36040000,1.96025766395974)
--(axis cs:34040000,1.94931936504102)
--(axis cs:32040000,1.95522246204314)
--(axis cs:30040000,1.96212232986427)
--(axis cs:28040000,1.95052002549309)
--(axis cs:26040000,1.95674902609937)
--(axis cs:24040000,1.95223854717472)
--(axis cs:22040000,1.95646906455927)
--(axis cs:20040000,1.94320583441102)
--(axis cs:18040000,1.92944124707332)
--(axis cs:16040000,1.91409601604513)
--(axis cs:14040000,1.89800891174333)
--(axis cs:12040000,1.87277235765803)
--(axis cs:10040000,1.82151127719016)
--(axis cs:8040000,1.76561840037052)
--(axis cs:6040000,1.69589156847634)
--(axis cs:4040000,1.63464300169773)
--(axis cs:2040000,1.52642744390646)
--(axis cs:40000,1.49968400634985)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
40000 1.49968335438531
2040000 1.50382927953805
4040000 1.58390524326419
6040000 1.61569576259154
8040000 1.68222509180116
10040000 1.71912079884221
12040000 1.77667112891608
14040000 1.7992230750631
16040000 1.81483511751161
18040000 1.82122921488685
20040000 1.83944434827099
22040000 1.84948795198648
24040000 1.8456584696711
26040000 1.85125332842341
28040000 1.85072546446813
30040000 1.85100234425256
32040000 1.84717496986266
34040000 1.8455619165642
36040000 1.85114263936385
38040000 1.84825673201083
40040000 1.84727109323924
42040000 1.85835031130288
44040000 1.85452495229069
46040000 1.8656827514375
48040000 1.8629568886379
50040000 1.84915627136082
52040000 1.85521388760791
54040000 1.84844228938571
56040000 1.86821727999285
58040000 1.87429013528094
60040000 1.86155875394856
62040000 1.86250844604054
64040000 1.85645427537739
66040000 1.857648376143
68040000 1.85884390696359
70040000 1.85087962607521
72040000 1.8568935211284
74040000 1.85544840958312
76040000 1.86465657718197
78040000 1.84959406296519
80040000 1.86152354903833
82040000 1.85151094925349
84040000 1.86094257641596
86040000 1.85132132392229
88040000 1.8621623462419
90040000 1.8542780306734
92040000 1.86854129324654
94040000 1.86044240643387
96040000 1.85326985998558
98040000 1.86256445633946
};
% \addlegendentry{BBRL-PPO}

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:80000,1.49968474542096)
--(axis cs:80000,1.49968431683704)
--(axis cs:880000,1.49965814195589)
--(axis cs:1680000,1.4996357177145)
--(axis cs:2480000,1.49962130894263)
--(axis cs:3280000,1.49961502220304)
--(axis cs:4080000,1.4996120080421)
--(axis cs:4880000,1.49961562816732)
--(axis cs:5680000,1.49960775811656)
--(axis cs:6480000,1.49960629063145)
--(axis cs:7280000,1.50334589763437)
--(axis cs:8080000,1.50502704729658)
--(axis cs:8880000,1.51468444731164)
--(axis cs:9680000,1.52176964694251)
--(axis cs:10480000,1.53552274461135)
--(axis cs:11280000,1.55736157331463)
--(axis cs:12080000,1.58359142387433)
--(axis cs:12880000,1.5871332776779)
--(axis cs:13680000,1.60035905556469)
--(axis cs:14480000,1.61133440301537)
--(axis cs:15280000,1.63175626476464)
--(axis cs:16080000,1.62934971070289)
--(axis cs:16880000,1.62823301997042)
--(axis cs:17680000,1.63997002766947)
--(axis cs:18480000,1.64017419159156)
--(axis cs:19280000,1.65768910658208)
--(axis cs:20080000,1.63213888248329)
--(axis cs:20880000,1.67112222477319)
--(axis cs:21680000,1.64950776895252)
--(axis cs:22480000,1.6452733660986)
--(axis cs:23280000,1.67837122644657)
--(axis cs:24080000,1.67366818739326)
--(axis cs:24880000,1.67916956526462)
--(axis cs:25680000,1.66584768012056)
--(axis cs:26480000,1.68175263940123)
--(axis cs:27280000,1.681450464036)
--(axis cs:28080000,1.68882836216016)
--(axis cs:28880000,1.70037443116508)
--(axis cs:29680000,1.70678328509193)
--(axis cs:30480000,1.68795134490022)
--(axis cs:31280000,1.71815903022565)
--(axis cs:32080000,1.70697994972303)
--(axis cs:32880000,1.71814465265099)
--(axis cs:33680000,1.72117235131744)
--(axis cs:34480000,1.72144922761299)
--(axis cs:35280000,1.73783397932775)
--(axis cs:36080000,1.74162086342057)
--(axis cs:36880000,1.74843040340354)
--(axis cs:37680000,1.75126005502046)
--(axis cs:38480000,1.75552467370312)
--(axis cs:39280000,1.76481514039422)
--(axis cs:40080000,1.73931915282575)
--(axis cs:40880000,1.77119318023865)
--(axis cs:41680000,1.78686228659182)
--(axis cs:42480000,1.77554545181166)
--(axis cs:43280000,1.78627389856624)
--(axis cs:44080000,1.79327463972775)
--(axis cs:44880000,1.77380458713749)
--(axis cs:45680000,1.77259840504314)
--(axis cs:46480000,1.78666589165866)
--(axis cs:47280000,1.77016506894703)
--(axis cs:48080000,1.79759865671171)
--(axis cs:48880000,1.78975357892633)
--(axis cs:49680000,1.80806927021166)
--(axis cs:50480000,1.80277967417387)
--(axis cs:51280000,1.81591877731308)
--(axis cs:52080000,1.80999247870951)
--(axis cs:52880000,1.80519582613586)
--(axis cs:53680000,1.80922005304976)
--(axis cs:54480000,1.80078150820008)
--(axis cs:55280000,1.81236680794175)
--(axis cs:56080000,1.81388415100671)
--(axis cs:56880000,1.81449698529288)
--(axis cs:57680000,1.81284363839264)
--(axis cs:58480000,1.81842379250895)
--(axis cs:59280000,1.81628242664986)
--(axis cs:60080000,1.8160514242762)
--(axis cs:60880000,1.81895309920708)
--(axis cs:61680000,1.81052119281976)
--(axis cs:62480000,1.80165690979512)
--(axis cs:63280000,1.82545692728252)
--(axis cs:64080000,1.81248885813188)
--(axis cs:64880000,1.80818451154017)
--(axis cs:65680000,1.82094483659914)
--(axis cs:66480000,1.82608498168895)
--(axis cs:67280000,1.82723882046338)
--(axis cs:68080000,1.82418468590968)
--(axis cs:68880000,1.82077441013745)
--(axis cs:69680000,1.8294733670667)
--(axis cs:70480000,1.80322072338077)
--(axis cs:71280000,1.80990224526208)
--(axis cs:72080000,1.83197495999644)
--(axis cs:72880000,1.83289704735777)
--(axis cs:73680000,1.83615443176014)
--(axis cs:74480000,1.82689696697759)
--(axis cs:75280000,1.83547858486893)
--(axis cs:76080000,1.83309709540589)
--(axis cs:76880000,1.8286370978233)
--(axis cs:77680000,1.8343175372394)
--(axis cs:78480000,1.82478055852662)
--(axis cs:79280000,1.82355551467567)
--(axis cs:80080000,1.82975890592338)
--(axis cs:80880000,1.82168372390953)
--(axis cs:81680000,1.8380199342749)
--(axis cs:82480000,1.83738756518899)
--(axis cs:83280000,1.81646688892763)
--(axis cs:84080000,1.83707870963873)
--(axis cs:84880000,1.82745909651795)
--(axis cs:85680000,1.84537457157414)
--(axis cs:86480000,1.83335840751351)
--(axis cs:87280000,1.82057612066385)
--(axis cs:88080000,1.8412240355699)
--(axis cs:88880000,1.82292077445912)
--(axis cs:89680000,1.84189778889078)
--(axis cs:90480000,1.83585355487678)
--(axis cs:91280000,1.81936453695517)
--(axis cs:92080000,1.83693696294925)
--(axis cs:92880000,1.83944008760937)
--(axis cs:93680000,1.82295274510414)
--(axis cs:94480000,1.84503868587231)
--(axis cs:95280000,1.84455513316154)
--(axis cs:96080000,1.85030734289339)
--(axis cs:96880000,1.8303955129163)
--(axis cs:97680000,1.85175347663046)
--(axis cs:98480000,1.82463492845869)
--(axis cs:99280000,1.83733071592122)
--(axis cs:99280000,1.95781155758251)
--(axis cs:99280000,1.95781155758251)
--(axis cs:98480000,1.94237251581517)
--(axis cs:97680000,1.95308565961809)
--(axis cs:96880000,1.96198610026983)
--(axis cs:96080000,1.95260036375573)
--(axis cs:95280000,1.94972030211956)
--(axis cs:94480000,1.94071468540856)
--(axis cs:93680000,1.95804357669186)
--(axis cs:92880000,1.95113138506567)
--(axis cs:92080000,1.95565844614294)
--(axis cs:91280000,1.94749450327397)
--(axis cs:90480000,1.93931369420737)
--(axis cs:89680000,1.94765428319851)
--(axis cs:88880000,1.94331703302205)
--(axis cs:88080000,1.93479341396864)
--(axis cs:87280000,1.95026168251379)
--(axis cs:86480000,1.93272403854732)
--(axis cs:85680000,1.94587648100656)
--(axis cs:84880000,1.94577468252616)
--(axis cs:84080000,1.94733287918646)
--(axis cs:83280000,1.93828801968422)
--(axis cs:82480000,1.95012057202169)
--(axis cs:81680000,1.94730887428282)
--(axis cs:80880000,1.93777900345892)
--(axis cs:80080000,1.94325124736568)
--(axis cs:79280000,1.9413526607773)
--(axis cs:78480000,1.94028817479181)
--(axis cs:77680000,1.94388305371934)
--(axis cs:76880000,1.93173923352386)
--(axis cs:76080000,1.9500499665076)
--(axis cs:75280000,1.94859021300267)
--(axis cs:74480000,1.93449017807014)
--(axis cs:73680000,1.94637037049668)
--(axis cs:72880000,1.93131750287126)
--(axis cs:72080000,1.93769802289707)
--(axis cs:71280000,1.94226836889455)
--(axis cs:70480000,1.93503366382887)
--(axis cs:69680000,1.93322161897986)
--(axis cs:68880000,1.94502317363862)
--(axis cs:68080000,1.9275030465385)
--(axis cs:67280000,1.93075415484758)
--(axis cs:66480000,1.93466498089935)
--(axis cs:65680000,1.92678244605437)
--(axis cs:64880000,1.93035726564708)
--(axis cs:64080000,1.92259005976247)
--(axis cs:63280000,1.9301111423145)
--(axis cs:62480000,1.93144861247265)
--(axis cs:61680000,1.92699435408579)
--(axis cs:60880000,1.9213954355369)
--(axis cs:60080000,1.93065190349134)
--(axis cs:59280000,1.91760997996133)
--(axis cs:58480000,1.92428199448136)
--(axis cs:57680000,1.91585059991549)
--(axis cs:56880000,1.91424372646295)
--(axis cs:56080000,1.91320446261186)
--(axis cs:55280000,1.9122003000652)
--(axis cs:54480000,1.9071967694848)
--(axis cs:53680000,1.90796850811128)
--(axis cs:52880000,1.91490488453891)
--(axis cs:52080000,1.91437817516576)
--(axis cs:51280000,1.91122755259764)
--(axis cs:50480000,1.91621289713904)
--(axis cs:49680000,1.90809527376622)
--(axis cs:48880000,1.8943877930004)
--(axis cs:48080000,1.91147760946508)
--(axis cs:47280000,1.90466232000466)
--(axis cs:46480000,1.89873885174216)
--(axis cs:45680000,1.89083542225119)
--(axis cs:44880000,1.89359412091099)
--(axis cs:44080000,1.89154972682986)
--(axis cs:43280000,1.8987449427986)
--(axis cs:42480000,1.87721096398999)
--(axis cs:41680000,1.89185320339879)
--(axis cs:40880000,1.87470217472233)
--(axis cs:40080000,1.86196035343523)
--(axis cs:39280000,1.86968964972993)
--(axis cs:38480000,1.86042933634235)
--(axis cs:37680000,1.85989294351937)
--(axis cs:36880000,1.85183272099037)
--(axis cs:36080000,1.84586111163914)
--(axis cs:35280000,1.83973502559423)
--(axis cs:34480000,1.83014183619406)
--(axis cs:33680000,1.81784322191499)
--(axis cs:32880000,1.81127024728975)
--(axis cs:32080000,1.81053992551106)
--(axis cs:31280000,1.80440036999762)
--(axis cs:30480000,1.78008531662697)
--(axis cs:29680000,1.80933035173388)
--(axis cs:28880000,1.7814381438952)
--(axis cs:28080000,1.77145442536809)
--(axis cs:27280000,1.77582237553803)
--(axis cs:26480000,1.75836802339309)
--(axis cs:25680000,1.73913896451225)
--(axis cs:24880000,1.74813471682378)
--(axis cs:24080000,1.74938817755892)
--(axis cs:23280000,1.74950933600658)
--(axis cs:22480000,1.71642493755002)
--(axis cs:21680000,1.73005618047629)
--(axis cs:20880000,1.73594318479456)
--(axis cs:20080000,1.71116059486269)
--(axis cs:19280000,1.72009360185171)
--(axis cs:18480000,1.71537085209465)
--(axis cs:17680000,1.70592443802042)
--(axis cs:16880000,1.69657527698259)
--(axis cs:16080000,1.69341139978425)
--(axis cs:15280000,1.69647549772808)
--(axis cs:14480000,1.6771794018646)
--(axis cs:13680000,1.66136177738706)
--(axis cs:12880000,1.65305860760015)
--(axis cs:12080000,1.6351775421303)
--(axis cs:11280000,1.61115531106813)
--(axis cs:10480000,1.59711124286151)
--(axis cs:9680000,1.57737154462051)
--(axis cs:8880000,1.57790188409418)
--(axis cs:8080000,1.55445511985978)
--(axis cs:7280000,1.53944489918025)
--(axis cs:6480000,1.52075156557692)
--(axis cs:5680000,1.51299447351067)
--(axis cs:4880000,1.50603500592534)
--(axis cs:4080000,1.49962225719968)
--(axis cs:3280000,1.49962525368922)
--(axis cs:2480000,1.49962863961887)
--(axis cs:1680000,1.49964164099661)
--(axis cs:880000,1.49966302771554)
--(axis cs:80000,1.49968474542096)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
80000 1.49968459572449
880000 1.49966061297361
1680000 1.49963867723839
2480000 1.49962470514168
3280000 1.49962102617136
4080000 1.49961683535749
4880000 1.50070117814786
5680000 1.50310322769578
6480000 1.50382335523679
7280000 1.51631701504378
8080000 1.52640335027318
8880000 1.54449059882755
9680000 1.54945643593573
10480000 1.56858013383033
11280000 1.58752702178547
12080000 1.61839711552245
12880000 1.62951898940349
13680000 1.6405005178694
14480000 1.65762227135408
15280000 1.67714578388233
16080000 1.67236198623395
16880000 1.67644023904121
17680000 1.69084896945696
18480000 1.69331570713782
19280000 1.71006687373573
20080000 1.68325629261402
20880000 1.72300551183239
21680000 1.70848955896571
22480000 1.69670215180748
23280000 1.73436914192012
24080000 1.72899471533443
24880000 1.73344646117333
25680000 1.71965175761355
26480000 1.74283654376882
27280000 1.74886675590551
28080000 1.75324974906663
28880000 1.76082543551392
29680000 1.77694032649654
30480000 1.75275564010653
31280000 1.78534101109639
32080000 1.78125704535295
32880000 1.78919295683048
33680000 1.80000573039254
34480000 1.80070231225702
35280000 1.81432834772822
36080000 1.82815411159783
36880000 1.83186824823216
37680000 1.84080314364605
38480000 1.83799149347856
39280000 1.84165095234849
40080000 1.82537334262908
40880000 1.85617637858987
41680000 1.86950072647753
42480000 1.85788032109257
43280000 1.87613513062357
44080000 1.87919513295748
44880000 1.86760500757032
45680000 1.86830532691808
46480000 1.87573485681254
47280000 1.87744200837939
48080000 1.89058303620621
48880000 1.87385799643956
49680000 1.88957791571164
50480000 1.89382609657666
51280000 1.89836852093891
52080000 1.89559766613418
52880000 1.8936187428613
53680000 1.89596708916193
54480000 1.89802366385614
55280000 1.89642691958626
56080000 1.89829698957979
56880000 1.90200252619096
57680000 1.90180535539248
58480000 1.9095004945054
59280000 1.90336558218324
60080000 1.91321943229729
60880000 1.90559631601917
61680000 1.91107647379389
62480000 1.90417797334977
63280000 1.915107985669
64080000 1.9033705853565
64880000 1.90871409233851
65680000 1.90970304655048
66480000 1.91664446438826
67280000 1.91740072227342
68080000 1.91130071676031
68880000 1.9242792556802
69680000 1.91815515677116
70480000 1.91547292441065
71280000 1.9220188831796
72080000 1.92104559775871
72880000 1.91801611090995
73680000 1.93042067084408
74480000 1.91568109659867
75280000 1.92788506887242
76080000 1.92590679564949
76880000 1.91566199254499
77680000 1.92739784566067
78480000 1.92534518941447
79280000 1.92202089755817
80080000 1.92268097965228
80880000 1.92107688508717
81680000 1.93047446250941
82480000 1.9289876846036
83280000 1.91503283484514
84080000 1.93153830675872
84880000 1.93273302750318
85680000 1.93207571099127
86480000 1.92177686872794
87280000 1.9314940290105
88080000 1.92547960556649
88880000 1.92725459407612
89680000 1.93211203659206
90480000 1.92211265564572
91280000 1.92144370897263
92080000 1.93370325965903
92880000 1.93229824750754
93680000 1.93705117246637
94480000 1.92911939730453
95280000 1.93585190389433
96080000 1.93889465843253
96880000 1.94149478557824
97680000 1.94309194811313
98480000 1.92812931703885
99280000 1.94066096234521
};
% \addlegendentry{BBRL-TRPL}
\path [draw=C7, fill=C7, opacity=0.1]
(axis cs:80000,1.49968797687687)
--(axis cs:80000,1.49968427301769)
--(axis cs:830000,1.5043219831199)
--(axis cs:1580000,1.50839338409391)
--(axis cs:2330000,1.50782774870701)
--(axis cs:3080000,1.51993887689273)
--(axis cs:3830000,1.51121040273688)
--(axis cs:4580000,1.51428248922101)
--(axis cs:5330000,1.52245440463143)
--(axis cs:6080000,1.52321418314767)
--(axis cs:6830000,1.52787698455863)
--(axis cs:7580000,1.53239348819761)
--(axis cs:8330000,1.53550252752655)
--(axis cs:9080000,1.55253615128818)
--(axis cs:9830000,1.53734752649743)
--(axis cs:10580000,1.54432986672341)
--(axis cs:11330000,1.53871476090226)
--(axis cs:12080000,1.5368690245362)
--(axis cs:12830000,1.53565251345319)
--(axis cs:13580000,1.5469299429782)
--(axis cs:14330000,1.53577718800332)
--(axis cs:15080000,1.52739521902226)
--(axis cs:15830000,1.52382347551413)
--(axis cs:16580000,1.53324862207277)
--(axis cs:17330000,1.56677613924137)
--(axis cs:18080000,1.5386102571518)
--(axis cs:18830000,1.53611017456152)
--(axis cs:19580000,1.5394847428461)
--(axis cs:20330000,1.51398026421381)
--(axis cs:21080000,1.54182565458513)
--(axis cs:21830000,1.52271946700848)
--(axis cs:22580000,1.55192444729829)
--(axis cs:23330000,1.54390994877887)
--(axis cs:24080000,1.55180569097625)
--(axis cs:24830000,1.53395563741527)
--(axis cs:25580000,1.5414117384776)
--(axis cs:26330000,1.54199371956171)
--(axis cs:27080000,1.53452477062902)
--(axis cs:27830000,1.53771742315868)
--(axis cs:28580000,1.54302905063262)
--(axis cs:29330000,1.52961079223539)
--(axis cs:30080000,1.50617227650824)
--(axis cs:30830000,1.53240196403064)
--(axis cs:31580000,1.53277767936527)
--(axis cs:32330000,1.54419266880676)
--(axis cs:33080000,1.54725361067035)
--(axis cs:33830000,1.5370292812746)
--(axis cs:34580000,1.53703287257475)
--(axis cs:35330000,1.54610459450092)
--(axis cs:36080000,1.5272463599028)
--(axis cs:36830000,1.538900672325)
--(axis cs:37580000,1.56555995076375)
--(axis cs:38330000,1.54666222827434)
--(axis cs:39080000,1.55973597873001)
--(axis cs:39830000,1.55687215609991)
--(axis cs:40580000,1.54846368190452)
--(axis cs:41330000,1.54447594734495)
--(axis cs:42080000,1.53424929433638)
--(axis cs:42830000,1.56201697682645)
--(axis cs:43580000,1.53512040267242)
--(axis cs:44330000,1.54392923838306)
--(axis cs:45080000,1.55465025656993)
--(axis cs:45830000,1.54220139447485)
--(axis cs:46580000,1.54891799741621)
--(axis cs:47330000,1.5678730729307)
--(axis cs:48080000,1.54918345294541)
--(axis cs:48830000,1.55585786884782)
--(axis cs:49580000,1.54369106700978)
--(axis cs:50330000,1.55199789598332)
--(axis cs:51080000,1.54123262921694)
--(axis cs:51830000,1.54353183140877)
--(axis cs:52580000,1.55949903592525)
--(axis cs:53330000,1.55899584176055)
--(axis cs:54080000,1.55573420771401)
--(axis cs:54830000,1.54659627353982)
--(axis cs:55580000,1.56125906341523)
--(axis cs:56330000,1.54747753278101)
--(axis cs:57080000,1.55420884585771)
--(axis cs:57830000,1.5597670502901)
--(axis cs:58580000,1.5561530858943)
--(axis cs:59330000,1.53106609251105)
--(axis cs:60080000,1.55958651091652)
--(axis cs:60830000,1.55432120722176)
--(axis cs:61580000,1.55108439674321)
--(axis cs:62330000,1.55976389929142)
--(axis cs:63080000,1.55031006975882)
--(axis cs:63830000,1.53517301978102)
--(axis cs:64580000,1.5572114501433)
--(axis cs:65330000,1.5585717573221)
--(axis cs:66080000,1.57092639011114)
--(axis cs:66830000,1.55614456896312)
--(axis cs:67580000,1.54573069579203)
--(axis cs:68330000,1.54719856219451)
--(axis cs:69080000,1.54426884772708)
--(axis cs:69830000,1.55155937871543)
--(axis cs:70580000,1.55513979226028)
--(axis cs:71330000,1.55599614068988)
--(axis cs:72080000,1.57021965194311)
--(axis cs:72830000,1.55064383681776)
--(axis cs:73580000,1.57319590916615)
--(axis cs:74330000,1.55050226091065)
--(axis cs:75080000,1.54485225377022)
--(axis cs:75830000,1.55609525773882)
--(axis cs:76580000,1.57246573965528)
--(axis cs:77330000,1.5415163469645)
--(axis cs:78080000,1.55792737627562)
--(axis cs:78830000,1.55451926417899)
--(axis cs:79580000,1.55482023914395)
--(axis cs:80330000,1.55556478303911)
--(axis cs:81080000,1.53654596004793)
--(axis cs:81830000,1.53645842036652)
--(axis cs:82580000,1.53678471485403)
--(axis cs:83330000,1.54601549984683)
--(axis cs:84080000,1.55016719887694)
--(axis cs:84830000,1.5612626117986)
--(axis cs:85580000,1.56381361169617)
--(axis cs:86330000,1.55252617477106)
--(axis cs:87080000,1.56373239096802)
--(axis cs:87830000,1.56418309306184)
--(axis cs:88580000,1.55981378941921)
--(axis cs:89330000,1.56709341696449)
--(axis cs:90080000,1.56637316348942)
--(axis cs:90830000,1.53536059176283)
--(axis cs:91580000,1.56816001252328)
--(axis cs:92330000,1.55404063368918)
--(axis cs:93080000,1.55198759575997)
--(axis cs:93830000,1.54099004516288)
--(axis cs:94580000,1.543101408605)
--(axis cs:95330000,1.55990687827736)
--(axis cs:96080000,1.55748544988948)
--(axis cs:96830000,1.53917966671073)
--(axis cs:97580000,1.55012738545145)
--(axis cs:98330000,1.53748003315274)
--(axis cs:99080000,1.54448107229056)
--(axis cs:99830000,1.56147332460136)
--(axis cs:99830000,1.89037237586331)
--(axis cs:99830000,1.89037237586331)
--(axis cs:99080000,1.87819822022676)
--(axis cs:98330000,1.87317380731348)
--(axis cs:97580000,1.89734936433046)
--(axis cs:96830000,1.86367148745836)
--(axis cs:96080000,1.89116035886749)
--(axis cs:95330000,1.88953156868809)
--(axis cs:94580000,1.86785126977367)
--(axis cs:93830000,1.8762141652917)
--(axis cs:93080000,1.87757953513376)
--(axis cs:92330000,1.88248817448373)
--(axis cs:91580000,1.88434697938933)
--(axis cs:90830000,1.86687502272664)
--(axis cs:90080000,1.90676567269453)
--(axis cs:89330000,1.89266567216961)
--(axis cs:88580000,1.90730977963681)
--(axis cs:87830000,1.89629510219352)
--(axis cs:87080000,1.89318977159916)
--(axis cs:86330000,1.89132814906955)
--(axis cs:85580000,1.89985911856514)
--(axis cs:84830000,1.88233428555401)
--(axis cs:84080000,1.87534812445963)
--(axis cs:83330000,1.88032634884437)
--(axis cs:82580000,1.86532447028169)
--(axis cs:81830000,1.872581426052)
--(axis cs:81080000,1.86288969820447)
--(axis cs:80330000,1.87565986940183)
--(axis cs:79580000,1.88119904720625)
--(axis cs:78830000,1.90383487176587)
--(axis cs:78080000,1.90496016969335)
--(axis cs:77330000,1.87670698352271)
--(axis cs:76580000,1.89049069953469)
--(axis cs:75830000,1.90079731407033)
--(axis cs:75080000,1.87857167183786)
--(axis cs:74330000,1.88135992513055)
--(axis cs:73580000,1.89031722023165)
--(axis cs:72830000,1.87833429138777)
--(axis cs:72080000,1.90264339635798)
--(axis cs:71330000,1.88674938091608)
--(axis cs:70580000,1.87968870334241)
--(axis cs:69830000,1.88781768661801)
--(axis cs:69080000,1.87852699796353)
--(axis cs:68330000,1.87168443133302)
--(axis cs:67580000,1.86762295627577)
--(axis cs:66830000,1.87315658783211)
--(axis cs:66080000,1.91832484239868)
--(axis cs:65330000,1.88567462305698)
--(axis cs:64580000,1.88932285040247)
--(axis cs:63830000,1.88632967745712)
--(axis cs:63080000,1.87383323097513)
--(axis cs:62330000,1.88055345265111)
--(axis cs:61580000,1.89510003383049)
--(axis cs:60830000,1.88882707010006)
--(axis cs:60080000,1.88972974386361)
--(axis cs:59330000,1.86049855828645)
--(axis cs:58580000,1.88027760297127)
--(axis cs:57830000,1.88236116635889)
--(axis cs:57080000,1.88583982895599)
--(axis cs:56330000,1.86816874047044)
--(axis cs:55580000,1.88112842217953)
--(axis cs:54830000,1.87144726892743)
--(axis cs:54080000,1.88624761649925)
--(axis cs:53330000,1.88310509528665)
--(axis cs:52580000,1.8808474975822)
--(axis cs:51830000,1.86449947237036)
--(axis cs:51080000,1.86668744184049)
--(axis cs:50330000,1.85631248537442)
--(axis cs:49580000,1.85101768873006)
--(axis cs:48830000,1.84920115001026)
--(axis cs:48080000,1.84920658204139)
--(axis cs:47330000,1.88654535115138)
--(axis cs:46580000,1.84411104311863)
--(axis cs:45830000,1.85429561663726)
--(axis cs:45080000,1.85530154374466)
--(axis cs:44330000,1.85055884557222)
--(axis cs:43580000,1.82579772764922)
--(axis cs:42830000,1.86868171005727)
--(axis cs:42080000,1.84343115837366)
--(axis cs:41330000,1.84235037868988)
--(axis cs:40580000,1.86533215230984)
--(axis cs:39830000,1.85994320173951)
--(axis cs:39080000,1.87684571472536)
--(axis cs:38330000,1.85611162305039)
--(axis cs:37580000,1.86481461432221)
--(axis cs:36830000,1.86364211497693)
--(axis cs:36080000,1.85856409384038)
--(axis cs:35330000,1.85965629726117)
--(axis cs:34580000,1.86469161610558)
--(axis cs:33830000,1.83247128378558)
--(axis cs:33080000,1.86905106823268)
--(axis cs:32330000,1.85463805352221)
--(axis cs:31580000,1.8380914486482)
--(axis cs:30830000,1.85132422831019)
--(axis cs:30080000,1.82226381646494)
--(axis cs:29330000,1.86800959459281)
--(axis cs:28580000,1.83754200139061)
--(axis cs:27830000,1.84565076413085)
--(axis cs:27080000,1.83878846767012)
--(axis cs:26330000,1.84963934546161)
--(axis cs:25580000,1.84606606075351)
--(axis cs:24830000,1.83860257081452)
--(axis cs:24080000,1.86157046497415)
--(axis cs:23330000,1.85807518739747)
--(axis cs:22580000,1.8732971292499)
--(axis cs:21830000,1.84666289147653)
--(axis cs:21080000,1.85801781661669)
--(axis cs:20330000,1.83435857951915)
--(axis cs:19580000,1.84225491906889)
--(axis cs:18830000,1.84692531795406)
--(axis cs:18080000,1.83657302467644)
--(axis cs:17330000,1.87843786834463)
--(axis cs:16580000,1.83328209257877)
--(axis cs:15830000,1.83484345181458)
--(axis cs:15080000,1.82922632213432)
--(axis cs:14330000,1.83566260372599)
--(axis cs:13580000,1.85332306034106)
--(axis cs:12830000,1.8259428814024)
--(axis cs:12080000,1.83790958066123)
--(axis cs:11330000,1.8439809726201)
--(axis cs:10580000,1.84483018126821)
--(axis cs:9830000,1.83034780078692)
--(axis cs:9080000,1.8393249608746)
--(axis cs:8330000,1.81618686414572)
--(axis cs:7580000,1.80559877791799)
--(axis cs:6830000,1.77323487586789)
--(axis cs:6080000,1.74936477987913)
--(axis cs:5330000,1.71777085993664)
--(axis cs:4580000,1.69582987620683)
--(axis cs:3830000,1.65856217452231)
--(axis cs:3080000,1.65332705767519)
--(axis cs:2330000,1.62002301812457)
--(axis cs:1580000,1.57893760894292)
--(axis cs:830000,1.52131177936605)
--(axis cs:80000,1.49968797687687)
--cycle;

\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
80000 1.4996857560567
830000 1.51156707229789
1580000 1.53342864023912
2330000 1.54792453188778
3080000 1.57448376462577
3830000 1.55951495935797
4580000 1.57656959024191
5330000 1.59094733066204
6080000 1.60708115755545
6830000 1.62380257613627
7580000 1.65253714448446
8330000 1.6606018366587
9080000 1.68582743619942
9830000 1.67027517574325
10580000 1.68354088743574
11330000 1.6787720231475
12080000 1.66969540240781
12830000 1.66255032976338
13580000 1.68933287051692
14330000 1.67113937373698
15080000 1.6614170933182
15830000 1.66041982910071
16580000 1.66889906146689
17330000 1.72432794368853
18080000 1.67181762994184
18830000 1.67885165285029
19580000 1.67629702098006
20330000 1.65605546926653
21080000 1.69187071167495
21830000 1.67120394449725
22580000 1.70656372108934
23330000 1.68901877156716
24080000 1.69551578408321
24830000 1.6668383452763
25580000 1.68295869080439
26330000 1.68014087312596
27080000 1.67214535296114
27830000 1.67966999183265
28580000 1.67372639170078
29330000 1.69139292506934
30080000 1.64052896093393
30830000 1.67532161348229
31580000 1.67126911545134
32330000 1.68665868306225
33080000 1.69902736996343
33830000 1.66568721766527
34580000 1.69429331353849
35330000 1.69395355701153
36080000 1.68124036153624
36830000 1.68997863170222
37580000 1.70821976825799
38330000 1.69116031053359
39080000 1.71372570758104
39830000 1.69869408497795
40580000 1.69706152168617
41330000 1.67790292695886
42080000 1.67210640227139
42830000 1.70962031792084
43580000 1.66257196175502
44330000 1.68293434255714
45080000 1.6997429706736
45830000 1.68456319152684
46580000 1.68426063951825
47330000 1.72708561258031
48080000 1.69057920613428
48830000 1.69386753183805
49580000 1.68513045390002
50330000 1.69245657269452
51080000 1.69537650924289
51830000 1.69558941506495
52580000 1.71697652424451
53330000 1.71895878082247
54080000 1.71891663810063
54830000 1.70165112202059
55580000 1.71909946317966
56330000 1.70150923006254
57080000 1.7203587746468
57830000 1.71693198730596
58580000 1.71601188626249
59330000 1.68440299016247
60080000 1.72422917019409
60830000 1.71697992204967
61580000 1.72275449184291
62330000 1.71745997301121
63080000 1.70761804162926
63830000 1.70218415513128
64580000 1.72222706984721
65330000 1.7234633468642
66080000 1.74895814092723
66830000 1.71142897618895
67580000 1.69882867875281
68330000 1.70190703754819
69080000 1.7058134505954
69830000 1.71831318570161
70580000 1.71386344944265
71330000 1.71756607922922
72080000 1.73919494717657
72830000 1.70757389205502
73580000 1.73680202668011
74330000 1.7099444258181
75080000 1.70510341319899
75830000 1.72611396030547
76580000 1.73409951159447
77330000 1.70354378010723
78080000 1.73299922921824
78830000 1.72676703761806
79580000 1.71361156228953
80330000 1.71003251452859
81080000 1.69162461096519
81830000 1.69260991063664
82580000 1.69097322722936
83330000 1.70720815115788
84080000 1.70633101066534
84830000 1.71843319713728
85580000 1.73627305177717
86330000 1.71781202377492
87080000 1.72707814118489
87830000 1.73184632583159
88580000 1.73417126251264
89330000 1.73376839802565
90080000 1.73967463767399
90830000 1.68857090010043
91580000 1.72753124196733
92330000 1.71469602545857
93080000 1.71174573372651
93830000 1.70223558502011
94580000 1.69842192908958
95330000 1.72511872839602
96080000 1.72314248382993
96830000 1.69153913255271
97580000 1.72353572464297
98330000 1.69388462134952
99080000 1.70034877183538
99830000 1.72700615865058
};
%\addlegendentry{CMORE}
\path [draw=C6, fill=C6, opacity=0.1]
(axis cs:50000,1.49968635)
--(axis cs:50000,1.49967716)
--(axis cs:1300000,1.49959719975)
--(axis cs:2550000,1.49955176975)
--(axis cs:3800000,1.49955416)
--(axis cs:5050000,1.49958552975)
--(axis cs:6300000,1.49959514)
--(axis cs:7550000,1.49957241)
--(axis cs:8800000,1.49959318975)
--(axis cs:10050000,1.4996102695)
--(axis cs:11300000,1.49958148975)
--(axis cs:12550000,1.49960062)
--(axis cs:13800000,1.49959634975)
--(axis cs:15050000,1.4996136)
--(axis cs:16300000,1.49960509)
--(axis cs:17550000,1.49960868)
--(axis cs:18800000,1.4995952695)
--(axis cs:20050000,1.49959339975)
--(axis cs:21300000,1.49959661)
--(axis cs:22550000,1.49956812975)
--(axis cs:23800000,1.4995581595)
--(axis cs:25050000,1.49957194)
--(axis cs:26300000,1.49956426925)
--(axis cs:27550000,1.49957067)
--(axis cs:28800000,1.49955089)
--(axis cs:30050000,1.49958203)
--(axis cs:31300000,1.49957618975)
--(axis cs:32550000,1.4995825)
--(axis cs:33800000,1.49955820975)
--(axis cs:35050000,1.49957968)
--(axis cs:36300000,1.49958733925)
--(axis cs:37550000,1.49958729)
--(axis cs:38800000,1.49959137)
--(axis cs:40050000,1.49957508)
--(axis cs:41300000,1.49956883975)
--(axis cs:42550000,1.499559939)
--(axis cs:43800000,1.49955915)
--(axis cs:45050000,1.49955133)
--(axis cs:46300000,1.49956477)
--(axis cs:47550000,1.49956540975)
--(axis cs:48800000,1.49958150975)
--(axis cs:50050000,1.49955746975)
--(axis cs:51300000,1.4995867)
--(axis cs:52550000,1.49956364)
--(axis cs:53800000,1.49955012)
--(axis cs:55050000,1.4995863195)
--(axis cs:56300000,1.4995842)
--(axis cs:57550000,1.4995733795)
--(axis cs:58800000,1.49955493)
--(axis cs:60050000,1.49955085)
--(axis cs:61300000,1.49956780925)
--(axis cs:62550000,1.49956852)
--(axis cs:63800000,1.49956682925)
--(axis cs:65050000,1.499561909)
--(axis cs:66300000,1.4995496395)
--(axis cs:67550000,1.4995890095)
--(axis cs:68800000,1.49958376975)
--(axis cs:70050000,1.49959384925)
--(axis cs:71300000,1.49959766)
--(axis cs:72550000,1.4995918795)
--(axis cs:73800000,1.49958390875)
--(axis cs:75050000,1.49957591975)
--(axis cs:76300000,1.49956813)
--(axis cs:77550000,1.49958758975)
--(axis cs:78800000,1.49959322)
--(axis cs:80050000,1.49957803975)
--(axis cs:81300000,1.49958795)
--(axis cs:82550000,1.49959342975)
--(axis cs:83800000,1.49959329975)
--(axis cs:85050000,1.4995911785)
--(axis cs:86300000,1.49959948)
--(axis cs:87550000,1.4995918)
--(axis cs:88800000,1.4995888495)
--(axis cs:90050000,1.49957466975)
--(axis cs:91300000,1.499562089)
--(axis cs:92550000,1.49958121975)
--(axis cs:93800000,1.49958685)
--(axis cs:95050000,1.49955797)
--(axis cs:96300000,1.49957361)
--(axis cs:97550000,1.49957381975)
--(axis cs:98800000,1.49957726975)
--(axis cs:98800000,1.71067780275)
--(axis cs:98800000,1.71067780275)
--(axis cs:97550000,1.71989006125)
--(axis cs:96300000,1.703978323)
--(axis cs:95050000,1.6973479535)
--(axis cs:93800000,1.707588039)
--(axis cs:92550000,1.7053593)
--(axis cs:91300000,1.70502406)
--(axis cs:90050000,1.695402219)
--(axis cs:88800000,1.7021830925)
--(axis cs:87550000,1.70476392125)
--(axis cs:86300000,1.70429555525)
--(axis cs:85050000,1.70386423125)
--(axis cs:83800000,1.70494309975)
--(axis cs:82550000,1.69230767925)
--(axis cs:81300000,1.6962639)
--(axis cs:80050000,1.70127532875)
--(axis cs:78800000,1.7067993595)
--(axis cs:77550000,1.699841378)
--(axis cs:76300000,1.71876169075)
--(axis cs:75050000,1.70110177775)
--(axis cs:73800000,1.70990975425)
--(axis cs:72550000,1.70043428275)
--(axis cs:71300000,1.7057662965)
--(axis cs:70050000,1.71188497675)
--(axis cs:68800000,1.7187591205)
--(axis cs:67550000,1.71022529875)
--(axis cs:66300000,1.717878078)
--(axis cs:65050000,1.70628114275)
--(axis cs:63800000,1.6981937855)
--(axis cs:62550000,1.709751762)
--(axis cs:61300000,1.7012012865)
--(axis cs:60050000,1.7048068545)
--(axis cs:58800000,1.69835751725)
--(axis cs:57550000,1.70199862775)
--(axis cs:56300000,1.70068959175)
--(axis cs:55050000,1.69620445325)
--(axis cs:53800000,1.70196087975)
--(axis cs:52550000,1.68051574)
--(axis cs:51300000,1.65770208)
--(axis cs:50050000,1.657654746)
--(axis cs:48800000,1.66544830025)
--(axis cs:47550000,1.668982628)
--(axis cs:46300000,1.661684789)
--(axis cs:45050000,1.65975361675)
--(axis cs:43800000,1.66250338775)
--(axis cs:42550000,1.6746391815)
--(axis cs:41300000,1.66686099575)
--(axis cs:40050000,1.6592157265)
--(axis cs:38800000,1.60867384525)
--(axis cs:37550000,1.598544598)
--(axis cs:36300000,1.60459785175)
--(axis cs:35050000,1.59943067)
--(axis cs:33800000,1.60526709725)
--(axis cs:32550000,1.60064260975)
--(axis cs:31300000,1.60111132975)
--(axis cs:30050000,1.60318241275)
--(axis cs:28800000,1.578366661)
--(axis cs:27550000,1.57869668675)
--(axis cs:26300000,1.5836610825)
--(axis cs:25050000,1.59401551925)
--(axis cs:23800000,1.60122668825)
--(axis cs:22550000,1.60178638225)
--(axis cs:21300000,1.5956179955)
--(axis cs:20050000,1.59626571)
--(axis cs:18800000,1.5982430005)
--(axis cs:17550000,1.603192496)
--(axis cs:16300000,1.59809820375)
--(axis cs:15050000,1.58634013325)
--(axis cs:13800000,1.5820762025)
--(axis cs:12550000,1.5749229195)
--(axis cs:11300000,1.55629237)
--(axis cs:10050000,1.543286385)
--(axis cs:8800000,1.539962691)
--(axis cs:7550000,1.52213888075)
--(axis cs:6300000,1.522403695)
--(axis cs:5050000,1.519056377)
--(axis cs:3800000,1.506399849)
--(axis cs:2550000,1.5006859435)
--(axis cs:1300000,1.49965919025)
--(axis cs:50000,1.49968635)
--cycle;

\addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
table {%
50000 1.49968137
1300000 1.49963045
2550000 1.49958743
3800000 1.49959946
5050000 1.4996194
6300000 1.49963454
7550000 1.49961515
8800000 1.49963115
10050000 1.49968254
11300000 1.49965466
12550000 1.49965601
13800000 1.49967104
15050000 1.49966836
16300000 1.49966032
17550000 1.49965908
18800000 1.49966274
20050000 1.49966262
21300000 1.49965583
22550000 1.49962683
23800000 1.49961948
25050000 1.49963934
26300000 1.49964091
27550000 1.49963787
28800000 1.49961055
30050000 1.49963989
31300000 1.49963052
32550000 1.49963388
33800000 1.49962852
35050000 1.49965455
36300000 1.49966383
37550000 1.49966006
38800000 1.51013651
40050000 1.52020453
41300000 1.52009054
42550000 1.51854688
43800000 1.51776802
45050000 1.51769572
46300000 1.51985624
47550000 1.5184549
48800000 1.51866063
50050000 1.51721918
51300000 1.51863121
52550000 1.53114908
53800000 1.5396134
55050000 1.54462021
56300000 1.54368524
57550000 1.54342294
58800000 1.54113126
60050000 1.54444096
61300000 1.54515866
62550000 1.54154495
63800000 1.54251556
65050000 1.54765558
66300000 1.54803516
67550000 1.54250279
68800000 1.54754658
70050000 1.54462445
71300000 1.54407097
72550000 1.54113409
73800000 1.54252257
75050000 1.54094215
76300000 1.54550437
77550000 1.54406525
78800000 1.54242179
80050000 1.54319619
81300000 1.5423541
82550000 1.54438325
83800000 1.54673013
85050000 1.54741788
86300000 1.54585521
87550000 1.54657126
88800000 1.54596877
90050000 1.54440743
91300000 1.5438738
92550000 1.5409689
93800000 1.54624086
95050000 1.54496791
96300000 1.53873127
97550000 1.54910766
98800000 1.54596085
};
%\addlegendentry{ES}
\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:16384,1.49969719797904)
--(axis cs:16384,1.49968694788003)
--(axis cs:835584,1.63439158714139)
--(axis cs:1654784,1.6532302330152)
--(axis cs:2473984,1.66121435423357)
--(axis cs:3293184,1.69837829112528)
--(axis cs:4112384,1.70073468760907)
--(axis cs:4931584,1.69030076468984)
--(axis cs:5750784,1.70687237633951)
--(axis cs:6569984,1.70000023622661)
--(axis cs:7389184,1.70246679065177)
--(axis cs:8208384,1.712166688173)
--(axis cs:9027584,1.70525543577754)
--(axis cs:9846784,1.71184343591327)
--(axis cs:10665984,1.71060918003927)
--(axis cs:11485184,1.71872101681832)
--(axis cs:12304384,1.72367232586493)
--(axis cs:13123584,1.72562527527509)
--(axis cs:13942784,1.72940178649665)
--(axis cs:14761984,1.72748591964901)
--(axis cs:15581184,1.73797726170757)
--(axis cs:16400384,1.73375419569555)
--(axis cs:17219584,1.73039427763215)
--(axis cs:18038784,1.73460620229911)
--(axis cs:18857984,1.73633207630614)
--(axis cs:19677184,1.73325691468723)
--(axis cs:20496384,1.73325479813808)
--(axis cs:21315584,1.73887932166613)
--(axis cs:22134784,1.74033596805343)
--(axis cs:22953984,1.74400904309458)
--(axis cs:23773184,1.73720506204901)
--(axis cs:24592384,1.73899333932571)
--(axis cs:25411584,1.73944263815132)
--(axis cs:26230784,1.74446093133949)
--(axis cs:27049984,1.73881220546746)
--(axis cs:27869184,1.74034284591543)
--(axis cs:28688384,1.73601836715282)
--(axis cs:29507584,1.73977385592854)
--(axis cs:30326784,1.74309915501913)
--(axis cs:31145984,1.74070335659629)
--(axis cs:31965184,1.7393739534494)
--(axis cs:32784384,1.74274276689411)
--(axis cs:33603584,1.74096756301122)
--(axis cs:34422784,1.73937759331916)
--(axis cs:35241984,1.73754607322806)
--(axis cs:36061184,1.74059277966153)
--(axis cs:36880384,1.73862686871001)
--(axis cs:37699584,1.7392411527117)
--(axis cs:38518784,1.73897576466347)
--(axis cs:39337984,1.74679508507917)
--(axis cs:40157184,1.74467773113876)
--(axis cs:40976384,1.74291490539085)
--(axis cs:41795584,1.74232993837406)
--(axis cs:42614784,1.74513971687834)
--(axis cs:43433984,1.74548893877544)
--(axis cs:44253184,1.73731593439114)
--(axis cs:45072384,1.74181089091465)
--(axis cs:45891584,1.73925911112931)
--(axis cs:46710784,1.73941072666596)
--(axis cs:47529984,1.7400458918259)
--(axis cs:48349184,1.74432819682947)
--(axis cs:49168384,1.74280252427071)
--(axis cs:49987584,1.74502885028009)
--(axis cs:50806784,1.74905495389642)
--(axis cs:51625984,1.74469210653506)
--(axis cs:52445184,1.74874813061344)
--(axis cs:53264384,1.75007856882887)
--(axis cs:54083584,1.74982067228659)
--(axis cs:54902784,1.74970417151892)
--(axis cs:55721984,1.74656262990168)
--(axis cs:56541184,1.74693351753401)
--(axis cs:57360384,1.74400266886707)
--(axis cs:58179584,1.75045298630708)
--(axis cs:58998784,1.74514960484747)
--(axis cs:59817984,1.7455950690353)
--(axis cs:60637184,1.74531702007624)
--(axis cs:61456384,1.74094723613039)
--(axis cs:62275584,1.74727387403321)
--(axis cs:63094784,1.74689851072825)
--(axis cs:63913984,1.74846393965445)
--(axis cs:64733184,1.74604787806714)
--(axis cs:65552384,1.74865430406162)
--(axis cs:66371584,1.74737517435598)
--(axis cs:67190784,1.74973319233836)
--(axis cs:68009984,1.74817643989646)
--(axis cs:68829184,1.74369051214145)
--(axis cs:69648384,1.74424250115414)
--(axis cs:70467584,1.74225392798208)
--(axis cs:71286784,1.74372690853286)
--(axis cs:72105984,1.74756592482044)
--(axis cs:72925184,1.74748561375358)
--(axis cs:73744384,1.74360168189082)
--(axis cs:74563584,1.74344832374911)
--(axis cs:75382784,1.74112012644525)
--(axis cs:76201984,1.73947511311873)
--(axis cs:77021184,1.73412914264365)
--(axis cs:77840384,1.7394964369646)
--(axis cs:78659584,1.74286005702115)
--(axis cs:79478784,1.74245125006385)
--(axis cs:80297984,1.74690491377632)
--(axis cs:81117184,1.74649167504934)
--(axis cs:81936384,1.74592904215274)
--(axis cs:82755584,1.74112568011996)
--(axis cs:83574784,1.74186808961063)
--(axis cs:84393984,1.74329163636972)
--(axis cs:85213184,1.74315685593964)
--(axis cs:86032384,1.74319814126881)
--(axis cs:86851584,1.74429403907717)
--(axis cs:87670784,1.74524488748809)
--(axis cs:88489984,1.74072269648165)
--(axis cs:89309184,1.74314866333348)
--(axis cs:90128384,1.7441841728949)
--(axis cs:90947584,1.74671150948168)
--(axis cs:91766784,1.74698286901027)
--(axis cs:92585984,1.75161405425392)
--(axis cs:93405184,1.74236977135412)
--(axis cs:94224384,1.74356559674196)
--(axis cs:95043584,1.74355050426155)
--(axis cs:95862784,1.74832279508079)
--(axis cs:96681984,1.74792083922965)
--(axis cs:97501184,1.74036391008937)
--(axis cs:98320384,1.73735055817666)
--(axis cs:99139584,1.74624837921709)
--(axis cs:99958784,1.74296154947642)
--(axis cs:99958784,1.77442148472271)
--(axis cs:99958784,1.77442148472271)
--(axis cs:99139584,1.77570448158871)
--(axis cs:98320384,1.77097317428544)
--(axis cs:97501184,1.76873185917515)
--(axis cs:96681984,1.77705633538198)
--(axis cs:95862784,1.77957566288176)
--(axis cs:95043584,1.77464229317529)
--(axis cs:94224384,1.77283028850986)
--(axis cs:93405184,1.77653679007646)
--(axis cs:92585984,1.7768105074759)
--(axis cs:91766784,1.77791239373914)
--(axis cs:90947584,1.77668391648736)
--(axis cs:90128384,1.77093359914418)
--(axis cs:89309184,1.77495978310026)
--(axis cs:88489984,1.77074985677953)
--(axis cs:87670784,1.775978398237)
--(axis cs:86851584,1.77507728672184)
--(axis cs:86032384,1.77050905893481)
--(axis cs:85213184,1.77448566478006)
--(axis cs:84393984,1.7772663090845)
--(axis cs:83574784,1.77689825528047)
--(axis cs:82755584,1.77537691846702)
--(axis cs:81936384,1.77963962334755)
--(axis cs:81117184,1.78010611784096)
--(axis cs:80297984,1.77708928498011)
--(axis cs:79478784,1.77264828184396)
--(axis cs:78659584,1.7735589794863)
--(axis cs:77840384,1.7701392523084)
--(axis cs:77021184,1.76931361860622)
--(axis cs:76201984,1.77069332419364)
--(axis cs:75382784,1.77589928099991)
--(axis cs:74563584,1.77165577508174)
--(axis cs:73744384,1.77500049920357)
--(axis cs:72925184,1.7778328930773)
--(axis cs:72105984,1.77390951192876)
--(axis cs:71286784,1.77866863831172)
--(axis cs:70467584,1.77503179275223)
--(axis cs:69648384,1.77506614376539)
--(axis cs:68829184,1.77515327841228)
--(axis cs:68009984,1.77855862702097)
--(axis cs:67190784,1.77676071023851)
--(axis cs:66371584,1.77321812316789)
--(axis cs:65552384,1.77651808990573)
--(axis cs:64733184,1.77515887672776)
--(axis cs:63913984,1.77707431005551)
--(axis cs:63094784,1.77410708921328)
--(axis cs:62275584,1.77373469994905)
--(axis cs:61456384,1.76841571946303)
--(axis cs:60637184,1.77195354798173)
--(axis cs:59817984,1.77303741290942)
--(axis cs:58998784,1.77256057771253)
--(axis cs:58179584,1.77777524600289)
--(axis cs:57360384,1.76832918043632)
--(axis cs:56541184,1.78219709652252)
--(axis cs:55721984,1.77809253103885)
--(axis cs:54902784,1.77544993273105)
--(axis cs:54083584,1.7757609817702)
--(axis cs:53264384,1.77770497857115)
--(axis cs:52445184,1.77336938171551)
--(axis cs:51625984,1.7706080191684)
--(axis cs:50806784,1.78204569122191)
--(axis cs:49987584,1.77933051950749)
--(axis cs:49168384,1.77867276807708)
--(axis cs:48349184,1.77467778076052)
--(axis cs:47529984,1.77380039639324)
--(axis cs:46710784,1.77182129527188)
--(axis cs:45891584,1.77465088046169)
--(axis cs:45072384,1.77719585392997)
--(axis cs:44253184,1.77613155790329)
--(axis cs:43433984,1.78079483649753)
--(axis cs:42614784,1.78063637912753)
--(axis cs:41795584,1.77903548488759)
--(axis cs:40976384,1.78358983132572)
--(axis cs:40157184,1.77652215143617)
--(axis cs:39337984,1.78303602879195)
--(axis cs:38518784,1.7812823009946)
--(axis cs:37699584,1.77349965828033)
--(axis cs:36880384,1.77172638789618)
--(axis cs:36061184,1.77607282625624)
--(axis cs:35241984,1.77342565826097)
--(axis cs:34422784,1.77389543059348)
--(axis cs:33603584,1.77652618874078)
--(axis cs:32784384,1.77410530835189)
--(axis cs:31965184,1.7740605728683)
--(axis cs:31145984,1.77460045277276)
--(axis cs:30326784,1.77061480309272)
--(axis cs:29507584,1.76561369759772)
--(axis cs:28688384,1.76553500981384)
--(axis cs:27869184,1.77027228247651)
--(axis cs:27049984,1.76727759147442)
--(axis cs:26230784,1.77218852772855)
--(axis cs:25411584,1.76943050839355)
--(axis cs:24592384,1.76661105267345)
--(axis cs:23773184,1.7656863840302)
--(axis cs:22953984,1.76822834047094)
--(axis cs:22134784,1.76700790358473)
--(axis cs:21315584,1.7614754691946)
--(axis cs:20496384,1.758830496039)
--(axis cs:19677184,1.75895892928091)
--(axis cs:18857984,1.76088882443672)
--(axis cs:18038784,1.7604685347699)
--(axis cs:17219584,1.75601083813423)
--(axis cs:16400384,1.75680118007082)
--(axis cs:15581184,1.75954659856003)
--(axis cs:14761984,1.752525125439)
--(axis cs:13942784,1.75117166889179)
--(axis cs:13123584,1.75173163469735)
--(axis cs:12304384,1.74012289815125)
--(axis cs:11485184,1.74360915482385)
--(axis cs:10665984,1.73748352755549)
--(axis cs:9846784,1.73506326406013)
--(axis cs:9027584,1.72499375322809)
--(axis cs:8208384,1.73324847220634)
--(axis cs:7389184,1.72578592470484)
--(axis cs:6569984,1.72444044249449)
--(axis cs:5750784,1.72669469639694)
--(axis cs:4931584,1.72182995959985)
--(axis cs:4112384,1.72733668119282)
--(axis cs:3293184,1.72539277572623)
--(axis cs:2473984,1.69288136858784)
--(axis cs:1654784,1.67878715891452)
--(axis cs:835584,1.65926732818966)
--(axis cs:16384,1.49969719797904)
--cycle;

\addplot [thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
16384 1.49969243288624
835584 1.64744460832705
1654784 1.66466129873567
2473984 1.67684192166585
3293184 1.7118588783778
4112384 1.71458487667643
4931584 1.70680693890827
5750784 1.71880047674414
6569984 1.71038864678829
7389184 1.71552206289251
8208384 1.72184087328261
9027584 1.71574180571414
9846784 1.72520174395164
10665984 1.72543185044346
11485184 1.73104273430067
12304384 1.7323370379159
13123584 1.74103919003985
13942784 1.74385814618075
14761984 1.74337411685192
15581184 1.75284928471245
16400384 1.74798714265862
17219584 1.744933705297
18038784 1.74844327787074
18857984 1.75063177398268
19677184 1.74831278531888
20496384 1.74824058098001
21315584 1.75457992905615
22134784 1.75478173919651
22953984 1.75962686029866
23773184 1.75443932146099
24592384 1.7560469148662
25411584 1.75830184415974
26230784 1.7623859193422
27049984 1.75658485894364
27869184 1.75936692666498
28688384 1.75522456654632
29507584 1.75692145998577
30326784 1.76032719718491
31145984 1.75928369285527
31965184 1.76020316594909
32784384 1.76179658487792
33603584 1.76159998509756
34422784 1.76021150526099
35241984 1.75938903456636
36061184 1.76268024074337
36880384 1.75616255620125
37699584 1.75849156377888
38518784 1.76337354149404
39337984 1.76753490615389
40157184 1.7631662878442
40976384 1.76741286684841
41795584 1.76176305374918
42614784 1.76562540539673
43433984 1.764315620742
44253184 1.75951221251891
45072384 1.76057579083214
45891584 1.76028493141255
46710784 1.7559925546814
47529984 1.75632304138836
48349184 1.75995176114178
49168384 1.75994303897807
49987584 1.76208830084045
50806784 1.76547105556374
51625984 1.7583738437399
52445184 1.76126537363576
53264384 1.76341642418946
54083584 1.76266202367907
54902784 1.76139283774078
55721984 1.76180018049443
56541184 1.76636508454284
57360384 1.75691457266459
58179584 1.76392767342262
58998784 1.75878319381361
59817984 1.75898210769348
60637184 1.75865744916902
61456384 1.75575863318401
62275584 1.7605027699253
63094784 1.76082026687914
63913984 1.76184668898624
64733184 1.76139871502989
65552384 1.76290312674915
66371584 1.76166474472399
67190784 1.76238596203645
68009984 1.76268160633773
68829184 1.75861319533167
69648384 1.75943694400286
70467584 1.7600200438724
71286784 1.7626792964909
72105984 1.76104981135385
72925184 1.76218667226561
73744384 1.76059873429332
74563584 1.75927923348233
75382784 1.75910424912267
76201984 1.75565873440358
77021184 1.75318506722091
77840384 1.75496808988498
78659584 1.75883550892048
79478784 1.75782760945608
80297984 1.76240015503144
81117184 1.76377495737593
81936384 1.76280971180151
82755584 1.75930420525658
83574784 1.75957874976127
84393984 1.76107674880316
85213184 1.75987069814426
86032384 1.75680030004116
86851584 1.75999010487497
87670784 1.76053920882641
88489984 1.75503703784717
89309184 1.75887515280257
90128384 1.75755702987414
90947584 1.76139007841664
91766784 1.76233329330408
92585984 1.7638625899954
93405184 1.75938494615287
94224384 1.75878207698283
95043584 1.7580835836384
95862784 1.76232430670947
96681984 1.76237718353887
97501184 1.75570537575398
98320384 1.75588059002635
99139584 1.76180784623072
99958784 1.75912053564923
};
%\addlegendentry{hj_final_5e_5}
\path [draw=C8, fill=C8, opacity=0.2]
(axis cs:1000,1.49967530960639)
--(axis cs:1000,1.4996661500144)
--(axis cs:101000,1.52950048437128)
--(axis cs:201000,1.53905998109321)
--(axis cs:301000,1.56033757292293)
--(axis cs:401000,1.54712978175312)
--(axis cs:501000,1.56502538423084)
--(axis cs:601000,1.58297371266814)
--(axis cs:701000,1.57705981062371)
--(axis cs:801000,1.58565994259585)
--(axis cs:901000,1.58728109067051)
--(axis cs:1001000,1.59385221937313)
--(axis cs:1101000,1.59214004432822)
--(axis cs:1201000,1.59378838084654)
--(axis cs:1301000,1.60319489725297)
--(axis cs:1401000,1.60307985334517)
--(axis cs:1501000,1.61819001824332)
--(axis cs:1601000,1.60869136104965)
--(axis cs:1701000,1.6207285981775)
--(axis cs:1801000,1.62622055427196)
--(axis cs:1901000,1.62076498616583)
--(axis cs:2001000,1.62114459234439)
--(axis cs:2101000,1.6177086670505)
--(axis cs:2201000,1.62020481372865)
--(axis cs:2301000,1.62678818462548)
--(axis cs:2401000,1.62774155967935)
--(axis cs:2501000,1.62656392214082)
--(axis cs:2601000,1.62619724750752)
--(axis cs:2701000,1.62180069488925)
--(axis cs:2801000,1.61900407356745)
--(axis cs:2901000,1.62541112794114)
--(axis cs:3001000,1.62800784084671)
--(axis cs:3101000,1.62298454610336)
--(axis cs:3201000,1.62723980257053)
--(axis cs:3301000,1.6197609549984)
--(axis cs:3401000,1.63264404601476)
--(axis cs:3501000,1.6258464130464)
--(axis cs:3601000,1.62786790584676)
--(axis cs:3701000,1.62396709539932)
--(axis cs:3801000,1.63497617413962)
--(axis cs:3901000,1.62401379591732)
--(axis cs:4001000,1.62521903399581)
--(axis cs:4101000,1.62923276280114)
--(axis cs:4201000,1.63052870289648)
--(axis cs:4301000,1.62167009921165)
--(axis cs:4401000,1.6334953137227)
--(axis cs:4501000,1.63088552672421)
--(axis cs:4601000,1.62954655469983)
--(axis cs:4701000,1.62753193109054)
--(axis cs:4801000,1.62280926761825)
--(axis cs:4901000,1.62720061763036)
--(axis cs:5001000,1.6270482159254)
--(axis cs:5101000,1.61777619117953)
--(axis cs:5201000,1.62505388629503)
--(axis cs:5301000,1.6220389252542)
--(axis cs:5401000,1.62528326560764)
--(axis cs:5501000,1.6238385214701)
--(axis cs:5601000,1.62083355293468)
--(axis cs:5701000,1.62701669943659)
--(axis cs:5801000,1.6338225003555)
--(axis cs:5901000,1.6195967970054)
--(axis cs:6001000,1.62289458624475)
--(axis cs:6101000,1.6197123404019)
--(axis cs:6201000,1.61869009505477)
--(axis cs:6301000,1.62938415336638)
--(axis cs:6401000,1.61547254243951)
--(axis cs:6501000,1.63206152028857)
--(axis cs:6601000,1.62439345077282)
--(axis cs:6701000,1.630193358703)
--(axis cs:6801000,1.62623089956932)
--(axis cs:6901000,1.62461693969249)
--(axis cs:7001000,1.62049014385645)
--(axis cs:7101000,1.62389989382394)
--(axis cs:7201000,1.62296055570461)
--(axis cs:7301000,1.62091323369012)
--(axis cs:7401000,1.62725997551616)
--(axis cs:7501000,1.62897149241041)
--(axis cs:7601000,1.6206819720454)
--(axis cs:7701000,1.6181722914189)
--(axis cs:7801000,1.62763508061388)
--(axis cs:7901000,1.62040447767812)
--(axis cs:8001000,1.62766803351345)
--(axis cs:8101000,1.62317452670422)
--(axis cs:8201000,1.62080282859612)
--(axis cs:8301000,1.61818024195178)
--(axis cs:8401000,1.62829670971326)
--(axis cs:8501000,1.61964549058018)
--(axis cs:8601000,1.62059873721903)
--(axis cs:8701000,1.6255351862286)
--(axis cs:8801000,1.62409643022005)
--(axis cs:8901000,1.62058013128339)
--(axis cs:9001000,1.63096594964429)
--(axis cs:9101000,1.61678420036301)
--(axis cs:9201000,1.61641574105515)
--(axis cs:9301000,1.62057247851749)
--(axis cs:9401000,1.62579526276833)
--(axis cs:9501000,1.63070586528125)
--(axis cs:9601000,1.63247808580278)
--(axis cs:9701000,1.63100235531592)
--(axis cs:9801000,1.62825303319927)
--(axis cs:9901000,1.62168077355807)
--(axis cs:10001000,1.62325050605748)
--(axis cs:10001000,1.64071367493619)
--(axis cs:10001000,1.64071367493619)
--(axis cs:9901000,1.64338855849538)
--(axis cs:9801000,1.64515617122194)
--(axis cs:9701000,1.6461642604027)
--(axis cs:9601000,1.65154955630146)
--(axis cs:9501000,1.64915962455489)
--(axis cs:9401000,1.64946724501668)
--(axis cs:9301000,1.64618429097818)
--(axis cs:9201000,1.64156646007478)
--(axis cs:9101000,1.63225594907591)
--(axis cs:9001000,1.64554377854426)
--(axis cs:8901000,1.64397224477945)
--(axis cs:8801000,1.6486321245492)
--(axis cs:8701000,1.65202820333718)
--(axis cs:8601000,1.64780312926854)
--(axis cs:8501000,1.65345876297851)
--(axis cs:8401000,1.6438649026885)
--(axis cs:8301000,1.64652465432146)
--(axis cs:8201000,1.65598680097319)
--(axis cs:8101000,1.64933256924088)
--(axis cs:8001000,1.65336690500329)
--(axis cs:7901000,1.64954309246558)
--(axis cs:7801000,1.65040394118829)
--(axis cs:7701000,1.65342580370012)
--(axis cs:7601000,1.6482230479559)
--(axis cs:7501000,1.65375360293595)
--(axis cs:7401000,1.649265992762)
--(axis cs:7301000,1.64684763599336)
--(axis cs:7201000,1.64458372636742)
--(axis cs:7101000,1.64553302604134)
--(axis cs:7001000,1.65995643060206)
--(axis cs:6901000,1.65699126199992)
--(axis cs:6801000,1.64713240291496)
--(axis cs:6701000,1.65799168034723)
--(axis cs:6601000,1.65785324329322)
--(axis cs:6501000,1.65664526303143)
--(axis cs:6401000,1.64697953959948)
--(axis cs:6301000,1.64835338080659)
--(axis cs:6201000,1.64871189411206)
--(axis cs:6101000,1.65115832668721)
--(axis cs:6001000,1.65706433583634)
--(axis cs:5901000,1.64939190265251)
--(axis cs:5801000,1.66295932177407)
--(axis cs:5701000,1.64695988327771)
--(axis cs:5601000,1.65579712730672)
--(axis cs:5501000,1.64883643526726)
--(axis cs:5401000,1.65183109509586)
--(axis cs:5301000,1.64830961573481)
--(axis cs:5201000,1.64506579203798)
--(axis cs:5101000,1.64467949540889)
--(axis cs:5001000,1.65279160611365)
--(axis cs:4901000,1.64892887581498)
--(axis cs:4801000,1.65295352677091)
--(axis cs:4701000,1.65525571844792)
--(axis cs:4601000,1.64990292979007)
--(axis cs:4501000,1.65380173479019)
--(axis cs:4401000,1.65593444414594)
--(axis cs:4301000,1.65351725573202)
--(axis cs:4201000,1.65266109373702)
--(axis cs:4101000,1.66434646190065)
--(axis cs:4001000,1.65992638166931)
--(axis cs:3901000,1.65402854466818)
--(axis cs:3801000,1.66636851152291)
--(axis cs:3701000,1.65030591482207)
--(axis cs:3601000,1.65520148681397)
--(axis cs:3501000,1.64866179464296)
--(axis cs:3401000,1.65965501947496)
--(axis cs:3301000,1.65435741487043)
--(axis cs:3201000,1.67104490230912)
--(axis cs:3101000,1.65835068721606)
--(axis cs:3001000,1.65880311204385)
--(axis cs:2901000,1.6620662285051)
--(axis cs:2801000,1.64496975866934)
--(axis cs:2701000,1.65462883086855)
--(axis cs:2601000,1.66071989050352)
--(axis cs:2501000,1.65541200572371)
--(axis cs:2401000,1.65670275961055)
--(axis cs:2301000,1.65464145675296)
--(axis cs:2201000,1.6437817051599)
--(axis cs:2101000,1.65099381124485)
--(axis cs:2001000,1.64120323457242)
--(axis cs:1901000,1.64464447066587)
--(axis cs:1801000,1.65817571554616)
--(axis cs:1701000,1.64925186036809)
--(axis cs:1601000,1.65677769609437)
--(axis cs:1501000,1.64366613385996)
--(axis cs:1401000,1.63194394384148)
--(axis cs:1301000,1.63957969010685)
--(axis cs:1201000,1.63565127604629)
--(axis cs:1101000,1.64364867260381)
--(axis cs:1001000,1.63033191926167)
--(axis cs:901000,1.61020795422971)
--(axis cs:801000,1.61363394922527)
--(axis cs:701000,1.6223269727299)
--(axis cs:601000,1.6237113650005)
--(axis cs:501000,1.59869931460931)
--(axis cs:401000,1.5973294084407)
--(axis cs:301000,1.59652919143823)
--(axis cs:201000,1.58348667619889)
--(axis cs:101000,1.56391027734891)
--(axis cs:1000,1.49967530960639)
--cycle;

\addplot [thick, C8, mark=*, mark size=0, mark options={solid}]
table {%
1000 1.49967066566138
101000 1.54310641260373
201000 1.56017828263276
301000 1.57562041681847
401000 1.56874830191099
501000 1.57589382046887
601000 1.6036077081393
701000 1.59740324162966
801000 1.60007651927291
901000 1.5997781360257
1001000 1.6113703412439
1101000 1.62117663938881
1201000 1.614120634275
1301000 1.61972738472047
1401000 1.61658351967532
1501000 1.63161632504942
1601000 1.63313626333127
1701000 1.63497737345412
1801000 1.64190103892599
1901000 1.63046702827497
2001000 1.6310720604092
2101000 1.6321103631081
2201000 1.63269921994899
2301000 1.63932773429734
2401000 1.64273710317973
2501000 1.64036115515724
2601000 1.64208301862371
2701000 1.63476893312567
2801000 1.63002721658916
2901000 1.64125706622072
3001000 1.64583625859574
3101000 1.63860307299795
3201000 1.64907214792186
3301000 1.6325518464283
3401000 1.6431340734926
3501000 1.63771934500398
3601000 1.64339273425394
3701000 1.6361581836522
3801000 1.65062549679044
3901000 1.63710476372751
4001000 1.64238492801055
4101000 1.64628437686513
4201000 1.63993855176582
4301000 1.63646796150736
4401000 1.64298171570893
4501000 1.64310842393238
4601000 1.63871809888891
4701000 1.63908611676173
4801000 1.63634706408551
4901000 1.63623461665852
5001000 1.63379227363654
5101000 1.62836954842294
5201000 1.6336494076005
5301000 1.63340571116736
5401000 1.637839927178
5501000 1.63625683852052
5601000 1.63692908201963
5701000 1.63727065449279
5801000 1.64941708884737
5901000 1.63301914553314
6001000 1.63994575999407
6101000 1.63491134147426
6201000 1.63431218266371
6301000 1.63876171786058
6401000 1.62605857457918
6501000 1.64423521734067
6601000 1.64148343152252
6701000 1.6435727505504
6801000 1.63720997373614
6901000 1.6420370289041
7001000 1.63767655419076
7101000 1.63657139212152
7201000 1.63678882009345
7301000 1.63302388473405
7401000 1.63710326642934
7501000 1.63963101165949
7601000 1.63339191706587
7701000 1.63580141084435
7801000 1.63762550592595
7901000 1.63453335537622
8001000 1.63879738451369
8101000 1.63752835861381
8201000 1.63796809031051
8301000 1.63199989220249
8401000 1.63619217655487
8501000 1.63603829074593
8601000 1.63601413859482
8701000 1.63645371098774
8801000 1.63687782460471
8901000 1.63465319853866
9001000 1.63945175230318
9101000 1.62550377298975
9201000 1.63012515850791
9301000 1.63397835496455
9401000 1.63669155384459
9501000 1.64074762373466
9601000 1.64443133121763
9701000 1.63884668866499
9801000 1.6366262177611
9901000 1.63370531160092
10001000 1.63073422065355
};
%\addlegendentry{hj_final_final_sac}
\end{axis}

\end{tikzpicture}


==> tikz_plots/hopper_jump/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C1}
    \addlegendentry{PPO};
    \addlegendimage{C5}
    \addlegendentry{TRPL};
    % \addlegendimage{C2}
    % \addlegendentry{NDP};
    \addlegendimage{C6}
    \addlegendentry{ES};
    \addlegendimage{C7}
    \addlegendentry{CMORE};
    \addlegendimage{C8}
    \addlegendentry{SAC};
    \addlegendimage{C4}
    \addlegendentry{BBRL-PPO};
    \addlegendimage{C0}
    \addlegendentry{BBRL-TRPL};
    % \addlegendimage{C3}
    % \addlegendentry{BBRL-TRPL sparse};
    \end{axis}
\end{tikzpicture}

==> tikz_plots/metaworld/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C1}
    \addlegendentry{PPO};
    \addlegendimage{C5}
    \addlegendentry{TRPL};
    \addlegendimage{C2}
    \addlegendentry{NDP};
    \addlegendimage{C6}
    \addlegendentry{ES};
    % \addlegendimage{C7}
    % \addlegendentry{CMORE};
    % \addlegendimage{C8}
    % \addlegendentry{SAC};
    \addlegendimage{C4}
    \addlegendentry{BBRL-PPO};
    \addlegendimage{C0}
    \addlegendentry{BBRL-TRPL};
    \addlegendimage{C3}
    \addlegendentry{BBRL-TRPL sparse};
    \end{axis}
\end{tikzpicture}

==> tikz_plots/metaworld/metaworld_IQM_sample_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}
[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
title={Meta-World},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
% xmin=-4997120, xmax=104939520,
xmin=-2097120, xmax=61912000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
% PPO
\path [draw=C1, fill=C1, opacity=0.2]
% removed after 60M samples
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1638400,0.468168421052632)
--(axis cs:3276800,0.69183298245614)
--(axis cs:4915200,0.778182335526316)
--(axis cs:6553600,0.818580646198831)
--(axis cs:8192000,0.832787973684211)
--(axis cs:9830400,0.835387720760234)
--(axis cs:11468800,0.826697726328689)
--(axis cs:13107200,0.839031408023736)
--(axis cs:14745600,0.835226814155487)
--(axis cs:16384000,0.834370504815962)
--(axis cs:18022400,0.830095469341245)
--(axis cs:19660800,0.840157306501548)
--(axis cs:21299200,0.840023851393189)
--(axis cs:22937600,0.84480761631407)
--(axis cs:24576000,0.835523104618163)
--(axis cs:26214400,0.833989547987616)
--(axis cs:27852800,0.842478814069487)
--(axis cs:29491200,0.832776669225146)
--(axis cs:31129600,0.821613596491228)
--(axis cs:32768000,0.81430931755246)
--(axis cs:34406400,0.806732213966288)
--(axis cs:36044800,0.819968247985159)
--(axis cs:37683200,0.815765680801268)
--(axis cs:39321600,0.826026442921028)
--(axis cs:40960000,0.812478077516094)
--(axis cs:42598400,0.813185543819721)
--(axis cs:44236800,0.818765999840287)
--(axis cs:45875200,0.82738344410659)
--(axis cs:47513600,0.820765897768318)
--(axis cs:49152000,0.815562492668559)
--(axis cs:50790400,0.81212554727505)
--(axis cs:52428800,0.814960834743108)
--(axis cs:54067200,0.808573657867094)
--(axis cs:55705600,0.801811119628114)
--(axis cs:57344000,0.806944642436361)
--(axis cs:58982400,0.806800217793258)
--(axis cs:60020800,0.812897659507224)
% --(axis cs:62259200,0.817529062822497)
% --(axis cs:63897600,0.819266582534768)
% --(axis cs:65536000,0.81324400840029)
% --(axis cs:67174400,0.816468562527643)
% --(axis cs:68812800,0.815964040299892)
% --(axis cs:70451200,0.825036642808)
% --(axis cs:72089600,0.831332806863974)
% --(axis cs:73728000,0.828006366565925)
% --(axis cs:75366400,0.838491370220895)
% --(axis cs:77004800,0.827560081502777)
% --(axis cs:78643200,0.838064334561895)
% --(axis cs:80281600,0.839634410781857)
% --(axis cs:81920000,0.831546502414124)
% --(axis cs:83558400,0.837969713275222)
% --(axis cs:85196800,0.842135322045924)
% --(axis cs:86835200,0.83850568609944)
% --(axis cs:88473600,0.836609351055335)
% --(axis cs:90112000,0.838431664741176)
% --(axis cs:91750400,0.838728408497119)
% --(axis cs:93388800,0.832883617422009)
% --(axis cs:95027200,0.819815637123369)
% --(axis cs:96665600,0.824935505215523)
% --(axis cs:98304000,0.838071914276556)
% --(axis cs:99942400,0.840368912766284)
% --(axis cs:99942400,0.877072245912241)
% --(axis cs:99942400,0.877072245912241)
% --(axis cs:98304000,0.876314392648287)
% --(axis cs:96665600,0.865513127149145)
% --(axis cs:95027200,0.85995760356349)
% --(axis cs:93388800,0.87274869731872)
% --(axis cs:91750400,0.878758149209988)
% --(axis cs:90112000,0.877585834945821)
% --(axis cs:88473600,0.875106015080594)
% --(axis cs:86835200,0.877817218364539)
% --(axis cs:85196800,0.883070422729618)
% --(axis cs:83558400,0.880380385473488)
% --(axis cs:81920000,0.873722191164185)
% --(axis cs:80281600,0.879879576751315)
% --(axis cs:78643200,0.878260032851737)
% --(axis cs:77004800,0.868055875288712)
% --(axis cs:75366400,0.877690046037275)
% --(axis cs:73728000,0.868063970173596)
% --(axis cs:72089600,0.871129671335201)
% --(axis cs:70451200,0.865252717225048)
% --(axis cs:68812800,0.857426422772618)
% --(axis cs:67174400,0.860479572789203)
% --(axis cs:65536000,0.857500296408914)
% --(axis cs:63897600,0.861454277556637)
% --(axis cs:62259200,0.856338905376186)
--(axis cs:60020800,0.855728499419505)
--(axis cs:58982400,0.851088281067251)
--(axis cs:57344000,0.851350840213278)
--(axis cs:55705600,0.846061077838592)
--(axis cs:54067200,0.852306012350115)
--(axis cs:52428800,0.855928461398595)
--(axis cs:50790400,0.851354865417219)
--(axis cs:49152000,0.859762544053148)
--(axis cs:47513600,0.86014942588395)
--(axis cs:45875200,0.864419682054401)
--(axis cs:44236800,0.860218381916802)
--(axis cs:42598400,0.851845672106123)
--(axis cs:40960000,0.854415197184137)
--(axis cs:39321600,0.868503958818615)
--(axis cs:37683200,0.855870659479581)
--(axis cs:36044800,0.861580615042508)
--(axis cs:34406400,0.851798286549708)
--(axis cs:32768000,0.857476062972996)
--(axis cs:31129600,0.864240912280702)
--(axis cs:29491200,0.875180069809942)
--(axis cs:27852800,0.880866498968008)
--(axis cs:26214400,0.873946708462332)
--(axis cs:24576000,0.876108354833161)
--(axis cs:22937600,0.886302900326797)
--(axis cs:21299200,0.883717578947369)
--(axis cs:19660800,0.880377977812178)
--(axis cs:18022400,0.871606136007912)
--(axis cs:16384000,0.879360852855177)
--(axis cs:14745600,0.877021178362573)
--(axis cs:13107200,0.88056018249054)
--(axis cs:11468800,0.873009074109907)
--(axis cs:9830400,0.882814541666667)
--(axis cs:8192000,0.883401096491228)
--(axis cs:6553600,0.87127598245614)
--(axis cs:4915200,0.84395846125731)
--(axis cs:3276800,0.756958355263158)
--(axis cs:1638400,0.526537631578947)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
% removed after 60M samples
table {%
0 0
1638400 0.496968421052632
3276800 0.724806432748538
4915200 0.812263742690059
6553600 0.847197660818714
8192000 0.860414035087719
9830400 0.860820261437909
11468800 0.851340540075679
13107200 0.861282413140695
14745600 0.856919831441349
16384000 0.857382318541452
18022400 0.851665875472996
19660800 0.86140701754386
21299200 0.862810990712074
22937600 0.866576848985208
24576000 0.857320639834881
26214400 0.856167926556588
27852800 0.86279090127279
29491200 0.855824674922601
31129600 0.844543859649123
32768000 0.837244427244582
34406400 0.829768851049192
36044800 0.842023165757531
37683200 0.836431780431471
39321600 0.848948913951546
40960000 0.835067841171556
42598400 0.83395406899602
44236800 0.841332323455698
45875200 0.847124954543221
47513600 0.841569342473832
49152000 0.839487994496044
50790400 0.832488598948351
52428800 0.83636512605042
54067200 0.831498582239913
55705600 0.824716794437073
57344000 0.829731114551084
58982400 0.829570588235294
60020800 0.835893309253526
% 62259200 0.837043938277065
% 63897600 0.841817650007371
% 65536000 0.836782945107868
% 67174400 0.838944978131604
% 68812800 0.837416755123102
% 70451200 0.845460461447737
% 72089600 0.851960882598654
% 73728000 0.849002584402182
% 75366400 0.859576781168608
% 77004800 0.849024398741953
% 78643200 0.858896636198339
% 80281600 0.861140617229348
% 81920000 0.854399547889331
% 83558400 0.860923971693941
% 85196800 0.864232180942552
% 86835200 0.859656331392206
% 88473600 0.856719819155732
% 90112000 0.858345726392631
% 91750400 0.859509294592576
% 93388800 0.853788947413096
% 95027200 0.841053314590466
% 96665600 0.845777683960347
% 98304000 0.857457190435983
% 99942400 0.858946027862746
};
% \addlegendentry{PPO}

% NDP
\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:16000,0.0125105263157895)
--(axis cs:16000,0.0066)
--(axis cs:1616000,0.0623367105263158)
--(axis cs:3216000,0.137605263157895)
--(axis cs:4816000,0.200326315789474)
--(axis cs:6416000,0.245462894736842)
--(axis cs:8016000,0.292489473684211)
--(axis cs:9616000,0.322757763157895)
--(axis cs:11216000,0.362173552631579)
--(axis cs:12816000,0.391057894736842)
--(axis cs:14416000,0.401610394736842)
--(axis cs:16016000,0.432931578947369)
--(axis cs:17616000,0.4447525)
--(axis cs:19216000,0.4634)
--(axis cs:20816000,0.477805131578947)
--(axis cs:22416000,0.489715789473684)
--(axis cs:24016000,0.507342105263158)
--(axis cs:25616000,0.514768421052632)
--(axis cs:27216000,0.523952631578947)
--(axis cs:28816000,0.531089473684211)
--(axis cs:30416000,0.540736710526316)
--(axis cs:32016000,0.5419)
--(axis cs:33616000,0.552305263157895)
--(axis cs:35216000,0.560815789473684)
--(axis cs:36816000,0.572157894736842)
--(axis cs:38416000,0.573863157894737)
--(axis cs:40016000,0.571288947368421)
--(axis cs:41616000,0.588015789473684)
--(axis cs:43216000,0.587515789473684)
--(axis cs:44816000,0.592563157894737)
--(axis cs:46416000,0.603768289473684)
--(axis cs:48016000,0.607926184210526)
--(axis cs:49616000,0.613605263157895)
--(axis cs:51216000,0.620752631578947)
--(axis cs:52816000,0.612857894736842)
--(axis cs:54416000,0.622178815789474)
--(axis cs:56016000,0.623873684210526)
--(axis cs:57616000,0.628226315789474)
--(axis cs:59216000,0.636489342105263)
--(axis cs:59216000,0.672115789473684)
--(axis cs:59216000,0.672115789473684)
--(axis cs:57616000,0.663610526315789)
--(axis cs:56016000,0.660036973684211)
--(axis cs:54416000,0.657936842105263)
--(axis cs:52816000,0.648489473684211)
--(axis cs:51216000,0.6574475)
--(axis cs:49616000,0.649689605263158)
--(axis cs:48016000,0.645158157894737)
--(axis cs:46416000,0.639589473684211)
--(axis cs:44816000,0.628684342105263)
--(axis cs:43216000,0.623594868421053)
--(axis cs:41616000,0.623731578947369)
--(axis cs:40016000,0.607389605263158)
--(axis cs:38416000,0.610115789473684)
--(axis cs:36816000,0.608231710526316)
--(axis cs:35216000,0.596695)
--(axis cs:33616000,0.588042105263158)
--(axis cs:32016000,0.578389473684211)
--(axis cs:30416000,0.576773684210526)
--(axis cs:28816000,0.567136842105263)
--(axis cs:27216000,0.560626315789474)
--(axis cs:25616000,0.550305263157895)
--(axis cs:24016000,0.543126447368421)
--(axis cs:22416000,0.526057894736842)
--(axis cs:20816000,0.513226315789474)
--(axis cs:19216000,0.498710526315789)
--(axis cs:17616000,0.480194868421053)
--(axis cs:16016000,0.468773684210526)
--(axis cs:14416000,0.436421315789474)
--(axis cs:12816000,0.426000131578947)
--(axis cs:11216000,0.3968475)
--(axis cs:9616000,0.356352631578947)
--(axis cs:8016000,0.325110526315789)
--(axis cs:6416000,0.277173684210526)
--(axis cs:4816000,0.229968421052632)
--(axis cs:3216000,0.163447368421053)
--(axis cs:1616000,0.0809790789473685)
--(axis cs:16000,0.0125105263157895)
--cycle;

\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
16000 0.00941052631578947
1616000 0.0715684210526316
3216000 0.1504
4816000 0.215042105263158
6416000 0.261326315789474
8016000 0.308805263157895
9616000 0.339505263157895
11216000 0.379552631578947
12816000 0.408547368421053
14416000 0.419047368421053
16016000 0.451036842105263
17616000 0.462563157894737
19216000 0.481068421052632
20816000 0.495573684210526
22416000 0.507915789473684
24016000 0.525310526315789
25616000 0.532621052631579
27216000 0.542478947368421
28816000 0.549168421052632
30416000 0.558889473684211
32016000 0.560336842105263
33616000 0.570273684210526
35216000 0.578878947368421
36816000 0.590257894736842
38416000 0.59198947368421
40016000 0.589363157894737
41616000 0.605873684210526
43216000 0.605642105263158
44816000 0.610715789473684
46416000 0.621831578947368
48016000 0.626705263157895
49616000 0.631773684210526
51216000 0.639305263157895
52816000 0.630852631578947
54416000 0.640242105263158
56016000 0.642078947368421
57616000 0.645963157894737
59216000 0.654457894736842
};
% \addlegendentry{NDP}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0.0532)
--(axis cs:2400000,0.1)
--(axis cs:3200000,0.1372)
--(axis cs:4000000,0.14919)
--(axis cs:4800000,0.1612)
--(axis cs:5600000,0.1784)
--(axis cs:6400000,0.19959)
--(axis cs:7200000,0.2164)
--(axis cs:8000000,0.2336)
--(axis cs:8800000,0.2656)
--(axis cs:9600000,0.26559)
--(axis cs:10400000,0.2756)
--(axis cs:11200000,0.2668)
--(axis cs:12000000,0.2896)
--(axis cs:12800000,0.3)
--(axis cs:13600000,0.3042)
--(axis cs:14400000,0.2952)
--(axis cs:15200000,0.3124)
--(axis cs:16000000,0.3216)
--(axis cs:16800000,0.3152)
--(axis cs:17600000,0.3208)
--(axis cs:18400000,0.3072)
--(axis cs:19200000,0.324)
--(axis cs:20000000,0.3404)
--(axis cs:20800000,0.3348)
--(axis cs:21600000,0.3432)
--(axis cs:22400000,0.3424)
--(axis cs:23200000,0.34839)
--(axis cs:24000000,0.352)
--(axis cs:24800000,0.3756)
--(axis cs:25600000,0.3812)
--(axis cs:26400000,0.3868)
--(axis cs:27200000,0.3864)
--(axis cs:28000000,0.3776)
--(axis cs:28800000,0.3912)
--(axis cs:29600000,0.3844)
--(axis cs:30400000,0.388)
--(axis cs:31200000,0.4048)
--(axis cs:32000000,0.4144)
--(axis cs:32800000,0.4208)
--(axis cs:33600000,0.4108)
--(axis cs:34400000,0.4068)
--(axis cs:35200000,0.42)
--(axis cs:36000000,0.423195)
--(axis cs:36800000,0.4236)
--(axis cs:37600000,0.4416)
--(axis cs:38400000,0.4364)
--(axis cs:39200000,0.4212)
--(axis cs:40000000,0.4344)
--(axis cs:40800000,0.438)
--(axis cs:41600000,0.4296)
--(axis cs:42400000,0.4472)
--(axis cs:43200000,0.4396)
--(axis cs:44000000,0.46719)
--(axis cs:44800000,0.4448)
--(axis cs:45600000,0.4712)
--(axis cs:46400000,0.4396)
--(axis cs:47200000,0.4444)
--(axis cs:48000000,0.4396)
--(axis cs:48800000,0.46959)
--(axis cs:49600000,0.43)
--(axis cs:50400000,0.4536)
--(axis cs:51200000,0.44919)
--(axis cs:52000000,0.4796)
--(axis cs:52800000,0.4536)
--(axis cs:53600000,0.4788)
--(axis cs:54400000,0.4624)
--(axis cs:55200000,0.4436)
--(axis cs:56000000,0.47599)
--(axis cs:56800000,0.46359)
--(axis cs:57600000,0.502)
--(axis cs:58400000,0.452)
--(axis cs:59200000,0.48159)
--(axis cs:60000000,0.4616)
--(axis cs:60000000,0.5256)
--(axis cs:60000000,0.5256)
--(axis cs:59200000,0.5456)
--(axis cs:58400000,0.516)
--(axis cs:57600000,0.5636)
--(axis cs:56800000,0.5264)
--(axis cs:56000000,0.5356)
--(axis cs:55200000,0.5092)
--(axis cs:54400000,0.524205)
--(axis cs:53600000,0.5396)
--(axis cs:52800000,0.5196)
--(axis cs:52000000,0.5396)
--(axis cs:51200000,0.5092)
--(axis cs:50400000,0.516)
--(axis cs:49600000,0.4924)
--(axis cs:48800000,0.53001)
--(axis cs:48000000,0.5036)
--(axis cs:47200000,0.5084)
--(axis cs:46400000,0.5022)
--(axis cs:45600000,0.5332)
--(axis cs:44800000,0.50561)
--(axis cs:44000000,0.52801)
--(axis cs:43200000,0.4996)
--(axis cs:42400000,0.5088)
--(axis cs:41600000,0.4904)
--(axis cs:40800000,0.5)
--(axis cs:40000000,0.494)
--(axis cs:39200000,0.4792)
--(axis cs:38400000,0.4964)
--(axis cs:37600000,0.5012)
--(axis cs:36800000,0.4832)
--(axis cs:36000000,0.4826)
--(axis cs:35200000,0.4784)
--(axis cs:34400000,0.4656)
--(axis cs:33600000,0.472)
--(axis cs:32800000,0.47921)
--(axis cs:32000000,0.4728)
--(axis cs:31200000,0.4632)
--(axis cs:30400000,0.4448)
--(axis cs:29600000,0.4404)
--(axis cs:28800000,0.4496)
--(axis cs:28000000,0.4368)
--(axis cs:27200000,0.4404)
--(axis cs:26400000,0.4448)
--(axis cs:25600000,0.4356)
--(axis cs:24800000,0.4292)
--(axis cs:24000000,0.40481)
--(axis cs:23200000,0.4036)
--(axis cs:22400000,0.3956)
--(axis cs:21600000,0.3916)
--(axis cs:20800000,0.384)
--(axis cs:20000000,0.392)
--(axis cs:19200000,0.374)
--(axis cs:18400000,0.3552)
--(axis cs:17600000,0.3672)
--(axis cs:16800000,0.362)
--(axis cs:16000000,0.368)
--(axis cs:15200000,0.3584)
--(axis cs:14400000,0.3412)
--(axis cs:13600000,0.3482)
--(axis cs:12800000,0.3444)
--(axis cs:12000000,0.3312)
--(axis cs:11200000,0.3092)
--(axis cs:10400000,0.3196)
--(axis cs:9600000,0.3092)
--(axis cs:8800000,0.3104)
--(axis cs:8000000,0.2748)
--(axis cs:7200000,0.2548)
--(axis cs:6400000,0.2356)
--(axis cs:5600000,0.2144)
--(axis cs:4800000,0.1964)
--(axis cs:4000000,0.1812)
--(axis cs:3200000,0.1704)
--(axis cs:2400000,0.1296)
--(axis cs:1600000,0.08)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0.0664
2400000 0.1144
3200000 0.154
4000000 0.1644
4800000 0.1784
5600000 0.1964
6400000 0.2172
7200000 0.2356
8000000 0.2544
8800000 0.2876
9600000 0.2872
10400000 0.298
11200000 0.2876
12000000 0.31
12800000 0.3228
13600000 0.327
14400000 0.3184
15200000 0.336
16000000 0.3452
16800000 0.3384
17600000 0.344
18400000 0.3312
19200000 0.3492
20000000 0.3664
20800000 0.3592
21600000 0.368
22400000 0.3688
23200000 0.376
24000000 0.378
24800000 0.402
25600000 0.4076
26400000 0.4164
27200000 0.4136
28000000 0.408
28800000 0.4204
29600000 0.4124
30400000 0.4168
31200000 0.434
32000000 0.4428
32800000 0.45
33600000 0.4416
34400000 0.4356
35200000 0.4484
36000000 0.453
36800000 0.454
37600000 0.472
38400000 0.4668
39200000 0.4498
40000000 0.464
40800000 0.4696
41600000 0.46
42400000 0.4776
43200000 0.4696
44000000 0.498
44800000 0.4748
45600000 0.502
46400000 0.4706
47200000 0.4756
48000000 0.4712
48800000 0.4996
49600000 0.4616
50400000 0.4844
51200000 0.4788
52000000 0.5092
52800000 0.4868
53600000 0.5092
54400000 0.4934
55200000 0.476
56000000 0.506
56800000 0.4948
57600000 0.5334
58400000 0.4844
59200000 0.5132
60000000 0.4936
};
% \addlegendentry{BBRL-PPO}

% BBRL-TRPL
\path [draw=C0, fill=C0, opacity=0.2]
% removed after 60M samples
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0.0416)
--(axis cs:2400000,0.1172)
--(axis cs:3200000,0.2004)
--(axis cs:4000000,0.2688)
--(axis cs:4800000,0.3452)
--(axis cs:5600000,0.3928)
--(axis cs:6400000,0.4408)
--(axis cs:7200000,0.4784)
--(axis cs:8000000,0.528)
--(axis cs:8800000,0.54679)
--(axis cs:9600000,0.5932)
--(axis cs:10400000,0.6052)
--(axis cs:11200000,0.6456)
--(axis cs:12000000,0.6528)
--(axis cs:12800000,0.6584)
--(axis cs:13600000,0.6944)
--(axis cs:14400000,0.7148)
--(axis cs:15200000,0.7496)
--(axis cs:16000000,0.77039)
--(axis cs:16800000,0.76)
--(axis cs:17600000,0.756)
--(axis cs:18400000,0.778)
--(axis cs:19200000,0.8016)
--(axis cs:20000000,0.81)
--(axis cs:20800000,0.8028)
--(axis cs:21600000,0.7992)
--(axis cs:22400000,0.798)
--(axis cs:23200000,0.8052)
--(axis cs:24000000,0.824)
--(axis cs:24800000,0.8344)
--(axis cs:25600000,0.8184)
--(axis cs:26400000,0.82879)
--(axis cs:27200000,0.83719)
--(axis cs:28000000,0.83079)
--(axis cs:28800000,0.8428)
--(axis cs:29600000,0.8332)
--(axis cs:30400000,0.8244)
--(axis cs:31200000,0.8356)
--(axis cs:32000000,0.838)
--(axis cs:32800000,0.8528)
--(axis cs:33600000,0.8488)
--(axis cs:34400000,0.84519)
--(axis cs:35200000,0.8504)
--(axis cs:36000000,0.8664)
--(axis cs:36800000,0.86)
--(axis cs:37600000,0.8624)
--(axis cs:38400000,0.8532)
--(axis cs:39200000,0.8516)
--(axis cs:40000000,0.8532)
--(axis cs:40800000,0.8696)
--(axis cs:41600000,0.862)
--(axis cs:42400000,0.85959)
--(axis cs:43200000,0.862)
--(axis cs:44000000,0.8508)
--(axis cs:44800000,0.85479)
--(axis cs:45600000,0.8516)
--(axis cs:46400000,0.8588)
--(axis cs:47200000,0.8556)
--(axis cs:48000000,0.8556)
--(axis cs:48800000,0.8728)
--(axis cs:49600000,0.8688)
--(axis cs:50400000,0.8664)
--(axis cs:51200000,0.8572)
--(axis cs:52000000,0.8664)
--(axis cs:52800000,0.8588)
--(axis cs:53600000,0.8716)
--(axis cs:54400000,0.8648)
--(axis cs:55200000,0.8632)
--(axis cs:56000000,0.8612)
--(axis cs:56800000,0.8536)
--(axis cs:57600000,0.85759)
--(axis cs:58400000,0.856)
--(axis cs:59200000,0.8596)
--(axis cs:60000000,0.8664)
% --(axis cs:60800000,0.8716)
% --(axis cs:61600000,0.876)
% --(axis cs:62400000,0.8564)
% --(axis cs:63200000,0.8648)
% --(axis cs:64000000,0.856)
% --(axis cs:64800000,0.8808)
% --(axis cs:65600000,0.8756)
% --(axis cs:66400000,0.8552)
% --(axis cs:67200000,0.8656)
% --(axis cs:68000000,0.8744)
% --(axis cs:68800000,0.8624)
% --(axis cs:69600000,0.8752)
% --(axis cs:70400000,0.8732)
% --(axis cs:71200000,0.8636)
% --(axis cs:72000000,0.8696)
% --(axis cs:72800000,0.8636)
% --(axis cs:73600000,0.8624)
% --(axis cs:74400000,0.8652)
% --(axis cs:75200000,0.8748)
% --(axis cs:76000000,0.8728)
% --(axis cs:76800000,0.8784)
% --(axis cs:77600000,0.8752)
% --(axis cs:78400000,0.8752)
% --(axis cs:79200000,0.8792)
% --(axis cs:80000000,0.8744)
% --(axis cs:80800000,0.8644)
% --(axis cs:81600000,0.8664)
% --(axis cs:82400000,0.8716)
% --(axis cs:83200000,0.8752)
% --(axis cs:84000000,0.8716)
% --(axis cs:84800000,0.8844)
% --(axis cs:85600000,0.872)
% --(axis cs:86400000,0.86399)
% --(axis cs:87200000,0.868)
% --(axis cs:88000000,0.8668)
% --(axis cs:88800000,0.884)
% --(axis cs:89600000,0.8752)
% --(axis cs:90400000,0.8832)
% --(axis cs:91200000,0.8732)
% --(axis cs:92000000,0.8832)
% --(axis cs:92800000,0.8876)
% --(axis cs:93600000,0.8528)
% --(axis cs:94400000,0.8736)
% --(axis cs:95200000,0.8772)
% --(axis cs:96000000,0.872)
% --(axis cs:96800000,0.88119)
% --(axis cs:97600000,0.87879)
% --(axis cs:98400000,0.871957368421053)
% --(axis cs:99200000,0.875598947368421)
% --(axis cs:100000000,0.8736)
% --(axis cs:100000000,0.9112)
% --(axis cs:100000000,0.9112)
% --(axis cs:99200000,0.907916842105263)
% --(axis cs:98400000,0.904778947368421)
% --(axis cs:97600000,0.914)
% --(axis cs:96800000,0.912)
% --(axis cs:96000000,0.906)
% --(axis cs:95200000,0.912)
% --(axis cs:94400000,0.9092)
% --(axis cs:93600000,0.89)
% --(axis cs:92800000,0.9192)
% --(axis cs:92000000,0.9148)
% --(axis cs:91200000,0.9056)
% --(axis cs:90400000,0.914)
% --(axis cs:89600000,0.9108)
% --(axis cs:88800000,0.9148)
% --(axis cs:88000000,0.9008)
% --(axis cs:87200000,0.9048)
% --(axis cs:86400000,0.8976)
% --(axis cs:85600000,0.90561)
% --(axis cs:84800000,0.9172)
% --(axis cs:84000000,0.90321)
% --(axis cs:83200000,0.91)
% --(axis cs:82400000,0.9036)
% --(axis cs:81600000,0.9028)
% --(axis cs:80800000,0.9052)
% --(axis cs:80000000,0.9084)
% --(axis cs:79200000,0.9124)
% --(axis cs:78400000,0.9116)
% --(axis cs:77600000,0.9076)
% --(axis cs:76800000,0.9116)
% --(axis cs:76000000,0.9056)
% --(axis cs:75200000,0.908)
% --(axis cs:74400000,0.9028)
% --(axis cs:73600000,0.90041)
% --(axis cs:72800000,0.8964)
% --(axis cs:72000000,0.9076)
% --(axis cs:71200000,0.9004)
% --(axis cs:70400000,0.906)
% --(axis cs:69600000,0.9092)
% --(axis cs:68800000,0.902)
% --(axis cs:68000000,0.9076)
% --(axis cs:67200000,0.9028)
% --(axis cs:66400000,0.8924)
% --(axis cs:65600000,0.9076)
% --(axis cs:64800000,0.9128)
% --(axis cs:64000000,0.8944)
% --(axis cs:63200000,0.9008)
% --(axis cs:62400000,0.8928)
% --(axis cs:61600000,0.9108)
% --(axis cs:60800000,0.904)
--(axis cs:60000000,0.9036)
--(axis cs:59200000,0.8992)
--(axis cs:58400000,0.892)
--(axis cs:57600000,0.892)
--(axis cs:56800000,0.89)
--(axis cs:56000000,0.8964)
--(axis cs:55200000,0.8992)
--(axis cs:54400000,0.9004)
--(axis cs:53600000,0.9064)
--(axis cs:52800000,0.8952)
--(axis cs:52000000,0.904)
--(axis cs:51200000,0.8936)
--(axis cs:50400000,0.9056)
--(axis cs:49600000,0.9028)
--(axis cs:48800000,0.9036)
--(axis cs:48000000,0.892)
--(axis cs:47200000,0.8932)
--(axis cs:46400000,0.894)
--(axis cs:45600000,0.8892)
--(axis cs:44800000,0.8936)
--(axis cs:44000000,0.8888)
--(axis cs:43200000,0.8968)
--(axis cs:42400000,0.896)
--(axis cs:41600000,0.8984)
--(axis cs:40800000,0.9008)
--(axis cs:40000000,0.8924)
--(axis cs:39200000,0.8872)
--(axis cs:38400000,0.8896)
--(axis cs:37600000,0.9004)
--(axis cs:36800000,0.8964)
--(axis cs:36000000,0.902)
--(axis cs:35200000,0.8868)
--(axis cs:34400000,0.8816)
--(axis cs:33600000,0.886)
--(axis cs:32800000,0.89)
--(axis cs:32000000,0.87601)
--(axis cs:31200000,0.87321)
--(axis cs:30400000,0.8632)
--(axis cs:29600000,0.8708)
--(axis cs:28800000,0.88)
--(axis cs:28000000,0.8656)
--(axis cs:27200000,0.8728)
--(axis cs:26400000,0.8652)
--(axis cs:25600000,0.8556)
--(axis cs:24800000,0.872)
--(axis cs:24000000,0.8604)
--(axis cs:23200000,0.8436)
--(axis cs:22400000,0.83721)
--(axis cs:21600000,0.84)
--(axis cs:20800000,0.8408)
--(axis cs:20000000,0.8484)
--(axis cs:19200000,0.8408)
--(axis cs:18400000,0.8204)
--(axis cs:17600000,0.79801)
--(axis cs:16800000,0.80361)
--(axis cs:16000000,0.814)
--(axis cs:15200000,0.79601)
--(axis cs:14400000,0.766)
--(axis cs:13600000,0.74361)
--(axis cs:12800000,0.7092)
--(axis cs:12000000,0.70161)
--(axis cs:11200000,0.69)
--(axis cs:10400000,0.648)
--(axis cs:9600000,0.6376)
--(axis cs:8800000,0.59)
--(axis cs:8000000,0.5708)
--(axis cs:7200000,0.5192)
--(axis cs:6400000,0.484)
--(axis cs:5600000,0.4324)
--(axis cs:4800000,0.3844)
--(axis cs:4000000,0.3068)
--(axis cs:3200000,0.2424)
--(axis cs:2400000,0.1508)
--(axis cs:1600000,0.0636)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
% removed after 60M samples
table {%
0 0
800000 0
1600000 0.0524
2400000 0.134
3200000 0.2212
4000000 0.2876
4800000 0.3648
5600000 0.4128
6400000 0.4624
7200000 0.4988
8000000 0.5496
8800000 0.5684
9600000 0.6156
10400000 0.6268
11200000 0.6676
12000000 0.6776
12800000 0.684
13600000 0.7192
14400000 0.7412
15200000 0.774
16000000 0.7924
16800000 0.7824
17600000 0.7776
18400000 0.8
19200000 0.8216
20000000 0.8288
20800000 0.822
21600000 0.8204
22400000 0.8176
23200000 0.8244
24000000 0.8424
24800000 0.8532
25600000 0.8376
26400000 0.8468
27200000 0.8552
28000000 0.8484
28800000 0.8616
29600000 0.852
30400000 0.8436
31200000 0.8544
32000000 0.8572
32800000 0.8716
33600000 0.8672
34400000 0.8632
35200000 0.8688
36000000 0.8856
36800000 0.8792
37600000 0.8816
38400000 0.8716
39200000 0.87
40000000 0.8728
40800000 0.8868
41600000 0.8808
42400000 0.878
43200000 0.8808
44000000 0.8704
44800000 0.874
45600000 0.8712
46400000 0.8768
47200000 0.8756
48000000 0.8744
48800000 0.8892
49600000 0.888
50400000 0.8864
51200000 0.8752
52000000 0.886
52800000 0.878
53600000 0.8904
54400000 0.8836
55200000 0.882
56000000 0.8796
56800000 0.8728
57600000 0.8768
58400000 0.8756
59200000 0.8804
60000000 0.8856
% 60800000 0.8884
% 61600000 0.8956
% 62400000 0.876
% 63200000 0.8836
% 64000000 0.8756
% 64800000 0.898
% 65600000 0.8928
% 66400000 0.874
% 67200000 0.8852
% 68000000 0.892
% 68800000 0.8832
% 69600000 0.894
% 70400000 0.8912
% 71200000 0.8832
% 72000000 0.8896
% 72800000 0.8816
% 73600000 0.882
% 74400000 0.8852
% 75200000 0.8932
% 76000000 0.8904
% 76800000 0.8964
% 77600000 0.8924
% 78400000 0.8948
% 79200000 0.8964
% 80000000 0.8928
% 80800000 0.8852
% 81600000 0.886
% 82400000 0.8876
% 83200000 0.8944
% 84000000 0.888
% 84800000 0.9024
% 85600000 0.8908
% 86400000 0.882
% 87200000 0.888
% 88000000 0.8848
% 88800000 0.8996
% 89600000 0.8952
% 90400000 0.8996
% 91200000 0.8904
% 92000000 0.8996
% 92800000 0.904
% 93600000 0.8724
% 94400000 0.8932
% 95200000 0.8964
% 96000000 0.8904
% 96800000 0.8968
% 97600000 0.8984
% 98400000 0.889578947368421
% 99200000 0.892357894736842
% 100000000 0.8932
};
% \addlegendentry{BBRL-TRPL}

% BBRL-TRPL sparse
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0.0188)
--(axis cs:2400000,0.106)
--(axis cs:3200000,0.178)
--(axis cs:4000000,0.2452)
--(axis cs:4800000,0.274)
--(axis cs:5600000,0.2964)
--(axis cs:6400000,0.33399)
--(axis cs:7200000,0.3456)
--(axis cs:8000000,0.3676)
--(axis cs:8800000,0.38)
--(axis cs:9600000,0.4052)
--(axis cs:10400000,0.4128)
--(axis cs:11200000,0.4164)
--(axis cs:12000000,0.4184)
--(axis cs:12800000,0.4368)
--(axis cs:13600000,0.4344)
--(axis cs:14400000,0.4516)
--(axis cs:15200000,0.4468)
--(axis cs:16000000,0.4464)
--(axis cs:16800000,0.4652)
--(axis cs:17600000,0.4664)
--(axis cs:18400000,0.46679)
--(axis cs:19200000,0.456)
--(axis cs:20000000,0.47119)
--(axis cs:20800000,0.472)
--(axis cs:21600000,0.4856)
--(axis cs:22400000,0.49119)
--(axis cs:23200000,0.4796)
--(axis cs:24000000,0.4724)
--(axis cs:24800000,0.4884)
--(axis cs:25600000,0.4904)
--(axis cs:26400000,0.4932)
--(axis cs:27200000,0.4972)
--(axis cs:28000000,0.4968)
--(axis cs:28800000,0.5108)
--(axis cs:29600000,0.4984)
--(axis cs:30400000,0.4984)
--(axis cs:31200000,0.5112)
--(axis cs:32000000,0.5008)
--(axis cs:32800000,0.5012)
--(axis cs:33600000,0.5156)
--(axis cs:34400000,0.52)
--(axis cs:35200000,0.5112)
--(axis cs:36000000,0.5156)
--(axis cs:36800000,0.53)
--(axis cs:37600000,0.5092)
--(axis cs:38400000,0.53)
--(axis cs:39200000,0.5348)
--(axis cs:40000000,0.5312)
--(axis cs:40800000,0.5384)
--(axis cs:41600000,0.5236)
--(axis cs:42400000,0.5428)
--(axis cs:43200000,0.5268)
--(axis cs:44000000,0.5292)
--(axis cs:44800000,0.5416)
--(axis cs:45600000,0.54079)
--(axis cs:46400000,0.5456)
--(axis cs:47200000,0.5556)
--(axis cs:48000000,0.544)
--(axis cs:48800000,0.5444)
--(axis cs:49600000,0.5484)
--(axis cs:50400000,0.5476)
--(axis cs:51200000,0.5476)
--(axis cs:52000000,0.5396)
--(axis cs:52800000,0.55)
--(axis cs:53600000,0.5384)
--(axis cs:54400000,0.5348)
--(axis cs:55200000,0.5572)
--(axis cs:56000000,0.5668)
--(axis cs:56800000,0.5512)
--(axis cs:57600000,0.548)
--(axis cs:58400000,0.5408)
--(axis cs:59200000,0.5464)
--(axis cs:59200000,0.58721)
--(axis cs:59200000,0.58721)
--(axis cs:58400000,0.584)
--(axis cs:57600000,0.588)
--(axis cs:56800000,0.5916)
--(axis cs:56000000,0.6084)
--(axis cs:55200000,0.598)
--(axis cs:54400000,0.5764)
--(axis cs:53600000,0.57761)
--(axis cs:52800000,0.5928)
--(axis cs:52000000,0.5844)
--(axis cs:51200000,0.59)
--(axis cs:50400000,0.58921)
--(axis cs:49600000,0.5896)
--(axis cs:48800000,0.586)
--(axis cs:48000000,0.5864)
--(axis cs:47200000,0.5972)
--(axis cs:46400000,0.5876)
--(axis cs:45600000,0.5832)
--(axis cs:44800000,0.5848)
--(axis cs:44000000,0.57241)
--(axis cs:43200000,0.568)
--(axis cs:42400000,0.5836)
--(axis cs:41600000,0.5668)
--(axis cs:40800000,0.5804)
--(axis cs:40000000,0.5728)
--(axis cs:39200000,0.576)
--(axis cs:38400000,0.5704)
--(axis cs:37600000,0.5512)
--(axis cs:36800000,0.5684)
--(axis cs:36000000,0.556)
--(axis cs:35200000,0.5524)
--(axis cs:34400000,0.5608)
--(axis cs:33600000,0.5544)
--(axis cs:32800000,0.5432)
--(axis cs:32000000,0.54)
--(axis cs:31200000,0.5504)
--(axis cs:30400000,0.5376)
--(axis cs:29600000,0.5352)
--(axis cs:28800000,0.54681)
--(axis cs:28000000,0.534)
--(axis cs:27200000,0.53481)
--(axis cs:26400000,0.534)
--(axis cs:25600000,0.5264)
--(axis cs:24800000,0.5268)
--(axis cs:24000000,0.5116)
--(axis cs:23200000,0.5156)
--(axis cs:22400000,0.52521)
--(axis cs:21600000,0.5216)
--(axis cs:20800000,0.5092)
--(axis cs:20000000,0.5052)
--(axis cs:19200000,0.4932)
--(axis cs:18400000,0.5016)
--(axis cs:17600000,0.50281)
--(axis cs:16800000,0.50201)
--(axis cs:16000000,0.4808)
--(axis cs:15200000,0.482)
--(axis cs:14400000,0.4852)
--(axis cs:13600000,0.4696)
--(axis cs:12800000,0.4704)
--(axis cs:12000000,0.4528)
--(axis cs:11200000,0.45)
--(axis cs:10400000,0.4444)
--(axis cs:9600000,0.4384)
--(axis cs:8800000,0.4152)
--(axis cs:8000000,0.4016)
--(axis cs:7200000,0.3796)
--(axis cs:6400000,0.3636)
--(axis cs:5600000,0.3324)
--(axis cs:4800000,0.3096)
--(axis cs:4000000,0.2812)
--(axis cs:3200000,0.2192)
--(axis cs:2400000,0.1388)
--(axis cs:1600000,0.0396)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0.0292
2400000 0.1216
3200000 0.1988
4000000 0.2632
4800000 0.292
5600000 0.3148
6400000 0.3488
7200000 0.3624
8000000 0.3844
8800000 0.3976
9600000 0.422
10400000 0.4288
11200000 0.4336
12000000 0.4356
12800000 0.4532
13600000 0.4516
14400000 0.468
15200000 0.4644
16000000 0.4636
16800000 0.4836
17600000 0.4844
18400000 0.484
19200000 0.474
20000000 0.488
20800000 0.4904
21600000 0.5036
22400000 0.5084
23200000 0.4976
24000000 0.492
24800000 0.5076
25600000 0.5084
26400000 0.514
27200000 0.5156
28000000 0.5148
28800000 0.5292
29600000 0.5168
30400000 0.5176
31200000 0.5304
32000000 0.5204
32800000 0.5212
33600000 0.5352
34400000 0.5408
35200000 0.5316
36000000 0.5356
36800000 0.5488
37600000 0.5304
38400000 0.5504
39200000 0.5548
40000000 0.5516
40800000 0.5592
41600000 0.5456
42400000 0.5628
43200000 0.5472
44000000 0.5508
44800000 0.5628
45600000 0.562
46400000 0.566
47200000 0.5768
48000000 0.5648
48800000 0.5644
49600000 0.5684
50400000 0.5688
51200000 0.5692
52000000 0.5616
52800000 0.5712
53600000 0.558
54400000 0.5552
55200000 0.5776
56000000 0.5872
56800000 0.572
57600000 0.5676
58400000 0.5624
59200000 0.5672
};
% \addlegendentry{BBRL-TRPL last}\

\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0.4576)
--(axis cs:3200000,0.656)
--(axis cs:4800000,0.758595)
--(axis cs:6400000,0.8152)
--(axis cs:8000000,0.859195)
--(axis cs:9600000,0.882795)
--(axis cs:11200000,0.9018)
--(axis cs:12800000,0.903595)
--(axis cs:14400000,0.904795)
--(axis cs:16000000,0.914595)
--(axis cs:17600000,0.9176)
--(axis cs:19200000,0.9166)
--(axis cs:20800000,0.926195)
--(axis cs:22400000,0.9134)
--(axis cs:24000000,0.9288)
--(axis cs:25600000,0.9226)
--(axis cs:27200000,0.9214)
--(axis cs:28800000,0.9198)
--(axis cs:30400000,0.9172)
--(axis cs:32000000,0.9228)
--(axis cs:33600000,0.931)
--(axis cs:35200000,0.9318)
--(axis cs:36800000,0.9262)
--(axis cs:38400000,0.9268)
--(axis cs:40000000,0.9296)
--(axis cs:41600000,0.921)
--(axis cs:43200000,0.9292)
--(axis cs:44800000,0.9194)
--(axis cs:46400000,0.9148)
--(axis cs:48000000,0.9162)
--(axis cs:49600000,0.9246)
--(axis cs:51200000,0.9142)
--(axis cs:52800000,0.9202)
--(axis cs:54400000,0.9272)
--(axis cs:56000000,0.919)
--(axis cs:57600000,0.9176)
--(axis cs:59200000,0.9154)
--(axis cs:59200000,0.9438)
--(axis cs:59200000,0.9438)
--(axis cs:57600000,0.9438)
--(axis cs:56000000,0.945)
--(axis cs:54400000,0.9536)
--(axis cs:52800000,0.9468)
--(axis cs:51200000,0.9422)
--(axis cs:49600000,0.9482)
--(axis cs:48000000,0.9424)
--(axis cs:46400000,0.942005)
--(axis cs:44800000,0.946205)
--(axis cs:43200000,0.9524)
--(axis cs:41600000,0.9484)
--(axis cs:40000000,0.9554)
--(axis cs:38400000,0.953)
--(axis cs:36800000,0.9522)
--(axis cs:35200000,0.9558)
--(axis cs:33600000,0.9564)
--(axis cs:32000000,0.9488)
--(axis cs:30400000,0.9442)
--(axis cs:28800000,0.9452)
--(axis cs:27200000,0.947)
--(axis cs:25600000,0.9496)
--(axis cs:24000000,0.9534)
--(axis cs:22400000,0.9428)
--(axis cs:20800000,0.952805)
--(axis cs:19200000,0.9434)
--(axis cs:17600000,0.9444)
--(axis cs:16000000,0.9432)
--(axis cs:14400000,0.935)
--(axis cs:12800000,0.9352)
--(axis cs:11200000,0.9336)
--(axis cs:9600000,0.9188)
--(axis cs:8000000,0.8974)
--(axis cs:6400000,0.864605)
--(axis cs:4800000,0.8092)
--(axis cs:3200000,0.7116)
--(axis cs:1600000,0.5096)
--(axis cs:0,0)
--cycle;

\addplot [thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0.4832
3200000 0.684
4800000 0.785
6400000 0.841
8000000 0.8798
9600000 0.9026
11200000 0.92
12800000 0.9208
14400000 0.9206
16000000 0.9296
17600000 0.9326
19200000 0.931
20800000 0.9412
22400000 0.9298
24000000 0.9424
25600000 0.9374
27200000 0.9354
28800000 0.9334
30400000 0.932
32000000 0.9376
33600000 0.9452
35200000 0.9446
36800000 0.9408
38400000 0.9414
40000000 0.944
41600000 0.936
43200000 0.9412
44800000 0.934
46400000 0.9294
48000000 0.9308
49600000 0.9374
51200000 0.9292
52800000 0.935
54400000 0.9422
56000000 0.9334
57600000 0.932
59200000 0.93
};
% \addlegendentry{TRPL}

\path [draw=C6, fill=C6, opacity=0.2]
(axis cs:100000,0.00221814870811348)
--(axis cs:100000,0.000842039088538437)
--(axis cs:2600000,0.211607473091712)
--(axis cs:5100000,0.319925367367366)
--(axis cs:7600000,0.388123271718104)
--(axis cs:10100000,0.429948372525566)
--(axis cs:12600000,0.450150062561687)
--(axis cs:15100000,0.469822778882938)
--(axis cs:17600000,0.483341520119652)
--(axis cs:20100000,0.495969619947825)
--(axis cs:22600000,0.507339945029742)
--(axis cs:25100000,0.525843860992088)
--(axis cs:27600000,0.537927574831664)
--(axis cs:30100000,0.546515443758716)
--(axis cs:32600000,0.559916268827681)
--(axis cs:35100000,0.567719635844476)
--(axis cs:37600000,0.563721078783142)
--(axis cs:40100000,0.570790339660801)
--(axis cs:42600000,0.573598879082049)
--(axis cs:45100000,0.574740563799375)
--(axis cs:47600000,0.581788516506468)
--(axis cs:50100000,0.584106478729909)
--(axis cs:52600000,0.58611596178173)
--(axis cs:55100000,0.585054113550992)
--(axis cs:57600000,0.584214432180829)
--(axis cs:57600000,0.607081679056769)
--(axis cs:57600000,0.607081679056769)
--(axis cs:55100000,0.607624596568082)
--(axis cs:52600000,0.608317676664529)
--(axis cs:50100000,0.606135679823467)
--(axis cs:47600000,0.603415987859587)
--(axis cs:45100000,0.59681285686519)
--(axis cs:42600000,0.595698812594446)
--(axis cs:40100000,0.593134201564171)
--(axis cs:37600000,0.585851091720125)
--(axis cs:35100000,0.590205701000964)
--(axis cs:32600000,0.582269934371604)
--(axis cs:30100000,0.568488010435101)
--(axis cs:27600000,0.560543552868433)
--(axis cs:25100000,0.549043923750483)
--(axis cs:22600000,0.529111746764561)
--(axis cs:20100000,0.517409424204293)
--(axis cs:17600000,0.504087313412314)
--(axis cs:15100000,0.489437489148768)
--(axis cs:12600000,0.470574567298497)
--(axis cs:10100000,0.450710154689826)
--(axis cs:7600000,0.410793633370074)
--(axis cs:5100000,0.34224631849274)
--(axis cs:2600000,0.23321005603829)
--(axis cs:100000,0.00221814870811348)
--cycle;

\addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
table {%
100000 0.00145543462547605
2600000 0.222455570196498
5100000 0.331088510349511
7600000 0.399507800552251
10100000 0.440349918451076
12600000 0.460337762398081
15100000 0.479585683702716
17600000 0.493683885265684
20100000 0.506552894273
22600000 0.518143526366409
25100000 0.53731539761593
27600000 0.549258339820717
30100000 0.557468963934169
32600000 0.571075628176812
35100000 0.578963050521695
37600000 0.574812209885522
40100000 0.581970579830386
42600000 0.584609877768193
45100000 0.585734311039245
47600000 0.592557929213373
50100000 0.595039151154246
52600000 0.597116251475264
55100000 0.596293587399407
57600000 0.595648767359268
};
% \addlegendentry{ES}

\end{axis}

\end{tikzpicture}


==> tikz_plots/metaworld/metaworld_iqm_sample_efficiency_smoothed.tex <==
\begin{tikzpicture}

\begin{axis}
[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
title={Meta-World Performance Profile},
every x tick scale label/.style={
    at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Environment Interactions},
xmajorgrids,
xmin=-4997120, xmax=104939520,
% xmin=-4997120, xmax=54939520,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.0443151450163399, ymax=0.930618045343137,
ytick style={color=black}
]
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:400000,0)
--(axis cs:800000,0)
--(axis cs:1200000,0)
--(axis cs:1600000,0.042)
--(axis cs:2000000,0.0892)
--(axis cs:2400000,0.1164)
--(axis cs:2800000,0.1568)
--(axis cs:3200000,0.20079)
--(axis cs:3600000,0.236)
--(axis cs:4000000,0.2688)
--(axis cs:4400000,0.294)
--(axis cs:4800000,0.3452)
--(axis cs:5200000,0.368)
--(axis cs:5600000,0.3928)
--(axis cs:6000000,0.3944)
--(axis cs:6400000,0.4408)
--(axis cs:6800000,0.4416)
--(axis cs:7200000,0.4784)
--(axis cs:7600000,0.5064)
--(axis cs:8000000,0.5284)
--(axis cs:8400000,0.5348)
--(axis cs:8800000,0.5468)
--(axis cs:9200000,0.5764)
--(axis cs:9600000,0.5932)
--(axis cs:10000000,0.5868)
--(axis cs:10400000,0.606)
--(axis cs:10800000,0.6284)
--(axis cs:11200000,0.6452)
--(axis cs:11600000,0.6324)
--(axis cs:12000000,0.6528)
--(axis cs:12400000,0.6808)
--(axis cs:12800000,0.6584)
--(axis cs:13200000,0.6936)
--(axis cs:13600000,0.6948)
--(axis cs:14000000,0.714)
--(axis cs:14400000,0.7144)
--(axis cs:14800000,0.746)
--(axis cs:15200000,0.7492)
--(axis cs:15600000,0.74879)
--(axis cs:16000000,0.7696)
--(axis cs:16400000,0.7496)
--(axis cs:16800000,0.7608)
--(axis cs:17200000,0.77879)
--(axis cs:17600000,0.756)
--(axis cs:18000000,0.77919)
--(axis cs:18400000,0.77679)
--(axis cs:18800000,0.8076)
--(axis cs:19200000,0.8012)
--(axis cs:19600000,0.8008)
--(axis cs:20000000,0.8096)
--(axis cs:20400000,0.79479)
--(axis cs:20800000,0.8032)
--(axis cs:21200000,0.806)
--(axis cs:21600000,0.8)
--(axis cs:22000000,0.8196)
--(axis cs:22400000,0.7976)
--(axis cs:22800000,0.8212)
--(axis cs:23200000,0.8044)
--(axis cs:23600000,0.8228)
--(axis cs:24000000,0.824)
--(axis cs:24400000,0.8212)
--(axis cs:24800000,0.8348)
--(axis cs:25200000,0.8116)
--(axis cs:25600000,0.8188)
--(axis cs:26000000,0.8232)
--(axis cs:26400000,0.8272)
--(axis cs:26800000,0.8352)
--(axis cs:27200000,0.8368)
--(axis cs:27600000,0.8352)
--(axis cs:28000000,0.8304)
--(axis cs:28400000,0.8384)
--(axis cs:28800000,0.84279)
--(axis cs:29200000,0.8244)
--(axis cs:29600000,0.8332)
--(axis cs:30000000,0.8384)
--(axis cs:30400000,0.8244)
--(axis cs:30800000,0.8432)
--(axis cs:31200000,0.8356)
--(axis cs:31600000,0.8456)
--(axis cs:32000000,0.8368)
--(axis cs:32400000,0.8392)
--(axis cs:32800000,0.8532)
--(axis cs:33200000,0.854)
--(axis cs:33600000,0.8488)
--(axis cs:34000000,0.8424)
--(axis cs:34400000,0.8444)
--(axis cs:34800000,0.838)
--(axis cs:35200000,0.8504)
--(axis cs:35600000,0.84799)
--(axis cs:36000000,0.866)
--(axis cs:36400000,0.8468)
--(axis cs:36800000,0.8604)
--(axis cs:37200000,0.8488)
--(axis cs:37600000,0.8624)
--(axis cs:38000000,0.8492)
--(axis cs:38400000,0.8532)
--(axis cs:38800000,0.8616)
--(axis cs:39200000,0.8516)
--(axis cs:39600000,0.8636)
--(axis cs:40000000,0.854)
--(axis cs:40400000,0.8636)
--(axis cs:40800000,0.86959)
--(axis cs:41200000,0.8612)
--(axis cs:41600000,0.862)
--(axis cs:42000000,0.8428)
--(axis cs:42400000,0.86)
--(axis cs:42800000,0.85759)
--(axis cs:43200000,0.8624)
--(axis cs:43600000,0.86)
--(axis cs:44000000,0.8512)
--(axis cs:44400000,0.8384)
--(axis cs:44800000,0.854)
--(axis cs:45200000,0.8552)
--(axis cs:45600000,0.8512)
--(axis cs:46000000,0.8552)
--(axis cs:46400000,0.8592)
--(axis cs:46800000,0.8656)
--(axis cs:47200000,0.8556)
--(axis cs:47600000,0.8548)
--(axis cs:48000000,0.8556)
--(axis cs:48400000,0.8412)
--(axis cs:48800000,0.8724)
--(axis cs:49200000,0.85)
--(axis cs:49600000,0.8692)
--(axis cs:50000000,0.8584)
--(axis cs:50400000,0.8672)
--(axis cs:50800000,0.87239)
--(axis cs:51200000,0.8564)
--(axis cs:51600000,0.8668)
--(axis cs:52000000,0.8668)
--(axis cs:52400000,0.8608)
--(axis cs:52800000,0.8588)
--(axis cs:53200000,0.8476)
--(axis cs:53600000,0.872)
--(axis cs:54000000,0.88)
--(axis cs:54400000,0.8644)
--(axis cs:54800000,0.868)
--(axis cs:55200000,0.8632)
--(axis cs:55600000,0.86)
--(axis cs:56000000,0.862)
--(axis cs:56400000,0.8648)
--(axis cs:56800000,0.8536)
--(axis cs:57200000,0.8652)
--(axis cs:57600000,0.858)
--(axis cs:58000000,0.8536)
--(axis cs:58400000,0.856)
--(axis cs:58800000,0.8688)
--(axis cs:59200000,0.8612)
--(axis cs:59600000,0.8636)
--(axis cs:60000000,0.866)
--(axis cs:60400000,0.8656)
--(axis cs:60800000,0.8712)
--(axis cs:61200000,0.8608)
--(axis cs:61600000,0.8772)
--(axis cs:62000000,0.87119)
--(axis cs:62400000,0.856)
--(axis cs:62800000,0.8748)
--(axis cs:63200000,0.8656)
--(axis cs:63600000,0.8624)
--(axis cs:64000000,0.8556)
--(axis cs:64400000,0.8768)
--(axis cs:64800000,0.8804)
--(axis cs:65200000,0.8672)
--(axis cs:65600000,0.8748)
--(axis cs:66000000,0.8564)
--(axis cs:66400000,0.8552)
--(axis cs:66800000,0.88)
--(axis cs:67200000,0.8656)
--(axis cs:67600000,0.8692)
--(axis cs:68000000,0.8744)
--(axis cs:68400000,0.8612)
--(axis cs:68800000,0.86239)
--(axis cs:69200000,0.8612)
--(axis cs:69600000,0.8748)
--(axis cs:70000000,0.8764)
--(axis cs:70400000,0.8728)
--(axis cs:70800000,0.8688)
--(axis cs:71200000,0.8632)
--(axis cs:71600000,0.8688)
--(axis cs:72000000,0.8704)
--(axis cs:72400000,0.878)
--(axis cs:72800000,0.86399)
--(axis cs:73200000,0.864)
--(axis cs:73600000,0.8624)
--(axis cs:74000000,0.8672)
--(axis cs:74400000,0.866)
--(axis cs:74800000,0.86239)
--(axis cs:75200000,0.8744)
--(axis cs:75600000,0.8628)
--(axis cs:76000000,0.8736)
--(axis cs:76400000,0.8768)
--(axis cs:76800000,0.8796)
--(axis cs:77200000,0.8732)
--(axis cs:77600000,0.8748)
--(axis cs:78000000,0.8564)
--(axis cs:78400000,0.8756)
--(axis cs:78800000,0.884)
--(axis cs:79200000,0.8788)
--(axis cs:79600000,0.852)
--(axis cs:80000000,0.8736)
--(axis cs:80400000,0.8724)
--(axis cs:80800000,0.8652)
--(axis cs:81200000,0.8832)
--(axis cs:81600000,0.8664)
--(axis cs:82000000,0.87)
--(axis cs:82400000,0.8716)
--(axis cs:82800000,0.858)
--(axis cs:83200000,0.8756)
--(axis cs:83600000,0.8872)
--(axis cs:84000000,0.8716)
--(axis cs:84400000,0.8684)
--(axis cs:84800000,0.8852)
--(axis cs:85200000,0.8676)
--(axis cs:85600000,0.87279)
--(axis cs:86000000,0.8804)
--(axis cs:86400000,0.8632)
--(axis cs:86800000,0.8824)
--(axis cs:87200000,0.86839)
--(axis cs:87600000,0.8848)
--(axis cs:88000000,0.8672)
--(axis cs:88400000,0.8728)
--(axis cs:88800000,0.8836)
--(axis cs:89200000,0.8764)
--(axis cs:89600000,0.8756)
--(axis cs:90000000,0.866)
--(axis cs:90400000,0.8824)
--(axis cs:90800000,0.872)
--(axis cs:91200000,0.8728)
--(axis cs:91600000,0.8836)
--(axis cs:92000000,0.8832)
--(axis cs:92400000,0.8768)
--(axis cs:92800000,0.888)
--(axis cs:93200000,0.86719)
--(axis cs:93600000,0.8532)
--(axis cs:94000000,0.8828)
--(axis cs:94400000,0.8728)
--(axis cs:94800000,0.8728)
--(axis cs:95200000,0.8764)
--(axis cs:95600000,0.8744)
--(axis cs:96000000,0.872)
--(axis cs:96400000,0.8644)
--(axis cs:96800000,0.8808)
--(axis cs:97200000,0.8736)
--(axis cs:97600000,0.8788)
--(axis cs:98000000,0.86)
--(axis cs:98400000,0.8716)
--(axis cs:98800000,0.8652)
--(axis cs:99200000,0.8764)
--(axis cs:99600000,0.8504)
--(axis cs:100000000,0.8736)
--(axis cs:100000000,0.9116)
--(axis cs:100000000,0.9116)
--(axis cs:99600000,0.8852)
--(axis cs:99200000,0.9076)
--(axis cs:98800000,0.8992)
--(axis cs:98400000,0.9048)
--(axis cs:98000000,0.89521)
--(axis cs:97600000,0.9136)
--(axis cs:97200000,0.9068)
--(axis cs:96800000,0.9116)
--(axis cs:96400000,0.8996)
--(axis cs:96000000,0.906)
--(axis cs:95600000,0.906)
--(axis cs:95200000,0.9116)
--(axis cs:94800000,0.9064)
--(axis cs:94400000,0.9088)
--(axis cs:94000000,0.916)
--(axis cs:93600000,0.8904)
--(axis cs:93200000,0.9012)
--(axis cs:92800000,0.9188)
--(axis cs:92400000,0.9124)
--(axis cs:92000000,0.9156)
--(axis cs:91600000,0.916)
--(axis cs:91200000,0.9056)
--(axis cs:90800000,0.9068)
--(axis cs:90400000,0.9144)
--(axis cs:90000000,0.8988)
--(axis cs:89600000,0.9108)
--(axis cs:89200000,0.9076)
--(axis cs:88800000,0.9144)
--(axis cs:88400000,0.9032)
--(axis cs:88000000,0.9012)
--(axis cs:87600000,0.9172)
--(axis cs:87200000,0.9048)
--(axis cs:86800000,0.914)
--(axis cs:86400000,0.8972)
--(axis cs:86000000,0.9124)
--(axis cs:85600000,0.9064)
--(axis cs:85200000,0.9056)
--(axis cs:84800000,0.9176)
--(axis cs:84400000,0.9064)
--(axis cs:84000000,0.9028)
--(axis cs:83600000,0.9176)
--(axis cs:83200000,0.9092)
--(axis cs:82800000,0.898)
--(axis cs:82400000,0.9036)
--(axis cs:82000000,0.9032)
--(axis cs:81600000,0.9028)
--(axis cs:81200000,0.9148)
--(axis cs:80800000,0.9044)
--(axis cs:80400000,0.9036)
--(axis cs:80000000,0.908)
--(axis cs:79600000,0.89)
--(axis cs:79200000,0.912)
--(axis cs:78800000,0.9168)
--(axis cs:78400000,0.9112)
--(axis cs:78000000,0.8916)
--(axis cs:77600000,0.9076)
--(axis cs:77200000,0.906)
--(axis cs:76800000,0.9116)
--(axis cs:76400000,0.9076)
--(axis cs:76000000,0.9056)
--(axis cs:75600000,0.8972)
--(axis cs:75200000,0.908)
--(axis cs:74800000,0.8984)
--(axis cs:74400000,0.9032)
--(axis cs:74000000,0.9032)
--(axis cs:73600000,0.9)
--(axis cs:73200000,0.89961)
--(axis cs:72800000,0.8964)
--(axis cs:72400000,0.912)
--(axis cs:72000000,0.908)
--(axis cs:71600000,0.9024)
--(axis cs:71200000,0.9008)
--(axis cs:70800000,0.90521)
--(axis cs:70400000,0.9064)
--(axis cs:70000000,0.9084)
--(axis cs:69600000,0.9088)
--(axis cs:69200000,0.8988)
--(axis cs:68800000,0.9008)
--(axis cs:68400000,0.8968)
--(axis cs:68000000,0.9072)
--(axis cs:67600000,0.90361)
--(axis cs:67200000,0.9028)
--(axis cs:66800000,0.9112)
--(axis cs:66400000,0.89201)
--(axis cs:66000000,0.8948)
--(axis cs:65600000,0.9072)
--(axis cs:65200000,0.9)
--(axis cs:64800000,0.9132)
--(axis cs:64400000,0.91)
--(axis cs:64000000,0.89401)
--(axis cs:63600000,0.8988)
--(axis cs:63200000,0.9)
--(axis cs:62800000,0.908)
--(axis cs:62400000,0.8932)
--(axis cs:62000000,0.9068)
--(axis cs:61600000,0.9116)
--(axis cs:61200000,0.8988)
--(axis cs:60800000,0.9032)
--(axis cs:60400000,0.8988)
--(axis cs:60000000,0.9036)
--(axis cs:59600000,0.9012)
--(axis cs:59200000,0.9)
--(axis cs:58800000,0.9028)
--(axis cs:58400000,0.892)
--(axis cs:58000000,0.8916)
--(axis cs:57600000,0.892)
--(axis cs:57200000,0.902)
--(axis cs:56800000,0.8908)
--(axis cs:56400000,0.8996)
--(axis cs:56000000,0.8964)
--(axis cs:55600000,0.89601)
--(axis cs:55200000,0.8988)
--(axis cs:54800000,0.904)
--(axis cs:54400000,0.9)
--(axis cs:54000000,0.9128)
--(axis cs:53600000,0.9052)
--(axis cs:53200000,0.8872)
--(axis cs:52800000,0.8948)
--(axis cs:52400000,0.8984)
--(axis cs:52000000,0.904)
--(axis cs:51600000,0.9024)
--(axis cs:51200000,0.8936)
--(axis cs:50800000,0.9072)
--(axis cs:50400000,0.9052)
--(axis cs:50000000,0.89561)
--(axis cs:49600000,0.9028)
--(axis cs:49200000,0.8892)
--(axis cs:48800000,0.9036)
--(axis cs:48400000,0.8776)
--(axis cs:48000000,0.892)
--(axis cs:47600000,0.8908)
--(axis cs:47200000,0.8932)
--(axis cs:46800000,0.9)
--(axis cs:46400000,0.8936)
--(axis cs:46000000,0.8932)
--(axis cs:45600000,0.8892)
--(axis cs:45200000,0.8928)
--(axis cs:44800000,0.8936)
--(axis cs:44400000,0.8772)
--(axis cs:44000000,0.8896)
--(axis cs:43600000,0.8988)
--(axis cs:43200000,0.8964)
--(axis cs:42800000,0.8956)
--(axis cs:42400000,0.896)
--(axis cs:42000000,0.8804)
--(axis cs:41600000,0.8984)
--(axis cs:41200000,0.8972)
--(axis cs:40800000,0.9008)
--(axis cs:40400000,0.89961)
--(axis cs:40000000,0.89081)
--(axis cs:39600000,0.9024)
--(axis cs:39200000,0.8876)
--(axis cs:38800000,0.8996)
--(axis cs:38400000,0.8892)
--(axis cs:38000000,0.8884)
--(axis cs:37600000,0.9004)
--(axis cs:37200000,0.8868)
--(axis cs:36800000,0.8968)
--(axis cs:36400000,0.8844)
--(axis cs:36000000,0.90201)
--(axis cs:35600000,0.8856)
--(axis cs:35200000,0.8876)
--(axis cs:34800000,0.8756)
--(axis cs:34400000,0.8816)
--(axis cs:34000000,0.8788)
--(axis cs:33600000,0.8868)
--(axis cs:33200000,0.892)
--(axis cs:32800000,0.8896)
--(axis cs:32400000,0.8776)
--(axis cs:32000000,0.8764)
--(axis cs:31600000,0.8836)
--(axis cs:31200000,0.8728)
--(axis cs:30800000,0.88081)
--(axis cs:30400000,0.8636)
--(axis cs:30000000,0.87801)
--(axis cs:29600000,0.8704)
--(axis cs:29200000,0.8628)
--(axis cs:28800000,0.8796)
--(axis cs:28400000,0.876)
--(axis cs:28000000,0.866)
--(axis cs:27600000,0.8708)
--(axis cs:27200000,0.874)
--(axis cs:26800000,0.8728)
--(axis cs:26400000,0.8656)
--(axis cs:26000000,0.8616)
--(axis cs:25600000,0.856)
--(axis cs:25200000,0.85)
--(axis cs:24800000,0.8724)
--(axis cs:24400000,0.8612)
--(axis cs:24000000,0.8604)
--(axis cs:23600000,0.8612)
--(axis cs:23200000,0.8436)
--(axis cs:22800000,0.8584)
--(axis cs:22400000,0.83641)
--(axis cs:22000000,0.8588)
--(axis cs:21600000,0.84)
--(axis cs:21200000,0.846)
--(axis cs:20800000,0.8404)
--(axis cs:20400000,0.8332)
--(axis cs:20000000,0.848)
--(axis cs:19600000,0.84)
--(axis cs:19200000,0.8412)
--(axis cs:18800000,0.8508)
--(axis cs:18400000,0.8196)
--(axis cs:18000000,0.8192)
--(axis cs:17600000,0.7976)
--(axis cs:17200000,0.8236)
--(axis cs:16800000,0.8048)
--(axis cs:16400000,0.792)
--(axis cs:16000000,0.8144)
--(axis cs:15600000,0.79321)
--(axis cs:15200000,0.7956)
--(axis cs:14800000,0.792)
--(axis cs:14400000,0.7652)
--(axis cs:14000000,0.7628)
--(axis cs:13600000,0.7436)
--(axis cs:13200000,0.7416)
--(axis cs:12800000,0.7088)
--(axis cs:12400000,0.73)
--(axis cs:12000000,0.7016)
--(axis cs:11600000,0.678)
--(axis cs:11200000,0.6896)
--(axis cs:10800000,0.6744)
--(axis cs:10400000,0.648)
--(axis cs:10000000,0.634)
--(axis cs:9600000,0.6384)
--(axis cs:9200000,0.62)
--(axis cs:8800000,0.59)
--(axis cs:8400000,0.5784)
--(axis cs:8000000,0.5716)
--(axis cs:7600000,0.5496)
--(axis cs:7200000,0.5188)
--(axis cs:6800000,0.48521)
--(axis cs:6400000,0.484)
--(axis cs:6000000,0.4348)
--(axis cs:5600000,0.432)
--(axis cs:5200000,0.40841)
--(axis cs:4800000,0.3848)
--(axis cs:4400000,0.3352)
--(axis cs:4000000,0.3068)
--(axis cs:3600000,0.274)
--(axis cs:3200000,0.2412)
--(axis cs:2800000,0.1968)
--(axis cs:2400000,0.1516)
--(axis cs:2000000,0.1168)
--(axis cs:1600000,0.0632)
--(axis cs:1200000,0)
--(axis cs:800000,0)
--(axis cs:400000,0)
--(axis cs:0,0)

--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
400000 0
800000 0
1200000 0
1600000 0.0524
2000000 0.1024
2400000 0.134
2800000 0.1768
3200000 0.2212
3600000 0.2548
4000000 0.2876
4400000 0.3148
4800000 0.3648
5200000 0.3884
5600000 0.4128
6000000 0.4148
6400000 0.4624
6800000 0.4632
7200000 0.4988
7600000 0.528
8000000 0.5496
8400000 0.5564
8800000 0.5684
9200000 0.5976
9600000 0.6156
10000000 0.6108
10400000 0.6268
10800000 0.6516
11200000 0.6676
11600000 0.6548
12000000 0.6776
12400000 0.7056
12800000 0.684
13200000 0.7176
13600000 0.7192
14000000 0.7396
14400000 0.7412
14800000 0.7696
15200000 0.774
15600000 0.7712
16000000 0.7924
16400000 0.7712
16800000 0.7824
17200000 0.802
17600000 0.7776
18000000 0.8004
18400000 0.8
18800000 0.8308
19200000 0.8216
19600000 0.8208
20000000 0.8288
20400000 0.8144
20800000 0.822
21200000 0.8272
21600000 0.8204
22000000 0.84
22400000 0.8176
22800000 0.8396
23200000 0.8244
23600000 0.842
24000000 0.8424
24400000 0.8416
24800000 0.8532
25200000 0.8308
25600000 0.8376
26000000 0.8428
26400000 0.8468
26800000 0.8536
27200000 0.8552
27600000 0.8528
28000000 0.8484
28400000 0.8576
28800000 0.8616
29200000 0.8436
29600000 0.852
30000000 0.8584
30400000 0.8436
30800000 0.862
31200000 0.8544
31600000 0.8644
32000000 0.8572
32400000 0.858
32800000 0.8716
33200000 0.8728
33600000 0.8672
34000000 0.8608
34400000 0.8632
34800000 0.8568
35200000 0.8688
35600000 0.8668
36000000 0.8856
36400000 0.8652
36800000 0.8792
37200000 0.8684
37600000 0.8816
38000000 0.8688
38400000 0.8716
38800000 0.8808
39200000 0.87
39600000 0.8832
40000000 0.8728
40400000 0.8828
40800000 0.8868
41200000 0.88
41600000 0.8808
42000000 0.8616
42400000 0.878
42800000 0.8768
43200000 0.8808
43600000 0.8796
44000000 0.8704
44400000 0.858
44800000 0.874
45200000 0.8748
45600000 0.8712
46000000 0.8752
46400000 0.8768
46800000 0.884
47200000 0.8756
47600000 0.8736
48000000 0.8744
48400000 0.8596
48800000 0.8892
49200000 0.87
49600000 0.888
50000000 0.878
50400000 0.8864
50800000 0.8908
51200000 0.8752
51600000 0.886
52000000 0.886
52400000 0.8812
52800000 0.878
53200000 0.8676
53600000 0.8904
54000000 0.8976
54400000 0.8836
54800000 0.8864
55200000 0.882
55600000 0.88
56000000 0.8796
56400000 0.8832
56800000 0.8728
57200000 0.8844
57600000 0.8768
58000000 0.872
58400000 0.8756
58800000 0.8872
59200000 0.8804
59600000 0.8832
60000000 0.8856
60400000 0.8832
60800000 0.8884
61200000 0.8816
61600000 0.8956
62000000 0.8908
62400000 0.876
62800000 0.8924
63200000 0.8836
63600000 0.8816
64000000 0.8756
64400000 0.8948
64800000 0.898
65200000 0.8844
65600000 0.8928
66000000 0.876
66400000 0.874
66800000 0.8956
67200000 0.8852
67600000 0.8876
68000000 0.892
68400000 0.8804
68800000 0.8832
69200000 0.8808
69600000 0.894
70000000 0.894
70400000 0.8912
70800000 0.8876
71200000 0.8832
71600000 0.8872
72000000 0.8896
72400000 0.8968
72800000 0.8816
73200000 0.8836
73600000 0.882
74000000 0.8864
74400000 0.8852
74800000 0.8804
75200000 0.8932
75600000 0.882
76000000 0.8904
76400000 0.8924
76800000 0.8964
77200000 0.8908
77600000 0.8924
78000000 0.8752
78400000 0.8948
78800000 0.9016
79200000 0.8964
79600000 0.8716
80000000 0.8928
80400000 0.8884
80800000 0.8852
81200000 0.9
81600000 0.886
82000000 0.8884
82400000 0.8876
82800000 0.8792
83200000 0.8944
83600000 0.9028
84000000 0.888
84400000 0.8888
84800000 0.9024
85200000 0.888
85600000 0.8908
86000000 0.8964
86400000 0.882
86800000 0.8984
87200000 0.888
87600000 0.9016
88000000 0.8848
88400000 0.8884
88800000 0.8996
89200000 0.892
89600000 0.8952
90000000 0.8824
90400000 0.8996
90800000 0.8916
91200000 0.8904
91600000 0.9012
92000000 0.8996
92400000 0.8964
92800000 0.904
93200000 0.8852
93600000 0.8724
94000000 0.9012
94400000 0.8932
94800000 0.89
95200000 0.8964
95600000 0.8908
96000000 0.8904
96400000 0.884
96800000 0.8968
97200000 0.8916
97600000 0.8984
98000000 0.88
98400000 0.8896
98800000 0.8836
99200000 0.8924
99600000 0.87
100000000 0.8932
};
\addlegendentry{TRPL}
% PPO
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:819200,0.252395)
--(axis cs:1638400,0.4668)
--(axis cs:2457600,0.588)
--(axis cs:3276800,0.6898)
--(axis cs:4096000,0.7306)
--(axis cs:4915200,0.7762)
--(axis cs:5734400,0.7956)
--(axis cs:6553600,0.818195)
--(axis cs:7372800,0.829995)
--(axis cs:8192000,0.831195)
--(axis cs:9011200,0.8412)
--(axis cs:9830400,0.8356)
--(axis cs:10649600,0.819595)
--(axis cs:11468800,0.827195)
--(axis cs:12288000,0.8308)
--(axis cs:13107200,0.8416)
--(axis cs:13926400,0.8446)
--(axis cs:14745600,0.8378)
--(axis cs:15564800,0.849)
--(axis cs:16384000,0.8388)
--(axis cs:17203200,0.8418)
--(axis cs:18022400,0.8324)
--(axis cs:18841600,0.8568)
--(axis cs:19660800,0.8436)
--(axis cs:20480000,0.842395)
--(axis cs:21299200,0.8448)
--(axis cs:22118400,0.8456)
--(axis cs:22937600,0.848195)
--(axis cs:23756800,0.8544)
--(axis cs:24576000,0.8386)
--(axis cs:25395200,0.8376)
--(axis cs:26214400,0.8394)
--(axis cs:27033600,0.8426)
--(axis cs:27852800,0.8494)
--(axis cs:28672000,0.824195)
--(axis cs:29491200,0.8382)
--(axis cs:30310400,0.839195)
--(axis cs:31129600,0.8302)
--(axis cs:31948800,0.8212)
--(axis cs:32768000,0.8276)
--(axis cs:33587200,0.8178)
--(axis cs:34406400,0.819195)
--(axis cs:35225600,0.831)
--(axis cs:36044800,0.8302)
--(axis cs:36864000,0.826195)
--(axis cs:37683200,0.83)
--(axis cs:38502400,0.8294)
--(axis cs:39321600,0.8412)
--(axis cs:40140800,0.828195)
--(axis cs:40960000,0.8274)
--(axis cs:41779200,0.826795)
--(axis cs:42598400,0.825795)
--(axis cs:43417600,0.8302)
--(axis cs:44236800,0.8352)
--(axis cs:45056000,0.8298)
--(axis cs:45875200,0.839)
--(axis cs:46694400,0.847195)
--(axis cs:47513600,0.8344)
--(axis cs:48332800,0.832)
--(axis cs:49152000,0.834)
--(axis cs:49971200,0.834)
--(axis cs:50790400,0.827195)
--(axis cs:51609600,0.8352)
--(axis cs:52428800,0.8324)
--(axis cs:53248000,0.8292)
--(axis cs:54067200,0.8254)
--(axis cs:54886400,0.8452)
--(axis cs:55705600,0.8198)
--(axis cs:56524800,0.8222)
--(axis cs:57344000,0.8276)
--(axis cs:58163200,0.8322)
--(axis cs:58982400,0.8284)
--(axis cs:59801600,0.8316)
--(axis cs:60620800,0.8322)
--(axis cs:61440000,0.8352)
--(axis cs:62259200,0.8368)
--(axis cs:63078400,0.837595)
--(axis cs:63897600,0.84)
--(axis cs:64716800,0.8328)
--(axis cs:65536000,0.835995)
--(axis cs:66355200,0.843)
--(axis cs:67174400,0.8374)
--(axis cs:67993600,0.848195)
--(axis cs:68812800,0.839)
--(axis cs:69632000,0.846)
--(axis cs:70451200,0.845595)
--(axis cs:71270400,0.856995)
--(axis cs:72089600,0.851595)
--(axis cs:72908800,0.8492)
--(axis cs:73728000,0.8482)
--(axis cs:74547200,0.8528)
--(axis cs:75366400,0.857395)
--(axis cs:76185600,0.8542)
--(axis cs:77004800,0.8494)
--(axis cs:77824000,0.8678)
--(axis cs:78643200,0.8596)
--(axis cs:79462400,0.8526)
--(axis cs:80281600,0.862)
--(axis cs:81100800,0.8584)
--(axis cs:81920000,0.8532)
--(axis cs:82739200,0.864)
--(axis cs:83558400,0.8592)
--(axis cs:84377600,0.8684)
--(axis cs:85196800,0.866195)
--(axis cs:86016000,0.860795)
--(axis cs:86835200,0.8658)
--(axis cs:87654400,0.873395)
--(axis cs:88473600,0.8678)
--(axis cs:89292800,0.8828)
--(axis cs:90112000,0.8704)
--(axis cs:90931200,0.876995)
--(axis cs:91750400,0.8722)
--(axis cs:92569600,0.8752)
--(axis cs:93388800,0.8682)
--(axis cs:94208000,0.869)
--(axis cs:95027200,0.8636)
--(axis cs:95846400,0.8788)
--(axis cs:96665600,0.872)
--(axis cs:97484800,0.8832)
--(axis cs:98304000,0.879)
--(axis cs:99123200,0.881)
--(axis cs:99942400,0.8826)
--(axis cs:99942400,0.9204)
--(axis cs:99942400,0.9204)
--(axis cs:99123200,0.9166)
--(axis cs:98304000,0.914405)
--(axis cs:97484800,0.9216)
--(axis cs:96665600,0.9112)
--(axis cs:95846400,0.9142)
--(axis cs:95027200,0.9052)
--(axis cs:94208000,0.9076)
--(axis cs:93388800,0.909205)
--(axis cs:92569600,0.9144)
--(axis cs:91750400,0.9128)
--(axis cs:90931200,0.9142)
--(axis cs:90112000,0.9068)
--(axis cs:89292800,0.9168)
--(axis cs:88473600,0.9042)
--(axis cs:87654400,0.9122)
--(axis cs:86835200,0.9036)
--(axis cs:86016000,0.8984)
--(axis cs:85196800,0.9062)
--(axis cs:84377600,0.908005)
--(axis cs:83558400,0.9024)
--(axis cs:82739200,0.9042)
--(axis cs:81920000,0.894205)
--(axis cs:81100800,0.8992)
--(axis cs:80281600,0.900605)
--(axis cs:79462400,0.8908)
--(axis cs:78643200,0.8982)
--(axis cs:77824000,0.905)
--(axis cs:77004800,0.89)
--(axis cs:76185600,0.8918)
--(axis cs:75366400,0.8968)
--(axis cs:74547200,0.893)
--(axis cs:73728000,0.8894)
--(axis cs:72908800,0.8886)
--(axis cs:72089600,0.8902)
--(axis cs:71270400,0.8952)
--(axis cs:70451200,0.8844)
--(axis cs:69632000,0.887)
--(axis cs:68812800,0.88)
--(axis cs:67993600,0.8894)
--(axis cs:67174400,0.8826)
--(axis cs:66355200,0.8842)
--(axis cs:65536000,0.8794)
--(axis cs:64716800,0.8752)
--(axis cs:63897600,0.8818)
--(axis cs:63078400,0.8802)
--(axis cs:62259200,0.877)
--(axis cs:61440000,0.8784)
--(axis cs:60620800,0.8776)
--(axis cs:59801600,0.8782)
--(axis cs:58982400,0.8728)
--(axis cs:58163200,0.877)
--(axis cs:57344000,0.8728)
--(axis cs:56524800,0.8686)
--(axis cs:55705600,0.8666)
--(axis cs:54886400,0.8904)
--(axis cs:54067200,0.8714)
--(axis cs:53248000,0.8748)
--(axis cs:52428800,0.8764)
--(axis cs:51609600,0.8792)
--(axis cs:50790400,0.871)
--(axis cs:49971200,0.8798)
--(axis cs:49152000,0.88)
--(axis cs:48332800,0.8772)
--(axis cs:47513600,0.878)
--(axis cs:46694400,0.8914)
--(axis cs:45875200,0.8796)
--(axis cs:45056000,0.8738)
--(axis cs:44236800,0.8796)
--(axis cs:43417600,0.8726)
--(axis cs:42598400,0.8678)
--(axis cs:41779200,0.8726)
--(axis cs:40960000,0.8734)
--(axis cs:40140800,0.8734)
--(axis cs:39321600,0.887)
--(axis cs:38502400,0.8736)
--(axis cs:37683200,0.8726)
--(axis cs:36864000,0.8714)
--(axis cs:36044800,0.8746)
--(axis cs:35225600,0.8748)
--(axis cs:34406400,0.8662)
--(axis cs:33587200,0.862805)
--(axis cs:32768000,0.8726)
--(axis cs:31948800,0.865605)
--(axis cs:31129600,0.8746)
--(axis cs:30310400,0.879)
--(axis cs:29491200,0.8812)
--(axis cs:28672000,0.867605)
--(axis cs:27852800,0.8876)
--(axis cs:27033600,0.8844)
--(axis cs:26214400,0.8812)
--(axis cs:25395200,0.877405)
--(axis cs:24576000,0.881)
--(axis cs:23756800,0.8944)
--(axis cs:22937600,0.8904)
--(axis cs:22118400,0.887)
--(axis cs:21299200,0.8896)
--(axis cs:20480000,0.8854)
--(axis cs:19660800,0.8856)
--(axis cs:18841600,0.8956)
--(axis cs:18022400,0.8756)
--(axis cs:17203200,0.8846)
--(axis cs:16384000,0.884)
--(axis cs:15564800,0.8948)
--(axis cs:14745600,0.881)
--(axis cs:13926400,0.888805)
--(axis cs:13107200,0.886205)
--(axis cs:12288000,0.8802)
--(axis cs:11468800,0.8768)
--(axis cs:10649600,0.871205)
--(axis cs:9830400,0.8848)
--(axis cs:9011200,0.8888)
--(axis cs:8192000,0.8842)
--(axis cs:7372800,0.8828)
--(axis cs:6553600,0.872)
--(axis cs:5734400,0.8552)
--(axis cs:4915200,0.8444)
--(axis cs:4096000,0.8012)
--(axis cs:3276800,0.7562)
--(axis cs:2457600,0.6526)
--(axis cs:1638400,0.525605)
--(axis cs:819200,0.301405)
--(axis cs:0,0)

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
819200 0.277
1638400 0.4966
2457600 0.6202
3276800 0.7232
4096000 0.766
4915200 0.8114
5734400 0.8266
6553600 0.8472
7372800 0.858
8192000 0.8608
9011200 0.8666
9830400 0.8618
10649600 0.8476
11468800 0.854
12288000 0.857
13107200 0.8658
13926400 0.868
14745600 0.8604
15564800 0.8734
16384000 0.8618
17203200 0.8644
18022400 0.8558
18841600 0.8782
19660800 0.8664
20480000 0.866
21299200 0.8678
22118400 0.868
22937600 0.8708
23756800 0.8764
24576000 0.861
25395200 0.8592
26214400 0.8626
27033600 0.8654
27852800 0.8702
28672000 0.847
29491200 0.8612
30310400 0.8604
31129600 0.8536
31948800 0.8444
32768000 0.8508
33587200 0.8418
34406400 0.8438
35225600 0.8546
36044800 0.854
36864000 0.8496
37683200 0.8524
38502400 0.8528
39321600 0.8658
40140800 0.8524
40960000 0.8516
41779200 0.8504
42598400 0.8482
43417600 0.853
44236800 0.858
45056000 0.8532
45875200 0.8616
46694400 0.871
47513600 0.858
48332800 0.856
49152000 0.8576
49971200 0.8582
50790400 0.8512
51609600 0.8592
52428800 0.8566
53248000 0.8532
54067200 0.8492
54886400 0.8694
55705600 0.8438
56524800 0.8464
57344000 0.8512
58163200 0.8564
58982400 0.852
59801600 0.856
60620800 0.857
61440000 0.8596
62259200 0.8578
63078400 0.8602
63897600 0.8628
64716800 0.855
65536000 0.859
66355200 0.866
67174400 0.862
67993600 0.8702
68812800 0.8614
69632000 0.8676
70451200 0.8666
71270400 0.878
72089600 0.8724
72908800 0.8704
73728000 0.87
74547200 0.874
75366400 0.879
76185600 0.8748
77004800 0.871
77824000 0.8886
78643200 0.8798
79462400 0.8734
80281600 0.8834
81100800 0.8802
81920000 0.8758
82739200 0.8866
83558400 0.8838
84377600 0.89
85196800 0.8882
86016000 0.8816
86835200 0.8868
87654400 0.8948
88473600 0.8876
89292800 0.9004
90112000 0.8908
90931200 0.8978
91750400 0.894
92569600 0.8964
93388800 0.8904
94208000 0.8904
95027200 0.886
95846400 0.8984
96665600 0.893
97484800 0.9044
98304000 0.8984
99123200 0.9
99942400 0.9034
};
\addlegendentry{PPO}

\coordinate (spypoint) at (axis cs:50000000,0.85); 
\coordinate (spyviewer) at (axis cs:60000000,0.5); 
\end{axis}

\spy[width=0.4\textwidth,height=0.155\textwidth] on (spypoint) in node [fill=white] at (spyviewer); 

\end{tikzpicture}


==> tikz_plots/metaworld/metaworld_median_sample_effciency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-5000000, xmax=105000000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={evaluation\_success\_rate},
ymajorgrids,
ymin=-0.046, ymax=0.966,
ytick style={color=black}
]
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0.03)
--(axis cs:3200000,0.09)
--(axis cs:4000000,0.11)
--(axis cs:4800000,0.185)
--(axis cs:5600000,0.225)
--(axis cs:6400000,0.365)
--(axis cs:7200000,0.455)
--(axis cs:8000000,0.52)
--(axis cs:8800000,0.58)
--(axis cs:9600000,0.63)
--(axis cs:10400000,0.7)
--(axis cs:11200000,0.69)
--(axis cs:12000000,0.675)
--(axis cs:12800000,0.7)
--(axis cs:13600000,0.72)
--(axis cs:14400000,0.69)
--(axis cs:15200000,0.73)
--(axis cs:16000000,0.74)
--(axis cs:16800000,0.74)
--(axis cs:17600000,0.72)
--(axis cs:18400000,0.73)
--(axis cs:19200000,0.78)
--(axis cs:20000000,0.775)
--(axis cs:20800000,0.79)
--(axis cs:21600000,0.795)
--(axis cs:22400000,0.785)
--(axis cs:23200000,0.785)
--(axis cs:24000000,0.79)
--(axis cs:24800000,0.825)
--(axis cs:25600000,0.79)
--(axis cs:26400000,0.815)
--(axis cs:27200000,0.84)
--(axis cs:28000000,0.84)
--(axis cs:28800000,0.815)
--(axis cs:29600000,0.81)
--(axis cs:30400000,0.805)
--(axis cs:31200000,0.815)
--(axis cs:32000000,0.815)
--(axis cs:32800000,0.83)
--(axis cs:33600000,0.82)
--(axis cs:34400000,0.84)
--(axis cs:35200000,0.83)
--(axis cs:36000000,0.825)
--(axis cs:36800000,0.825)
--(axis cs:37600000,0.84)
--(axis cs:38400000,0.825)
--(axis cs:39200000,0.84)
--(axis cs:40000000,0.825)
--(axis cs:40800000,0.865)
--(axis cs:41600000,0.835)
--(axis cs:42400000,0.845)
--(axis cs:43200000,0.835)
--(axis cs:44000000,0.82)
--(axis cs:44800000,0.82)
--(axis cs:45600000,0.815)
--(axis cs:46400000,0.83)
--(axis cs:47200000,0.815)
--(axis cs:48000000,0.835)
--(axis cs:48800000,0.85)
--(axis cs:49600000,0.82)
--(axis cs:50400000,0.835)
--(axis cs:51200000,0.835)
--(axis cs:52000000,0.82)
--(axis cs:52800000,0.82)
--(axis cs:53600000,0.84)
--(axis cs:54400000,0.845)
--(axis cs:55200000,0.83)
--(axis cs:56000000,0.83)
--(axis cs:56800000,0.82)
--(axis cs:57600000,0.83)
--(axis cs:58400000,0.82)
--(axis cs:59200000,0.84)
--(axis cs:60000000,0.835)
--(axis cs:60800000,0.815)
--(axis cs:61600000,0.845)
--(axis cs:62400000,0.815)
--(axis cs:63200000,0.84)
--(axis cs:64000000,0.82)
--(axis cs:64800000,0.85)
--(axis cs:65600000,0.845)
--(axis cs:66400000,0.825)
--(axis cs:67200000,0.83)
--(axis cs:68000000,0.84)
--(axis cs:68800000,0.82)
--(axis cs:69600000,0.83)
--(axis cs:70400000,0.84)
--(axis cs:71200000,0.85)
--(axis cs:72000000,0.85)
--(axis cs:72800000,0.83)
--(axis cs:73600000,0.84)
--(axis cs:74400000,0.83)
--(axis cs:75200000,0.86)
--(axis cs:76000000,0.815)
--(axis cs:76800000,0.835)
--(axis cs:77600000,0.835)
--(axis cs:78400000,0.835)
--(axis cs:79200000,0.83)
--(axis cs:80000000,0.835)
--(axis cs:80800000,0.835)
--(axis cs:81600000,0.82)
--(axis cs:82400000,0.83)
--(axis cs:83200000,0.84)
--(axis cs:84000000,0.84)
--(axis cs:84800000,0.845)
--(axis cs:85600000,0.83)
--(axis cs:86400000,0.82)
--(axis cs:87200000,0.82)
--(axis cs:88000000,0.825)
--(axis cs:88800000,0.845)
--(axis cs:89600000,0.835)
--(axis cs:90400000,0.855)
--(axis cs:91200000,0.83)
--(axis cs:92000000,0.855)
--(axis cs:92800000,0.845)
--(axis cs:93600000,0.825)
--(axis cs:94400000,0.835)
--(axis cs:95200000,0.83)
--(axis cs:96000000,0.855)
--(axis cs:96800000,0.835)
--(axis cs:97600000,0.845)
--(axis cs:98400000,0.84)
--(axis cs:99200000,0.84)
--(axis cs:100000000,0.835)
--(axis cs:100000000,0.9)
--(axis cs:100000000,0.9)
--(axis cs:99200000,0.905)
--(axis cs:98400000,0.9)
--(axis cs:97600000,0.905)
--(axis cs:96800000,0.9)
--(axis cs:96000000,0.91)
--(axis cs:95200000,0.9)
--(axis cs:94400000,0.9)
--(axis cs:93600000,0.9)
--(axis cs:92800000,0.91)
--(axis cs:92000000,0.91)
--(axis cs:91200000,0.9)
--(axis cs:90400000,0.91)
--(axis cs:89600000,0.9)
--(axis cs:88800000,0.91)
--(axis cs:88000000,0.88)
--(axis cs:87200000,0.88)
--(axis cs:86400000,0.885)
--(axis cs:85600000,0.895)
--(axis cs:84800000,0.91)
--(axis cs:84000000,0.905)
--(axis cs:83200000,0.905)
--(axis cs:82400000,0.895)
--(axis cs:81600000,0.895)
--(axis cs:80800000,0.9)
--(axis cs:80000000,0.91)
--(axis cs:79200000,0.9)
--(axis cs:78400000,0.905)
--(axis cs:77600000,0.905)
--(axis cs:76800000,0.905)
--(axis cs:76000000,0.895)
--(axis cs:75200000,0.915)
--(axis cs:74400000,0.9)
--(axis cs:73600000,0.9)
--(axis cs:72800000,0.9)
--(axis cs:72000000,0.915)
--(axis cs:71200000,0.91)
--(axis cs:70400000,0.905)
--(axis cs:69600000,0.9)
--(axis cs:68800000,0.885)
--(axis cs:68000000,0.9)
--(axis cs:67200000,0.9)
--(axis cs:66400000,0.895)
--(axis cs:65600000,0.905)
--(axis cs:64800000,0.91)
--(axis cs:64000000,0.885)
--(axis cs:63200000,0.905)
--(axis cs:62400000,0.885)
--(axis cs:61600000,0.915)
--(axis cs:60800000,0.895)
--(axis cs:60000000,0.905)
--(axis cs:59200000,0.905)
--(axis cs:58400000,0.89)
--(axis cs:57600000,0.9)
--(axis cs:56800000,0.89)
--(axis cs:56000000,0.895)
--(axis cs:55200000,0.895)
--(axis cs:54400000,0.905)
--(axis cs:53600000,0.91)
--(axis cs:52800000,0.88)
--(axis cs:52000000,0.89)
--(axis cs:51200000,0.9)
--(axis cs:50400000,0.900124999999998)
--(axis cs:49600000,0.89)
--(axis cs:48800000,0.91)
--(axis cs:48000000,0.9)
--(axis cs:47200000,0.88)
--(axis cs:46400000,0.905)
--(axis cs:45600000,0.88)
--(axis cs:44800000,0.89)
--(axis cs:44000000,0.885)
--(axis cs:43200000,0.905)
--(axis cs:42400000,0.91)
--(axis cs:41600000,0.905)
--(axis cs:40800000,0.92)
--(axis cs:40000000,0.895)
--(axis cs:39200000,0.905)
--(axis cs:38400000,0.895)
--(axis cs:37600000,0.905)
--(axis cs:36800000,0.895)
--(axis cs:36000000,0.895)
--(axis cs:35200000,0.905)
--(axis cs:34400000,0.9)
--(axis cs:33600000,0.895)
--(axis cs:32800000,0.895)
--(axis cs:32000000,0.89)
--(axis cs:31200000,0.885)
--(axis cs:30400000,0.875)
--(axis cs:29600000,0.89)
--(axis cs:28800000,0.895)
--(axis cs:28000000,0.905)
--(axis cs:27200000,0.905)
--(axis cs:26400000,0.895)
--(axis cs:25600000,0.87)
--(axis cs:24800000,0.89)
--(axis cs:24000000,0.87)
--(axis cs:23200000,0.865)
--(axis cs:22400000,0.865)
--(axis cs:21600000,0.865)
--(axis cs:20800000,0.865)
--(axis cs:20000000,0.86)
--(axis cs:19200000,0.86)
--(axis cs:18400000,0.825)
--(axis cs:17600000,0.815)
--(axis cs:16800000,0.84)
--(axis cs:16000000,0.84)
--(axis cs:15200000,0.85)
--(axis cs:14400000,0.815)
--(axis cs:13600000,0.83)
--(axis cs:12800000,0.82)
--(axis cs:12000000,0.815)
--(axis cs:11200000,0.81)
--(axis cs:10400000,0.835)
--(axis cs:9600000,0.785)
--(axis cs:8800000,0.75)
--(axis cs:8000000,0.685)
--(axis cs:7200000,0.625)
--(axis cs:6400000,0.535)
--(axis cs:5600000,0.385)
--(axis cs:4800000,0.315)
--(axis cs:4000000,0.215)
--(axis cs:3200000,0.19)
--(axis cs:2400000,0.085)
--(axis cs:1600000,0.02)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0.015
2400000 0.06
3200000 0.15
4000000 0.17
4800000 0.24
5600000 0.28
6400000 0.48
7200000 0.55
8000000 0.62
8800000 0.685
9600000 0.72
10400000 0.79
11200000 0.765
12000000 0.745
12800000 0.79
13600000 0.785
14400000 0.74
15200000 0.8
16000000 0.805
16800000 0.785
17600000 0.75
18400000 0.775
19200000 0.81
20000000 0.8
20800000 0.82
21600000 0.825
22400000 0.825
23200000 0.82
24000000 0.815
24800000 0.865
25600000 0.825
26400000 0.84
27200000 0.89
28000000 0.865
28800000 0.84
29600000 0.845
30400000 0.85
31200000 0.84
32000000 0.85
32800000 0.86
33600000 0.87
34400000 0.865
35200000 0.87
36000000 0.855
36800000 0.86
37600000 0.88
38400000 0.855
39200000 0.87
40000000 0.85
40800000 0.895
41600000 0.855
42400000 0.89
43200000 0.87
44000000 0.865
44800000 0.855
45600000 0.845
46400000 0.875
47200000 0.84
48000000 0.88
48800000 0.875
49600000 0.85
50400000 0.865
51200000 0.88
52000000 0.845
52800000 0.845
53600000 0.855
54400000 0.875
55200000 0.86
56000000 0.87
56800000 0.85
57600000 0.86
58400000 0.865
59200000 0.87
60000000 0.865
60800000 0.845
61600000 0.875
62400000 0.84
63200000 0.885
64000000 0.86
64800000 0.885
65600000 0.88
66400000 0.85
67200000 0.86
68000000 0.87
68800000 0.85
69600000 0.85
70400000 0.865
71200000 0.875
72000000 0.87
72800000 0.855
73600000 0.87
74400000 0.84
75200000 0.88
76000000 0.845
76800000 0.865
77600000 0.86
78400000 0.865
79200000 0.87
80000000 0.865
80800000 0.87
81600000 0.84
82400000 0.86
83200000 0.87
84000000 0.875
84800000 0.865
85600000 0.85
86400000 0.845
87200000 0.855
88000000 0.845
88800000 0.89
89600000 0.865
90400000 0.88
91200000 0.855
92000000 0.885
92800000 0.88
93600000 0.87
94400000 0.86
95200000 0.87
96000000 0.88
96800000 0.875
97600000 0.89
98400000 0.885
99200000 0.875
100000000 0.865
};
\addlegendentry{Deep MP}
% PPO
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1638400,0.445)
--(axis cs:3276800,0.63)
--(axis cs:4915200,0.701440789473684)
--(axis cs:6553600,0.755)
--(axis cs:8192000,0.735)
--(axis cs:9830400,0.7475)
--(axis cs:11468800,0.735)
--(axis cs:13107200,0.74)
--(axis cs:14745600,0.7525)
--(axis cs:16384000,0.7325)
--(axis cs:18022400,0.73)
--(axis cs:19660800,0.74)
--(axis cs:21299200,0.7525)
--(axis cs:22937600,0.77)
--(axis cs:24576000,0.7525)
--(axis cs:26214400,0.74588112745098)
--(axis cs:27852800,0.77498046875)
--(axis cs:29491200,0.743054738562091)
--(axis cs:31129600,0.733055555555555)
--(axis cs:32768000,0.714114705882353)
--(axis cs:34406400,0.7175)
--(axis cs:36044800,0.7225)
--(axis cs:37683200,0.732637648809524)
--(axis cs:39321600,0.732187113003096)
--(axis cs:40960000,0.700308363970588)
--(axis cs:42598400,0.725)
--(axis cs:44236800,0.717851503759399)
--(axis cs:45875200,0.72675)
--(axis cs:47513600,0.724006422305765)
--(axis cs:49152000,0.70999609375)
--(axis cs:50790400,0.7325)
--(axis cs:52428800,0.72371466503268)
--(axis cs:54067200,0.711427783613445)
--(axis cs:55705600,0.708330357142857)
--(axis cs:57344000,0.723192708333333)
--(axis cs:58982400,0.7275)
--(axis cs:60620800,0.73625)
--(axis cs:62259200,0.734637348579783)
--(axis cs:63897600,0.743333333333333)
--(axis cs:65536000,0.741424107142857)
--(axis cs:67174400,0.725276552287582)
--(axis cs:68812800,0.726666666666667)
--(axis cs:70451200,0.745)
--(axis cs:72089600,0.745833333333333)
--(axis cs:73728000,0.74055505952381)
--(axis cs:75366400,0.75)
--(axis cs:77004800,0.74)
--(axis cs:78643200,0.75609375)
--(axis cs:80281600,0.73874882518797)
--(axis cs:81920000,0.73912733004386)
--(axis cs:83558400,0.741029411764706)
--(axis cs:85196800,0.755)
--(axis cs:86835200,0.758885416666667)
--(axis cs:88473600,0.762496527777778)
--(axis cs:90112000,0.753049655388471)
--(axis cs:91750400,0.77)
--(axis cs:93388800,0.758814144736842)
--(axis cs:95027200,0.742104714912281)
--(axis cs:96665600,0.73781341374269)
--(axis cs:98304000,0.779233539731682)
--(axis cs:99942400,0.792793709150327)
--(axis cs:99942400,0.86)
--(axis cs:99942400,0.86)
--(axis cs:98304000,0.852846819561158)
--(axis cs:96665600,0.835190623617868)
--(axis cs:95027200,0.833055847338935)
--(axis cs:93388800,0.84)
--(axis cs:91750400,0.844168311403509)
--(axis cs:90112000,0.83925401374914)
--(axis cs:88473600,0.836251429738562)
--(axis cs:86835200,0.83)
--(axis cs:85196800,0.834992872807018)
--(axis cs:83558400,0.815)
--(axis cs:81920000,0.814314418859649)
--(axis cs:80281600,0.825)
--(axis cs:78643200,0.82694572368421)
--(axis cs:77004800,0.8225)
--(axis cs:75366400,0.828690319548872)
--(axis cs:73728000,0.818815789473684)
--(axis cs:72089600,0.820220760233918)
--(axis cs:70451200,0.82281640625)
--(axis cs:68812800,0.8075)
--(axis cs:67174400,0.808823529411765)
--(axis cs:65536000,0.8175)
--(axis cs:63897600,0.8225)
--(axis cs:62259200,0.805277777777778)
--(axis cs:60620800,0.810277777777778)
--(axis cs:58982400,0.80734907120743)
--(axis cs:57344000,0.805296633126935)
--(axis cs:55705600,0.786670472136223)
--(axis cs:54067200,0.791666666666667)
--(axis cs:52428800,0.799583333333333)
--(axis cs:50790400,0.812222587719298)
--(axis cs:49152000,0.799214638157895)
--(axis cs:47513600,0.8125)
--(axis cs:45875200,0.815)
--(axis cs:44236800,0.802210357004644)
--(axis cs:42598400,0.807647288602941)
--(axis cs:40960000,0.795)
--(axis cs:39321600,0.814411764705883)
--(axis cs:37683200,0.805)
--(axis cs:36044800,0.8025)
--(axis cs:34406400,0.792590196078432)
--(axis cs:32768000,0.7925)
--(axis cs:31129600,0.806448026315789)
--(axis cs:29491200,0.816916053921569)
--(axis cs:27852800,0.847690625)
--(axis cs:26214400,0.823333333333333)
--(axis cs:24576000,0.8425)
--(axis cs:22937600,0.843027046783626)
--(axis cs:21299200,0.8375)
--(axis cs:19660800,0.8375)
--(axis cs:18022400,0.8325)
--(axis cs:16384000,0.834705882352941)
--(axis cs:14745600,0.84)
--(axis cs:13107200,0.835442401960784)
--(axis cs:11468800,0.8375)
--(axis cs:9830400,0.85)
--(axis cs:8192000,0.835)
--(axis cs:6553600,0.835)
--(axis cs:4915200,0.7925)
--(axis cs:3276800,0.7375)
--(axis cs:1638400,0.575)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1638400 0.53
3276800 0.695
4915200 0.7375
6553600 0.8
8192000 0.7825
9830400 0.7875
11468800 0.7975
13107200 0.7975
14745600 0.7975
16384000 0.7825
18022400 0.7625
19660800 0.7775
21299200 0.791617647058824
22937600 0.8125
24576000 0.7925
26214400 0.775
27852800 0.8175
29491200 0.784117647058824
31129600 0.771973684210526
32768000 0.76
34406400 0.757777777777778
36044800 0.767142857142857
37683200 0.776785714285714
39321600 0.792058823529412
40960000 0.7425
42598400 0.764375
44236800 0.754440789473684
45875200 0.7675
47513600 0.78531746031746
49152000 0.762777777777778
50790400 0.771111111111111
52428800 0.763888888888889
54067200 0.761111111111111
55705600 0.751029411764706
57344000 0.763888888888889
58982400 0.772222222222222
60620800 0.787236842105263
62259200 0.773888888888889
63897600 0.79
65536000 0.780833333333333
67174400 0.765058479532164
68812800 0.766666666666667
70451200 0.7975
72089600 0.775
73728000 0.769642857142857
75366400 0.784722222222222
77004800 0.777857142857143
78643200 0.785361842105263
80281600 0.777380952380953
81920000 0.77046783625731
83558400 0.776666666666667
85196800 0.799722222222222
86835200 0.788888888888889
88473600 0.797222222222222
90112000 0.786549707602339
91750400 0.8
93388800 0.810526315789474
95027200 0.786549707602339
96665600 0.779342105263158
98304000 0.818888888888889
99942400 0.808496732026144
};
\addlegendentry{PPO}

% %TRPL sparse
% \path [draw=C3, fill=C3, opacity=0.2]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:800000,0)
% --(axis cs:1600000,0)
% --(axis cs:2400000,0)
% --(axis cs:3200000,0)
% --(axis cs:4000000,0)
% --(axis cs:4800000,0)
% --(axis cs:5600000,0)
% --(axis cs:6400000,0.02)
% --(axis cs:7200000,0.04)
% --(axis cs:8000000,0.1)
% --(axis cs:8800000,0.16)
% --(axis cs:9600000,0.12)
% --(axis cs:10400000,0.22)
% --(axis cs:11200000,0.24)
% --(axis cs:12000000,0.26)
% --(axis cs:12800000,0.36)
% --(axis cs:13600000,0.26)
% --(axis cs:14400000,0.3)
% --(axis cs:15200000,0.4)
% --(axis cs:16000000,0.34)
% --(axis cs:16800000,0.38)
% --(axis cs:17600000,0.42)
% --(axis cs:18400000,0.36)
% --(axis cs:19200000,0.26)
% --(axis cs:20000000,0.32)
% --(axis cs:20800000,0.4)
% --(axis cs:21600000,0.5)
% --(axis cs:22400000,0.48)
% --(axis cs:23200000,0.54)
% --(axis cs:24000000,0.44)
% --(axis cs:24800000,0.58)
% --(axis cs:25600000,0.42)
% --(axis cs:26400000,0.58)
% --(axis cs:27200000,0.46)
% --(axis cs:28000000,0.44)
% --(axis cs:28800000,0.44)
% --(axis cs:29600000,0.52)
% --(axis cs:30400000,0.46)
% --(axis cs:31200000,0.58)
% --(axis cs:32000000,0.5)
% --(axis cs:32800000,0.44)
% --(axis cs:33600000,0.58)
% --(axis cs:34400000,0.56)
% --(axis cs:35200000,0.58)
% --(axis cs:36000000,0.54)
% --(axis cs:36800000,0.58)
% --(axis cs:37600000,0.56)
% --(axis cs:38400000,0.68)
% --(axis cs:39200000,0.66)
% --(axis cs:40000000,0.6)
% --(axis cs:40800000,0.58)
% --(axis cs:41600000,0.6)
% --(axis cs:42400000,0.64)
% --(axis cs:43200000,0.66)
% --(axis cs:44000000,0.62)
% --(axis cs:44800000,0.719500000000002)
% --(axis cs:45600000,0.74)
% --(axis cs:46400000,0.68)
% --(axis cs:47200000,0.66)
% --(axis cs:48000000,0.7)
% --(axis cs:48800000,0.6)
% --(axis cs:49600000,0.72)
% --(axis cs:50400000,0.6)
% --(axis cs:51200000,0.6)
% --(axis cs:52000000,0.58)
% --(axis cs:52800000,0.74)
% --(axis cs:53600000,0.58)
% --(axis cs:54400000,0.62)
% --(axis cs:55200000,0.66)
% --(axis cs:56000000,0.68)
% --(axis cs:56800000,0.64)
% --(axis cs:57600000,0.66)
% --(axis cs:58400000,0.6)
% --(axis cs:59200000,0.68)
% --(axis cs:60000000,0.7)
% --(axis cs:60800000,0.64)
% --(axis cs:61600000,0.66)
% --(axis cs:62400000,0.64)
% --(axis cs:63200000,0.6)
% --(axis cs:64000000,0.7)
% --(axis cs:64800000,0.72)
% --(axis cs:65600000,0.64)
% --(axis cs:66400000,0.64)
% --(axis cs:67200000,0.58)
% --(axis cs:68000000,0.74)
% --(axis cs:68800000,0.68)
% --(axis cs:69600000,0.66)
% --(axis cs:70400000,0.62)
% --(axis cs:71200000,0.68)
% --(axis cs:72000000,0.66)
% --(axis cs:72800000,0.6)
% --(axis cs:73600000,0.68)
% --(axis cs:74400000,0.62)
% --(axis cs:75200000,0.7)
% --(axis cs:76000000,0.6)
% --(axis cs:76800000,0.62)
% --(axis cs:77600000,0.6)
% --(axis cs:78400000,0.6)
% --(axis cs:79200000,0.6)
% --(axis cs:80000000,0.58)
% --(axis cs:80800000,0.66)
% --(axis cs:81600000,0.68)
% --(axis cs:82400000,0.66)
% --(axis cs:83200000,0.72)
% --(axis cs:84000000,0.54)
% --(axis cs:84800000,0.64)
% --(axis cs:85600000,0.62)
% --(axis cs:86400000,0.64)
% --(axis cs:87200000,0.74)
% --(axis cs:88000000,0.7)
% --(axis cs:88800000,0.72)
% --(axis cs:89600000,0.64)
% --(axis cs:90400000,0.68)
% --(axis cs:91200000,0.74)
% --(axis cs:92000000,0.64)
% --(axis cs:92800000,0.76)
% --(axis cs:93600000,0.74)
% --(axis cs:94400000,0.68)
% --(axis cs:95200000,0.78)
% --(axis cs:96000000,0.68)
% --(axis cs:96800000,0.66)
% --(axis cs:97600000,0.66)
% --(axis cs:98400000,0.659500000000002)
% --(axis cs:99200000,0.62)
% --(axis cs:100000000,0.7)
% --(axis cs:100000000,0.92)
% --(axis cs:100000000,0.92)
% --(axis cs:99200000,0.9)
% --(axis cs:98400000,0.92)
% --(axis cs:97600000,0.92)
% --(axis cs:96800000,0.88)
% --(axis cs:96000000,0.88)
% --(axis cs:95200000,0.96)
% --(axis cs:94400000,0.92)
% --(axis cs:93600000,1)
% --(axis cs:92800000,0.96)
% --(axis cs:92000000,0.84)
% --(axis cs:91200000,0.94)
% --(axis cs:90400000,0.88)
% --(axis cs:89600000,0.92)
% --(axis cs:88800000,0.92)
% --(axis cs:88000000,0.92)
% --(axis cs:87200000,0.92)
% --(axis cs:86400000,0.96)
% --(axis cs:85600000,0.92)
% --(axis cs:84800000,0.92)
% --(axis cs:84000000,0.84)
% --(axis cs:83200000,0.96)
% --(axis cs:82400000,0.88)
% --(axis cs:81600000,0.92)
% --(axis cs:80800000,0.92)
% --(axis cs:80000000,0.88)
% --(axis cs:79200000,0.86)
% --(axis cs:78400000,0.86)
% --(axis cs:77600000,0.9)
% --(axis cs:76800000,0.9)
% --(axis cs:76000000,0.9)
% --(axis cs:75200000,0.94)
% --(axis cs:74400000,0.88)
% --(axis cs:73600000,0.9)
% --(axis cs:72800000,0.88)
% --(axis cs:72000000,0.94)
% --(axis cs:71200000,0.9)
% --(axis cs:70400000,0.86)
% --(axis cs:69600000,0.96)
% --(axis cs:68800000,0.92)
% --(axis cs:68000000,0.98)
% --(axis cs:67200000,0.9)
% --(axis cs:66400000,0.86)
% --(axis cs:65600000,0.88)
% --(axis cs:64800000,0.92)
% --(axis cs:64000000,0.9)
% --(axis cs:63200000,0.9)
% --(axis cs:62400000,0.9)
% --(axis cs:61600000,0.92)
% --(axis cs:60800000,0.88)
% --(axis cs:60000000,0.92)
% --(axis cs:59200000,0.94)
% --(axis cs:58400000,0.86)
% --(axis cs:57600000,0.92)
% --(axis cs:56800000,0.84)
% --(axis cs:56000000,0.96)
% --(axis cs:55200000,0.88)
% --(axis cs:54400000,0.88)
% --(axis cs:53600000,0.86)
% --(axis cs:52800000,0.98)
% --(axis cs:52000000,0.9)
% --(axis cs:51200000,0.94)
% --(axis cs:50400000,0.94)
% --(axis cs:49600000,0.96)
% --(axis cs:48800000,0.88)
% --(axis cs:48000000,0.92)
% --(axis cs:47200000,0.9)
% --(axis cs:46400000,0.94)
% --(axis cs:45600000,0.96)
% --(axis cs:44800000,0.96)
% --(axis cs:44000000,0.9)
% --(axis cs:43200000,0.9)
% --(axis cs:42400000,0.9)
% --(axis cs:41600000,0.84)
% --(axis cs:40800000,0.8)
% --(axis cs:40000000,0.84)
% --(axis cs:39200000,0.92)
% --(axis cs:38400000,0.94)
% --(axis cs:37600000,0.82)
% --(axis cs:36800000,0.84)
% --(axis cs:36000000,0.8)
% --(axis cs:35200000,0.86)
% --(axis cs:34400000,0.86)
% --(axis cs:33600000,0.82)
% --(axis cs:32800000,0.76)
% --(axis cs:32000000,0.84)
% --(axis cs:31200000,0.86)
% --(axis cs:30400000,0.74)
% --(axis cs:29600000,0.84)
% --(axis cs:28800000,0.76)
% --(axis cs:28000000,0.72)
% --(axis cs:27200000,0.74)
% --(axis cs:26400000,0.84)
% --(axis cs:25600000,0.78)
% --(axis cs:24800000,0.84)
% --(axis cs:24000000,0.76)
% --(axis cs:23200000,0.82)
% --(axis cs:22400000,0.74)
% --(axis cs:21600000,0.74)
% --(axis cs:20800000,0.74)
% --(axis cs:20000000,0.62)
% --(axis cs:19200000,0.56)
% --(axis cs:18400000,0.74)
% --(axis cs:17600000,0.8)
% --(axis cs:16800000,0.72)
% --(axis cs:16000000,0.7)
% --(axis cs:15200000,0.74)
% --(axis cs:14400000,0.68)
% --(axis cs:13600000,0.54)
% --(axis cs:12800000,0.72)
% --(axis cs:12000000,0.6)
% --(axis cs:11200000,0.6)
% --(axis cs:10400000,0.58)
% --(axis cs:9600000,0.54)
% --(axis cs:8800000,0.56)
% --(axis cs:8000000,0.38)
% --(axis cs:7200000,0.32)
% --(axis cs:6400000,0.22)
% --(axis cs:5600000,0.06)
% --(axis cs:4800000,0.08)
% --(axis cs:4000000,0.08)
% --(axis cs:3200000,0)
% --(axis cs:2400000,0)
% --(axis cs:1600000,0)
% --(axis cs:800000,0)
% --(axis cs:0,0)
% --cycle;

% \addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 0
% 800000 0
% 1600000 0
% 2400000 0
% 3200000 0
% 4000000 0.04
% 4800000 0.04
% 5600000 0.02
% 6400000 0.12
% 7200000 0.2
% 8000000 0.28
% 8800000 0.38
% 9600000 0.32
% 10400000 0.4
% 11200000 0.46
% 12000000 0.46
% 12800000 0.56
% 13600000 0.4
% 14400000 0.48
% 15200000 0.58
% 16000000 0.5
% 16800000 0.58
% 17600000 0.62
% 18400000 0.56
% 19200000 0.34
% 20000000 0.46
% 20800000 0.5
% 21600000 0.6
% 22400000 0.62
% 23200000 0.64
% 24000000 0.6
% 24800000 0.72
% 25600000 0.54
% 26400000 0.68
% 27200000 0.58
% 28000000 0.52
% 28800000 0.52
% 29600000 0.7
% 30400000 0.58
% 31200000 0.7
% 32000000 0.64
% 32800000 0.48
% 33600000 0.68
% 34400000 0.7
% 35200000 0.72
% 36000000 0.66
% 36800000 0.74
% 37600000 0.66
% 38400000 0.84
% 39200000 0.78
% 40000000 0.7
% 40800000 0.66
% 41600000 0.7
% 42400000 0.82
% 43200000 0.76
% 44000000 0.76
% 44800000 0.86
% 45600000 0.84
% 46400000 0.8
% 47200000 0.76
% 48000000 0.8
% 48800000 0.74
% 49600000 0.84
% 50400000 0.76
% 51200000 0.7
% 52000000 0.74
% 52800000 0.86
% 53600000 0.7
% 54400000 0.74
% 55200000 0.76
% 56000000 0.8
% 56800000 0.76
% 57600000 0.78
% 58400000 0.72
% 59200000 0.8
% 60000000 0.78
% 60800000 0.74
% 61600000 0.8
% 62400000 0.74
% 63200000 0.7
% 64000000 0.8
% 64800000 0.86
% 65600000 0.78
% 66400000 0.76
% 67200000 0.64
% 68000000 0.84
% 68800000 0.78
% 69600000 0.8
% 70400000 0.74
% 71200000 0.8
% 72000000 0.76
% 72800000 0.72
% 73600000 0.78
% 74400000 0.76
% 75200000 0.82
% 76000000 0.74
% 76800000 0.74
% 77600000 0.72
% 78400000 0.74
% 79200000 0.74
% 80000000 0.74
% 80800000 0.76
% 81600000 0.82
% 82400000 0.78
% 83200000 0.84
% 84000000 0.68
% 84800000 0.76
% 85600000 0.76
% 86400000 0.8
% 87200000 0.84
% 88000000 0.82
% 88800000 0.8
% 89600000 0.76
% 90400000 0.8
% 91200000 0.82
% 92000000 0.74
% 92800000 0.88
% 93600000 0.8
% 94400000 0.78
% 95200000 0.88
% 96000000 0.8
% 96800000 0.78
% 97600000 0.76
% 98400000 0.76
% 99200000 0.7
% 100000000 0.82
% };
% \addlegendentry{Deep MP sparse}

\end{axis}

\end{tikzpicture}


==> tikz_plots/metaworld/metaworld_performance_profile.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Success Rate},
xmajorgrids,
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of runs with score \(\displaystyle > \tau\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=C0, fill=C0, opacity=0.15]
(axis cs:0,0.846)
--(axis cs:0,0.821)
--(axis cs:0.1,0.821)
--(axis cs:0.2,0.791)
--(axis cs:0.3,0.791)
--(axis cs:0.4,0.725)
--(axis cs:0.5,0.725)
--(axis cs:0.6,0.626)
--(axis cs:0.7,0.626)
--(axis cs:0.8,0.575)
--(axis cs:0.9,0.575)
--(axis cs:0.99,0.575)
--(axis cs:0.99,0.617)
--(axis cs:0.99,0.617)
--(axis cs:0.9,0.617)
--(axis cs:0.8,0.617)
--(axis cs:0.7,0.665)
--(axis cs:0.6,0.665)
--(axis cs:0.5,0.758)
--(axis cs:0.4,0.758)
--(axis cs:0.3,0.82)
--(axis cs:0.2,0.82)
--(axis cs:0.1,0.846)
--(axis cs:0,0.846)
--cycle;

\path [draw=C1, fill=C1, opacity=0.15]
(axis cs:0,0.83)
--(axis cs:0,0.793975)
--(axis cs:0.1,0.787)
--(axis cs:0.2,0.767975)
--(axis cs:0.3,0.757)
--(axis cs:0.4,0.742)
--(axis cs:0.5,0.728)
--(axis cs:0.6,0.691)
--(axis cs:0.7,0.663)
--(axis cs:0.8,0.574)
--(axis cs:0.9,0.46)
--(axis cs:0.99,0.46)
--(axis cs:0.99,0.512)
--(axis cs:0.99,0.512)
--(axis cs:0.9,0.512)
--(axis cs:0.8,0.623)
--(axis cs:0.7,0.707025)
--(axis cs:0.6,0.735)
--(axis cs:0.5,0.769)
--(axis cs:0.4,0.781)
--(axis cs:0.3,0.796)
--(axis cs:0.2,0.805)
--(axis cs:0.1,0.824)
--(axis cs:0,0.83)
--cycle;

\addplot [thick, C0]
table {%
0 0.833
0.1 0.833
0.2 0.805
0.3 0.805
0.4 0.742
0.5 0.742
0.6 0.645
0.7 0.645
0.8 0.596
0.9 0.596
0.99 0.596
};
\addlegendentry{Deep MP}
\addplot [thick, C1]
table {%
0 0.812
0.1 0.806
0.2 0.787
0.3 0.777
0.4 0.762
0.5 0.749
0.6 0.713
0.7 0.686
0.8 0.599
0.9 0.486
0.99 0.486
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> tikz_plots/metaworld/metaworld_performance_profile_4e7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Success Rate},
xmajorgrids,
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of runs with score \(\displaystyle > \tau\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=C0, fill=C0, opacity=0.15]
(axis cs:0,0.836)
--(axis cs:0,0.812)
--(axis cs:0.1,0.812)
--(axis cs:0.2,0.784)
--(axis cs:0.3,0.784)
--(axis cs:0.4,0.72)
--(axis cs:0.5,0.72)
--(axis cs:0.6,0.608)
--(axis cs:0.7,0.608)
--(axis cs:0.8,0.554975)
--(axis cs:0.9,0.554975)
--(axis cs:0.99,0.554975)
--(axis cs:0.99,0.595)
--(axis cs:0.99,0.595)
--(axis cs:0.9,0.595)
--(axis cs:0.8,0.595)
--(axis cs:0.7,0.646025)
--(axis cs:0.6,0.646025)
--(axis cs:0.5,0.751)
--(axis cs:0.4,0.751)
--(axis cs:0.3,0.811025)
--(axis cs:0.2,0.811025)
--(axis cs:0.1,0.836)
--(axis cs:0,0.836)
--cycle;

\path [draw=C1, fill=C1, opacity=0.15]
(axis cs:0,0.825)
--(axis cs:0,0.789)
--(axis cs:0.1,0.784)
--(axis cs:0.2,0.764)
--(axis cs:0.3,0.75)
--(axis cs:0.4,0.724)
--(axis cs:0.5,0.707)
--(axis cs:0.6,0.660975)
--(axis cs:0.7,0.629)
--(axis cs:0.8,0.514)
--(axis cs:0.9,0.398)
--(axis cs:0.99,0.398)
--(axis cs:0.99,0.447)
--(axis cs:0.99,0.447)
--(axis cs:0.9,0.447)
--(axis cs:0.8,0.561025)
--(axis cs:0.7,0.674)
--(axis cs:0.6,0.706)
--(axis cs:0.5,0.749)
--(axis cs:0.4,0.764)
--(axis cs:0.3,0.789)
--(axis cs:0.2,0.802)
--(axis cs:0.1,0.82)
--(axis cs:0,0.825)
--cycle;

\addplot [thick, C0]
table {%
0 0.824
0.1 0.824
0.2 0.798
0.3 0.798
0.4 0.735
0.5 0.735
0.6 0.627
0.7 0.627
0.8 0.574
0.9 0.574
0.99 0.574
};
\addlegendentry{TRPL}
\addplot [thick, C1]
table {%
0 0.807
0.1 0.802
0.2 0.784
0.3 0.77
0.4 0.744
0.5 0.728
0.6 0.683
0.7 0.652
0.8 0.538
0.9 0.423
0.99 0.423
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> tikz_plots/metaworld/metaworld_performance_profile_6e7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
title={Meta-World - Performance Profile},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Success Rate \(\displaystyle \tau\)},
xmajorgrids,
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of Runs with Success Rate \(\displaystyle > \tau\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.15]
(axis cs:0,0.827)
--(axis cs:0,0.791)
--(axis cs:0.1,0.78)
--(axis cs:0.2,0.758)
--(axis cs:0.3,0.748)
--(axis cs:0.4,0.721)
--(axis cs:0.5,0.701975)
--(axis cs:0.6,0.645975)
--(axis cs:0.7,0.607)
--(axis cs:0.8,0.513)
--(axis cs:0.9,0.412)
--(axis cs:0.99,0.412)
--(axis cs:0.99,0.462)
--(axis cs:0.99,0.462)
--(axis cs:0.9,0.462)
--(axis cs:0.8,0.563)
--(axis cs:0.7,0.656)
--(axis cs:0.6,0.692)
--(axis cs:0.5,0.746)
--(axis cs:0.4,0.764)
--(axis cs:0.3,0.788)
--(axis cs:0.2,0.799)
--(axis cs:0.1,0.818)
--(axis cs:0,0.827)
--cycle;


\addplot [thick, C1]
table {%
0 0.809
0.1 0.799
0.2 0.779
0.3 0.768
0.4 0.743
0.5 0.724
0.6 0.669
0.7 0.632
0.8 0.539
0.9 0.437
0.99 0.437
};
% \addlegendentry{PPO}

\path [draw=C5, fill=C5, opacity=0.15]
(axis cs:0,0.876)
--(axis cs:0,0.845)
--(axis cs:0.1,0.836)
--(axis cs:0.2,0.816)
--(axis cs:0.3,0.798975)
--(axis cs:0.4,0.775)
--(axis cs:0.5,0.749)
--(axis cs:0.6,0.714975)
--(axis cs:0.7,0.681)
--(axis cs:0.8,0.639)
--(axis cs:0.9,0.533)
--(axis cs:0.99,0.533)
--(axis cs:0.99,0.579)
--(axis cs:0.99,0.579)
--(axis cs:0.9,0.579)
--(axis cs:0.8,0.681)
--(axis cs:0.7,0.721)
--(axis cs:0.6,0.754)
--(axis cs:0.5,0.789)
--(axis cs:0.4,0.814)
--(axis cs:0.3,0.836)
--(axis cs:0.2,0.852)
--(axis cs:0.1,0.869)
--(axis cs:0,0.876)
--cycle;

\addplot [thick, C5]
table {%
0 0.86
0.1 0.852
0.2 0.834
0.3 0.817
0.4 0.794
0.5 0.769
0.6 0.734
0.7 0.701
0.8 0.66
0.9 0.555
0.99 0.555
};
% \addlegendentry{TRPL}

\path [draw=C2, fill=C2, opacity=0.15]
(axis cs:0,0.645789473684211)
--(axis cs:0,0.639183552631579)
--(axis cs:0.1,0.603210526315789)
--(axis cs:0.2,0.577420394736842)
--(axis cs:0.3,0.553368421052632)
--(axis cs:0.4,0.529105263157895)
--(axis cs:0.5,0.499315789473684)
--(axis cs:0.6,0.462710526315789)
--(axis cs:0.7,0.419341447368421)
--(axis cs:0.8,0.355289473684211)
--(axis cs:0.9,0.249051973684211)
--(axis cs:0.99,0.249051973684211)
--(axis cs:0.99,0.255605263157895)
--(axis cs:0.99,0.255605263157895)
--(axis cs:0.9,0.255605263157895)
--(axis cs:0.8,0.361947368421053)
--(axis cs:0.7,0.426105263157895)
--(axis cs:0.6,0.469605921052632)
--(axis cs:0.5,0.506289473684211)
--(axis cs:0.4,0.535869078947368)
--(axis cs:0.3,0.560132236842105)
--(axis cs:0.2,0.584078947368421)
--(axis cs:0.1,0.609921052631579)
--(axis cs:0,0.645789473684211)
--cycle;

\addplot [thick, C2]
table {%
0 0.642552631578947
0.1 0.606684210526316
0.2 0.580763157894737
0.3 0.556684210526316
0.4 0.532394736842105
0.5 0.502815789473684
0.6 0.466236842105263
0.7 0.422736842105263
0.8 0.3585
0.9 0.252236842105263
0.99 0.252236842105263
};

% \addlegendentry{NDP}

\path [draw=C4, fill=C4, opacity=0.15]
(axis cs:0,0.655025)
--(axis cs:0,0.618)
--(axis cs:0.1,0.618)
--(axis cs:0.2,0.569)
--(axis cs:0.3,0.569)
--(axis cs:0.4,0.488)
--(axis cs:0.5,0.488)
--(axis cs:0.6,0.373)
--(axis cs:0.7,0.373)
--(axis cs:0.8,0.334)
--(axis cs:0.9,0.334)
--(axis cs:0.99,0.334)
--(axis cs:0.99,0.377)
--(axis cs:0.99,0.377)
--(axis cs:0.9,0.377)
--(axis cs:0.8,0.377)
--(axis cs:0.7,0.417)
--(axis cs:0.6,0.417)
--(axis cs:0.5,0.53)
--(axis cs:0.4,0.53)
--(axis cs:0.3,0.609)
--(axis cs:0.2,0.609)
--(axis cs:0.1,0.655025)
--(axis cs:0,0.655025)
--cycle;

\addplot [thick, C4]
table {%
0 0.636
0.1 0.636
0.2 0.588
0.3 0.588
0.4 0.509
0.5 0.509
0.6 0.395
0.7 0.395
0.8 0.356
0.9 0.356
0.99 0.356
};
% \addlegendentry{BBRL-PPO}

\path [draw=C0, fill=C0, opacity=0.15]
(axis cs:0,0.841)
--(axis cs:0,0.814)
--(axis cs:0.1,0.814)
--(axis cs:0.2,0.786)
--(axis cs:0.3,0.786)
--(axis cs:0.4,0.722)
--(axis cs:0.5,0.722)
--(axis cs:0.6,0.615)
--(axis cs:0.7,0.615)
--(axis cs:0.8,0.556)
--(axis cs:0.9,0.556)
--(axis cs:0.99,0.556)
--(axis cs:0.99,0.599)
--(axis cs:0.99,0.599)
--(axis cs:0.9,0.599)
--(axis cs:0.8,0.599)
--(axis cs:0.7,0.655)
--(axis cs:0.6,0.655)
--(axis cs:0.5,0.753025)
--(axis cs:0.4,0.753025)
--(axis cs:0.3,0.814)
--(axis cs:0.2,0.814)
--(axis cs:0.1,0.841)
--(axis cs:0,0.841)
--cycle;


\addplot [thick, C0]
table {%
0 0.828
0.1 0.828
0.2 0.8
0.3 0.8
0.4 0.738
0.5 0.738
0.6 0.635
0.7 0.635
0.8 0.578
0.9 0.578
0.99 0.578
};
% \addlegendentry{BBRL-TRPL}

\path [draw=C3, fill=C3, opacity=0.15]
(axis cs:0,0.597)
--(axis cs:0,0.572)
--(axis cs:0.1,0.572)
--(axis cs:0.2,0.558)
--(axis cs:0.3,0.558)
--(axis cs:0.4,0.521)
--(axis cs:0.5,0.521)
--(axis cs:0.6,0.486)
--(axis cs:0.7,0.486)
--(axis cs:0.8,0.468)
--(axis cs:0.9,0.468)
--(axis cs:0.99,0.468)
--(axis cs:0.99,0.491)
--(axis cs:0.99,0.491)
--(axis cs:0.9,0.491)
--(axis cs:0.8,0.491)
--(axis cs:0.7,0.512)
--(axis cs:0.6,0.512)
--(axis cs:0.5,0.547)
--(axis cs:0.4,0.547)
--(axis cs:0.3,0.584)
--(axis cs:0.2,0.584)
--(axis cs:0.1,0.597)
--(axis cs:0,0.597)
--cycle;

\addplot [thick, C3]
table {%
0 0.585
0.1 0.585
0.2 0.571
0.3 0.571
0.4 0.534
0.5 0.534
0.6 0.499
0.7 0.499
0.8 0.479
0.9 0.479
0.99 0.479
};
% \addlegendentry{BBRL-TRPL sparse}

\path [draw=C6, fill=C6, opacity=0.15]
(axis cs:0,0.67352675)
--(axis cs:0,0.672193333333333)
--(axis cs:0.1,0.63139)
--(axis cs:0.2,0.597621666666667)
--(axis cs:0.3,0.567559875)
--(axis cs:0.4,0.541719916666667)
--(axis cs:0.5,0.519565)
--(axis cs:0.6,0.497454791666667)
--(axis cs:0.7,0.466836625)
--(axis cs:0.8,0.425369958333333)
--(axis cs:0.9,0.37008)
--(axis cs:0.99,0.281124791666667)
--(axis cs:0.99,0.282495)
--(axis cs:0.99,0.282495)
--(axis cs:0.9,0.371301791666667)
--(axis cs:0.8,0.426550041666667)
--(axis cs:0.7,0.468005041666667)
--(axis cs:0.6,0.49864)
--(axis cs:0.5,0.520693666666667)
--(axis cs:0.4,0.542915)
--(axis cs:0.3,0.568843583333333)
--(axis cs:0.2,0.598966666666667)
--(axis cs:0.1,0.632730333333333)
--(axis cs:0,0.67352675)
--cycle;

\addplot [thick, C6]
table {%
0 0.672861666666667
0.1 0.632068333333333
0.2 0.598303333333333
0.3 0.568206666666667
0.4 0.542328333333333
0.5 0.520141666666667
0.6 0.498045
0.7 0.467426666666667
0.8 0.425975
0.9 0.370693333333333
0.99 0.281811666666667
};
% \addlegendentry{ES}
\end{axis}

\end{tikzpicture}


==> tikz_plots/reacher/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C1}
    \addlegendentry{PPO};
    \addlegendimage{C5}
    \addlegendentry{TRPL};
    \addlegendimage{C2}
    \addlegendentry{NDP};
    \addlegendimage{C6}
    \addlegendentry{ES};
    \addlegendimage{C7}
    \addlegendentry{CMORE};
    \addlegendimage{C8}
    \addlegendentry{SAC};
    \addlegendimage{C4}
    \addlegendentry{BBRL-PPO};
    \addlegendimage{C0}
    \addlegendentry{BBRL-TRPL};
    % \addlegendimage{C3}
    % \addlegendentry{BBRL-TRPL sparse};
    \end{axis}
\end{tikzpicture}

==> tikz_plots/reacher/reacher_iqm_sample_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
title={5D Reacher - Dense},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-1472000, xmax=31912000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-125, ymax=5,
ytick style={color=black}
]
%PPO
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,-79.05324711725)
--(axis cs:0,-84.63037864475)
--(axis cs:800000,-32.8115140615)
--(axis cs:1600000,-13.2322147985)
--(axis cs:2400000,-11.68837910825)
--(axis cs:3200000,-15.2848050775)
--(axis cs:4000000,-17.106422825)
--(axis cs:4800000,-16.95078287075)
--(axis cs:5600000,-15.94174291075)
--(axis cs:6400000,-15.191033705)
--(axis cs:7200000,-14.615818328)
--(axis cs:8000000,-13.765861217)
--(axis cs:8800000,-13.3994899125)
--(axis cs:9600000,-12.047429106)
--(axis cs:10400000,-12.645014972)
--(axis cs:11200000,-14.7315653545)
--(axis cs:12000000,-16.3544475585)
--(axis cs:12800000,-11.50100277425)
--(axis cs:13600000,-12.5599155155)
--(axis cs:14400000,-10.13073311975)
--(axis cs:15200000,-13.18609032375)
--(axis cs:16000000,-11.64194035525)
--(axis cs:16800000,-10.18474978175)
--(axis cs:17600000,-10.3924906705)
--(axis cs:18400000,-10.186464589)
--(axis cs:19200000,-11.15898969375)
--(axis cs:20000000,-8.57888589025)
--(axis cs:20800000,-8.92528216075)
--(axis cs:21600000,-7.79273712575)
--(axis cs:22400000,-8.730254349)
--(axis cs:23200000,-8.40544673225)
--(axis cs:24000000,-8.391081865)
--(axis cs:24800000,-8.30460871825)
--(axis cs:25600000,-7.79877392525)
--(axis cs:26400000,-8.240331879)
--(axis cs:27200000,-7.7151417615)
--(axis cs:28000000,-7.76464915275)
--(axis cs:28800000,-8.181919909)
--(axis cs:29600000,-8.05651712675)
--(axis cs:29600000,-6.6406088775)
--(axis cs:29600000,-6.6406088775)
--(axis cs:28800000,-6.84796712275)
--(axis cs:28000000,-6.99363814825)
--(axis cs:27200000,-6.5987920985)
--(axis cs:26400000,-6.83475914)
--(axis cs:25600000,-6.361669385)
--(axis cs:24800000,-6.99440352825)
--(axis cs:24000000,-7.27568808675)
--(axis cs:23200000,-7.33852466175)
--(axis cs:22400000,-7.63640670625)
--(axis cs:21600000,-6.75571718625)
--(axis cs:20800000,-7.4206419405)
--(axis cs:20000000,-7.622106888)
--(axis cs:19200000,-8.1786296475)
--(axis cs:18400000,-8.5252213025)
--(axis cs:17600000,-8.2632582065)
--(axis cs:16800000,-8.572088146)
--(axis cs:16000000,-9.1099391085)
--(axis cs:15200000,-8.911866829)
--(axis cs:14400000,-7.804627223)
--(axis cs:13600000,-9.243398305)
--(axis cs:12800000,-8.75279544775)
--(axis cs:12000000,-9.60059092575)
--(axis cs:11200000,-9.547792074)
--(axis cs:10400000,-9.063023324)
--(axis cs:9600000,-9.8434259305)
--(axis cs:8800000,-9.198404566)
--(axis cs:8000000,-10.20512101275)
--(axis cs:7200000,-10.2296991)
--(axis cs:6400000,-10.25934769075)
--(axis cs:5600000,-10.68962128925)
--(axis cs:4800000,-10.10028268575)
--(axis cs:4000000,-9.4324426695)
--(axis cs:3200000,-9.519567145)
--(axis cs:2400000,-9.201319376)
--(axis cs:1600000,-10.364684022)
--(axis cs:800000,-28.2645140145)
--(axis cs:0,-79.05324711725)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 -81.29115461
800000 -30.44954982
1600000 -11.59825969
2400000 -10.27448889
3200000 -11.01075121
4000000 -11.67191702
4800000 -12.28817495
5600000 -12.8725522
6400000 -12.31591147
7200000 -12.27361792
8000000 -11.44556578
8800000 -10.48940334
9600000 -10.98147513
10400000 -10.39212016
11200000 -11.23088767
12000000 -11.82384373
12800000 -10.08772845
13600000 -11.03447467
14400000 -8.89906159
15200000 -10.45312094
16000000 -9.90723062
16800000 -9.38423345
17600000 -9.24622341
18400000 -9.34440619
19200000 -9.22216463
20000000 -8.15281924
20800000 -8.07822166
21600000 -7.18655618
22400000 -8.14538416
23200000 -7.89523865
24000000 -7.7371999
24800000 -7.51529004
25600000 -7.05006767
26400000 -7.48002035
27200000 -7.07621374
28000000 -7.35634714
28800000 -7.57307732
29600000 -7.2717984
};
% \addlegendentry{PPO}

%NDP
\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:16000,-524.41720758475)
--(axis cs:16000,-590.722545549)
--(axis cs:816000,-247.650543129)
--(axis cs:1616000,-164.7975073115)
--(axis cs:2416000,-143.16365511)
--(axis cs:3216000,-133.39715536975)
--(axis cs:4016000,-116.80760174625)
--(axis cs:4816000,-111.89185983375)
--(axis cs:5616000,-105.2711387755)
--(axis cs:6416000,-100.05690822775)
--(axis cs:7216000,-95.37596741775)
--(axis cs:8016000,-90.46219070425)
--(axis cs:8816000,-86.800957992)
--(axis cs:9616000,-85.234039062)
--(axis cs:10416000,-79.1640826665)
--(axis cs:11216000,-78.404046493)
--(axis cs:12016000,-75.5763082745)
--(axis cs:12816000,-72.94152765225)
--(axis cs:13616000,-71.81310615475)
--(axis cs:14416000,-73.40973958675)
--(axis cs:15216000,-69.26838184125)
--(axis cs:16016000,-65.24313816875)
--(axis cs:16816000,-65.76290524825)
--(axis cs:17616000,-64.3293822595)
--(axis cs:18416000,-65.91695998775)
--(axis cs:19216000,-63.015601451)
--(axis cs:20016000,-59.51773016575)
--(axis cs:20816000,-60.7832998505)
--(axis cs:21616000,-57.7134562665)
--(axis cs:22416000,-60.47647770975)
--(axis cs:23216000,-59.347551069)
--(axis cs:24016000,-59.63206923725)
--(axis cs:24816000,-58.49161196175)
--(axis cs:25616000,-58.60750700625)
--(axis cs:26416000,-59.779392494)
--(axis cs:27216000,-58.515217444)
--(axis cs:28016000,-57.47420636325)
--(axis cs:28816000,-56.964218768)
--(axis cs:29616000,-57.0865545745)
--(axis cs:29616000,-18.0987433055)
--(axis cs:29616000,-18.0987433055)
--(axis cs:28816000,-16.9489908455)
--(axis cs:28016000,-17.280957752)
--(axis cs:27216000,-18.02128354875)
--(axis cs:26416000,-19.45192854125)
--(axis cs:25616000,-17.30727741575)
--(axis cs:24816000,-19.78518170325)
--(axis cs:24016000,-20.6083357505)
--(axis cs:23216000,-20.38215668275)
--(axis cs:22416000,-19.789055469)
--(axis cs:21616000,-19.352603426)
--(axis cs:20816000,-20.58325815)
--(axis cs:20016000,-19.72396109225)
--(axis cs:19216000,-21.503201882)
--(axis cs:18416000,-20.94745574)
--(axis cs:17616000,-22.6953913715)
--(axis cs:16816000,-23.1679417925)
--(axis cs:16016000,-20.33303161975)
--(axis cs:15216000,-24.139735398)
--(axis cs:14416000,-25.8086497455)
--(axis cs:13616000,-23.57459776925)
--(axis cs:12816000,-25.793725683)
--(axis cs:12016000,-27.9337606725)
--(axis cs:11216000,-30.066736534)
--(axis cs:10416000,-30.0644982725)
--(axis cs:9616000,-35.796111426)
--(axis cs:8816000,-36.46393918725)
--(axis cs:8016000,-42.1957502375)
--(axis cs:7216000,-37.53196742075)
--(axis cs:6416000,-41.371320021)
--(axis cs:5616000,-45.61242991825)
--(axis cs:4816000,-49.16218151375)
--(axis cs:4016000,-53.7073196765)
--(axis cs:3216000,-58.600117997)
--(axis cs:2416000,-75.5254784185)
--(axis cs:1616000,-100.5990122195)
--(axis cs:816000,-149.15423413675)
--(axis cs:16000,-524.41720758475)
--cycle;

\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
16000 -555.06350312
816000 -200.8295831
1616000 -132.83299638
2416000 -108.52098944
3216000 -95.41731789
4016000 -85.06981331
4816000 -78.87815079
5616000 -74.05565526
6416000 -66.1689331
7216000 -62.90497837
8016000 -63.31658192
8816000 -58.44371041
9616000 -55.96727097
10416000 -47.79812264
11216000 -47.45076776
12016000 -44.27652403
12816000 -40.89664002
13616000 -40.34627008
14416000 -41.26055441
15216000 -40.10857771
16016000 -34.87121144
16816000 -37.54798386
17616000 -36.94770856
18416000 -35.99376864
19216000 -35.4441751
20016000 -32.56261911
20816000 -33.62665481
21616000 -30.49091506
22416000 -32.58163577
23216000 -31.97089699
24016000 -32.53597899
24816000 -31.49123055
25616000 -29.92823403
26416000 -32.31755456
27216000 -30.32309103
28016000 -29.70289871
28816000 -29.57210064
29616000 -30.35598481
};
% \addlegendentry{NDP}

%ES
\path [draw=C6, fill=C6, opacity=0.2]
(axis cs:40000,-93.40240038875)
--(axis cs:40000,-102.71471367625)
--(axis cs:869600,-83.27830982625)
--(axis cs:1702000,-81.3575156825)
--(axis cs:2536800,-73.95006505375)
--(axis cs:3362800,-68.784588505)
--(axis cs:4195200,-64.65009325)
--(axis cs:5025200,-60.1615524)
--(axis cs:5860000,-55.82868753875)
--(axis cs:6691200,-50.34205127125)
--(axis cs:7520800,-45.65923158625)
--(axis cs:8349600,-42.41499699)
--(axis cs:9177600,-42.17874125125)
--(axis cs:10009600,-40.1580719825)
--(axis cs:10837200,-40.10012065625)
--(axis cs:11662400,-37.252737745)
--(axis cs:12492000,-37.11992521375)
--(axis cs:13322000,-37.90622292)
--(axis cs:14151600,-35.25931770875)
--(axis cs:14984800,-35.25531696875)
--(axis cs:15814800,-35.27500466375)
--(axis cs:16645200,-36.93335170625)
--(axis cs:17478800,-35.40087718375)
--(axis cs:18308800,-34.0500024125)
--(axis cs:19148800,-33.72036527625)
--(axis cs:19970400,-35.48734755625)
--(axis cs:20793200,-34.9663227625)
--(axis cs:21616800,-35.42848392875)
--(axis cs:22442000,-32.2999810025)
--(axis cs:23267600,-32.27250215)
--(axis cs:24089200,-31.68355104125)
--(axis cs:24916800,-32.1796179)
--(axis cs:25740800,-31.03567708125)
--(axis cs:26582000,-30.44629995625)
--(axis cs:27404800,-32.00276341)
--(axis cs:28230400,-33.32871781625)
--(axis cs:29051600,-33.79524576875)
--(axis cs:29874400,-31.520631435)
--(axis cs:29874400,-26.6287056025)
--(axis cs:29874400,-26.6287056025)
--(axis cs:29051600,-27.11928028375)
--(axis cs:28230400,-26.83696428875)
--(axis cs:27404800,-24.999661555)
--(axis cs:26582000,-24.46598723375)
--(axis cs:25740800,-25.0229992)
--(axis cs:24916800,-25.78280152)
--(axis cs:24089200,-23.66144709375)
--(axis cs:23267600,-25.67291054375)
--(axis cs:22442000,-25.84001334375)
--(axis cs:21616800,-28.63873576125)
--(axis cs:20793200,-29.48341506875)
--(axis cs:19970400,-29.52329685625)
--(axis cs:19148800,-29.75990891)
--(axis cs:18308800,-28.0569320775)
--(axis cs:17478800,-29.29063654)
--(axis cs:16645200,-29.1757596375)
--(axis cs:15814800,-28.510941465)
--(axis cs:14984800,-29.3990493975)
--(axis cs:14151600,-30.75634753125)
--(axis cs:13322000,-32.1727562475)
--(axis cs:12492000,-31.17427549625)
--(axis cs:11662400,-31.62044648875)
--(axis cs:10837200,-34.588859735)
--(axis cs:10009600,-36.09974353375)
--(axis cs:9177600,-36.3243020125)
--(axis cs:8349600,-36.86386571)
--(axis cs:7520800,-39.99140985)
--(axis cs:6691200,-44.79858999125)
--(axis cs:5860000,-47.159158125)
--(axis cs:5025200,-51.01601880625)
--(axis cs:4195200,-55.41118438125)
--(axis cs:3362800,-60.99809511625)
--(axis cs:2536800,-65.62585353625)
--(axis cs:1702000,-73.71470698875)
--(axis cs:869600,-77.144968715)
--(axis cs:40000,-93.40240038875)
--cycle;

\addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
table {%
40000 -98.03823615
869600 -80.30221085
1702000 -77.7589808
2536800 -70.0001597
3362800 -64.90621025
4195200 -59.91296215
5025200 -55.7332474
5860000 -51.55856595
6691200 -47.50510775
7520800 -42.69194965
8349600 -39.624137
9177600 -39.1272012
10009600 -38.13569015
10837200 -37.26832325
11662400 -34.5196266
12492000 -34.16187015
13322000 -35.03417465
14151600 -32.94741265
14984800 -32.20802805
15814800 -31.84749805
16645200 -32.86444065
17478800 -32.37651755
18308800 -31.0935787
19148800 -31.7644897
19970400 -32.4998472
20793200 -32.2094244
21616800 -31.7149336
22442000 -28.9589726
23267600 -28.9899369
24089200 -27.3388858
24916800 -29.0116248
25740800 -27.99183935
26582000 -27.4144216
27404800 -28.5169702
28230400 -30.1007912
29051600 -30.38443685
29874400 -29.00412755
};
% \addlegendentry{ES}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,-90.5506495742556)
--(axis cs:0,-129.650763883801)
--(axis cs:1280000,-39.1865308339224)
--(axis cs:2560000,-31.3106747461979)
--(axis cs:3840000,-28.9898556582979)
--(axis cs:5120000,-25.4226017766956)
--(axis cs:6400000,-26.4089895874003)
--(axis cs:7680000,-25.4033575661297)
--(axis cs:8960000,-23.3695026602758)
--(axis cs:10240000,-22.9807407502324)
--(axis cs:11520000,-23.2321711407608)
--(axis cs:12800000,-23.4769446910625)
--(axis cs:14080000,-25.9082416992667)
--(axis cs:15360000,-26.9781747829757)
--(axis cs:16640000,-21.6558096081002)
--(axis cs:17920000,-23.8359418161485)
--(axis cs:19200000,-24.3224722244434)
--(axis cs:20480000,-22.4621227177545)
--(axis cs:21760000,-22.4061046787525)
--(axis cs:23040000,-23.3369769239337)
--(axis cs:24320000,-24.1010694461075)
--(axis cs:25600000,-25.3544579937076)
--(axis cs:26880000,-24.4938301178556)
--(axis cs:28160000,-23.9148317699142)
--(axis cs:29440000,-25.6257596001822)
--(axis cs:29440000,-20.5913325938463)
--(axis cs:29440000,-20.5913325938463)
--(axis cs:28160000,-19.8915576540685)
--(axis cs:26880000,-18.993032990139)
--(axis cs:25600000,-19.0969493817248)
--(axis cs:24320000,-18.4921297777347)
--(axis cs:23040000,-18.3283357338246)
--(axis cs:21760000,-17.4050495293924)
--(axis cs:20480000,-17.5937424318514)
--(axis cs:19200000,-18.5468443776832)
--(axis cs:17920000,-18.9199427034529)
--(axis cs:16640000,-18.6329189769775)
--(axis cs:15360000,-19.5812616062859)
--(axis cs:14080000,-18.6584831379783)
--(axis cs:12800000,-17.735820551571)
--(axis cs:11520000,-17.5339645323426)
--(axis cs:10240000,-18.5599499892508)
--(axis cs:8960000,-18.4479016911886)
--(axis cs:7680000,-20.3104636608799)
--(axis cs:6400000,-19.1538742396432)
--(axis cs:5120000,-21.6051088272989)
--(axis cs:3840000,-20.5708300718653)
--(axis cs:2560000,-26.690956800616)
--(axis cs:1280000,-32.5067218782709)
--(axis cs:0,-90.5506495742556)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 -110.254882819678
1280000 -35.1404691099435
2560000 -28.5816787646744
3840000 -24.7241744121467
5120000 -23.5547309453525
6400000 -22.7343581411903
7680000 -22.5839383013582
8960000 -20.3980584314209
10240000 -20.3191247125363
11520000 -19.8408682243256
12800000 -20.2200611329189
14080000 -22.0794832746305
15360000 -22.9166875899129
16640000 -20.076705402943
17920000 -20.7521114059131
19200000 -20.9800382776795
20480000 -19.5980556451524
21760000 -19.2291571076081
23040000 -20.2843661581412
24320000 -20.5467448680433
25600000 -21.4094418002792
26880000 -21.5331740927988
28160000 -21.2528654868961
29440000 -23.4953842402717
};
% \addlegendentry{BBRL-PPO}

% Deep MP 
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,-105.975249623745)
--(axis cs:0,-121.521295745532)
--(axis cs:640000,-35.23311324152)
--(axis cs:1280000,-29.6336175520152)
--(axis cs:1920000,-28.6223969093843)
--(axis cs:2560000,-25.5335534455092)
--(axis cs:3200000,-27.0375999102163)
--(axis cs:3840000,-22.3177006195893)
--(axis cs:4480000,-23.5475646582328)
--(axis cs:5120000,-22.7080193855059)
--(axis cs:5760000,-22.5981865835894)
--(axis cs:6400000,-20.9410312854338)
--(axis cs:7040000,-20.4190669495036)
--(axis cs:7680000,-20.1888101765741)
--(axis cs:8320000,-19.1736311124779)
--(axis cs:8960000,-18.8365278086663)
--(axis cs:9600000,-20.1948203379057)
--(axis cs:10240000,-19.6574339171333)
--(axis cs:10880000,-19.8442657296715)
--(axis cs:11520000,-19.6946736769037)
--(axis cs:12160000,-18.5047608388294)
--(axis cs:12800000,-17.6778067706583)
--(axis cs:13440000,-18.6115697997995)
--(axis cs:14080000,-18.7922548917385)
--(axis cs:14720000,-19.1077759179039)
--(axis cs:15360000,-18.7627898478747)
--(axis cs:16000000,-17.6134402201054)
--(axis cs:16640000,-18.097956557094)
--(axis cs:17280000,-17.205230895839)
--(axis cs:17920000,-18.2108496239647)
--(axis cs:18560000,-17.6165099647073)
--(axis cs:19200000,-16.1064428366865)
--(axis cs:19840000,-17.702497002784)
--(axis cs:20480000,-17.8958088003918)
--(axis cs:21120000,-16.7643020324199)
--(axis cs:21760000,-16.636483411665)
--(axis cs:22400000,-17.0407074339504)
--(axis cs:23040000,-18.1399555078678)
--(axis cs:23680000,-16.0334708289854)
--(axis cs:24320000,-17.0415004707809)
--(axis cs:24960000,-17.0089342352471)
--(axis cs:25600000,-16.7758593786928)
--(axis cs:26240000,-17.4460254211489)
--(axis cs:26880000,-17.4957343496353)
--(axis cs:27520000,-17.0688395957993)
--(axis cs:28160000,-17.0601015482693)
--(axis cs:28800000,-17.5249493236117)
--(axis cs:29440000,-16.2715475694409)
--(axis cs:29440000,-14.8470929233907)
--(axis cs:29440000,-14.8470929233907)
--(axis cs:28800000,-14.6977090456836)
--(axis cs:28160000,-14.6056896639193)
--(axis cs:27520000,-14.9992230948546)
--(axis cs:26880000,-14.267204489548)
--(axis cs:26240000,-14.7811018637729)
--(axis cs:25600000,-14.8093001737485)
--(axis cs:24960000,-14.7894487182753)
--(axis cs:24320000,-14.3727632586699)
--(axis cs:23680000,-14.6206099806891)
--(axis cs:23040000,-15.4923752981252)
--(axis cs:22400000,-14.7860613890712)
--(axis cs:21760000,-14.5007800543833)
--(axis cs:21120000,-14.3991262550134)
--(axis cs:20480000,-15.2313707074982)
--(axis cs:19840000,-14.523320768731)
--(axis cs:19200000,-13.8350444523718)
--(axis cs:18560000,-15.5764788999328)
--(axis cs:17920000,-15.6990094196873)
--(axis cs:17280000,-14.6051667488812)
--(axis cs:16640000,-15.0158527587624)
--(axis cs:16000000,-14.9690208336036)
--(axis cs:15360000,-16.2488889491617)
--(axis cs:14720000,-16.9154851692866)
--(axis cs:14080000,-16.8396814994852)
--(axis cs:13440000,-16.3556602970405)
--(axis cs:12800000,-14.8525895157645)
--(axis cs:12160000,-16.5738513662987)
--(axis cs:11520000,-16.7781132172681)
--(axis cs:10880000,-17.7739151260646)
--(axis cs:10240000,-16.3803813511126)
--(axis cs:9600000,-17.7394347312634)
--(axis cs:8960000,-16.9511225705658)
--(axis cs:8320000,-18.1292062794858)
--(axis cs:7680000,-18.6092403683847)
--(axis cs:7040000,-17.8154641587961)
--(axis cs:6400000,-18.8253734618227)
--(axis cs:5760000,-18.9901179340686)
--(axis cs:5120000,-19.7397324394887)
--(axis cs:4480000,-21.4858816454568)
--(axis cs:3840000,-20.8186035832968)
--(axis cs:3200000,-23.5463275875953)
--(axis cs:2560000,-22.7203584871049)
--(axis cs:1920000,-26.1052834617733)
--(axis cs:1280000,-27.1399669822538)
--(axis cs:640000,-30.9805643063827)
--(axis cs:0,-105.975249623745)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 -113.965753788549
640000 -32.6372088538183
1280000 -28.6097848871899
1920000 -27.2887746672996
2560000 -24.0244659667733
3200000 -25.4435787376178
3840000 -21.564794615298
4480000 -22.4400226865221
5120000 -21.1188647048268
5760000 -20.6276264109638
6400000 -19.8224443280626
7040000 -19.0569048020311
7680000 -19.5054471842752
8320000 -18.6189813291994
8960000 -17.8238613382247
9600000 -18.7279563507236
10240000 -17.6171868338754
10880000 -18.8256863894924
11520000 -18.3329765020674
12160000 -17.3579120014141
12800000 -16.0800744622004
13440000 -17.4053569415664
14080000 -17.7596498423216
14720000 -17.8183977143982
15360000 -17.5532552395323
16000000 -16.4410290193874
16640000 -16.4699716535266
17280000 -16.0649958820751
17920000 -16.8847224109908
18560000 -16.5788912995912
19200000 -14.8214606594733
19840000 -16.0953089740623
20480000 -16.3644169560751
21120000 -15.669825976469
21760000 -15.2975295349404
22400000 -15.8452411471551
23040000 -17.0129531069215
23680000 -15.1718337599647
24320000 -15.6774648657243
24960000 -15.8426464746607
25600000 -15.6416250200406
26240000 -16.3393874124373
26880000 -15.7786819589159
27520000 -15.786802071726
28160000 -15.9851353980675
28800000 -15.9896225168086
29440000 -15.51337354213
};
% \addlegendentry{BBRL-TRPL}
\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:120000,-100.878935952369)
--(axis cs:120000,-114.635281627823)
--(axis cs:1320000,-35.3783485713438)
--(axis cs:2520000,-34.1935819849449)
--(axis cs:3720000,-31.5348749935718)
--(axis cs:4920000,-31.3173256586367)
--(axis cs:6120000,-28.7961535585281)
--(axis cs:7320000,-30.655496339064)
--(axis cs:8520000,-29.5143244102836)
--(axis cs:9720000,-29.8450987475536)
--(axis cs:10920000,-29.2696508764533)
--(axis cs:12120000,-30.293389974425)
--(axis cs:13320000,-27.5626494745228)
--(axis cs:14520000,-27.9302868357061)
--(axis cs:15720000,-27.127807411049)
--(axis cs:16920000,-29.3259818064061)
--(axis cs:18120000,-27.4906982108967)
--(axis cs:19320000,-29.4522528001584)
--(axis cs:20520000,-28.9091154683864)
--(axis cs:21720000,-26.5630784463001)
--(axis cs:22920000,-28.5461155928452)
--(axis cs:24120000,-27.0252672855476)
--(axis cs:25320000,-27.5677728458031)
--(axis cs:26520000,-28.2698446167357)
--(axis cs:27720000,-29.2237718625544)
--(axis cs:28920000,-28.3615674809166)
--(axis cs:28920000,-24.2534952975506)
--(axis cs:28920000,-24.2534952975506)
--(axis cs:27720000,-25.30934012478)
--(axis cs:26520000,-24.4269067829809)
--(axis cs:25320000,-23.758710878157)
--(axis cs:24120000,-24.7305585073662)
--(axis cs:22920000,-26.3826037827303)
--(axis cs:21720000,-24.9709990654373)
--(axis cs:20520000,-25.8327273664012)
--(axis cs:19320000,-26.7746644811414)
--(axis cs:18120000,-24.5189048068647)
--(axis cs:16920000,-25.0043415872893)
--(axis cs:15720000,-25.2672292380341)
--(axis cs:14520000,-24.6291061455313)
--(axis cs:13320000,-24.8701565996323)
--(axis cs:12120000,-27.2384902171097)
--(axis cs:10920000,-26.3405092379432)
--(axis cs:9720000,-26.2435514264615)
--(axis cs:8520000,-25.7774382154631)
--(axis cs:7320000,-27.4982143093558)
--(axis cs:6120000,-25.7888131195994)
--(axis cs:4920000,-28.1802533182799)
--(axis cs:3720000,-28.178908529621)
--(axis cs:2520000,-30.2313489764142)
--(axis cs:1320000,-31.406777751324)
--(axis cs:120000,-100.878935952369)
--cycle;

\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
120000 -107.593696457684
1320000 -33.5400907799063
2520000 -32.0438813428006
3720000 -29.8419883756385
4920000 -29.3217164259596
6120000 -27.1884614060859
7320000 -28.9251735530112
8520000 -27.5944232162365
9720000 -27.9322743319613
10920000 -28.0263633032567
12120000 -28.9373664530664
13320000 -26.2682055832005
14520000 -26.4217325970271
15720000 -26.0176653498634
16920000 -26.905649749588
18120000 -25.7637855151197
19320000 -28.1880870299133
20520000 -27.5946674926184
21720000 -25.7662219970146
22920000 -27.5250303273218
24120000 -25.785393820541
25320000 -25.3969947043774
26520000 -26.3811653398569
27720000 -26.8868519595693
28920000 -26.0621161669802
};
% \addlegendentry{CMORE}

% TRPL
\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:0,-75.33036760275)
--(axis cs:0,-81.82432121875)
--(axis cs:1600000,-34.19354396925)
--(axis cs:3200000,-9.49829455975)
--(axis cs:4800000,-6.983098321)
--(axis cs:6400000,-6.850647577)
--(axis cs:8000000,-6.85330476275)
--(axis cs:9600000,-6.51522705225)
--(axis cs:11200000,-6.778518714)
--(axis cs:12800000,-7.100520893)
--(axis cs:14400000,-7.379891908)
--(axis cs:16000000,-7.33931100575)
--(axis cs:17600000,-7.63855244)
--(axis cs:19200000,-7.68761892925)
--(axis cs:20800000,-7.70304709475)
--(axis cs:22400000,-7.96381529725)
--(axis cs:24000000,-8.163025499)
--(axis cs:25600000,-8.04363475125)
--(axis cs:27200000,-8.17628977675)
--(axis cs:28800000,-8.19994152675)
--(axis cs:28800000,-7.2324384955)
--(axis cs:28800000,-7.2324384955)
--(axis cs:27200000,-7.179605746)
--(axis cs:25600000,-6.9799863005)
--(axis cs:24000000,-7.27824883675)
--(axis cs:22400000,-6.78918735675)
--(axis cs:20800000,-6.72912496325)
--(axis cs:19200000,-6.78557707025)
--(axis cs:17600000,-6.54858921)
--(axis cs:16000000,-6.63377321775)
--(axis cs:14400000,-6.315725352)
--(axis cs:12800000,-6.343486354)
--(axis cs:11200000,-6.1337877515)
--(axis cs:9600000,-5.78678454175)
--(axis cs:8000000,-5.94622877775)
--(axis cs:6400000,-6.1363691815)
--(axis cs:4800000,-6.14260806725)
--(axis cs:3200000,-8.33001056475)
--(axis cs:1600000,-30.65855575425)
--(axis cs:0,-75.33036760275)
--cycle;

\addplot [thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
0 -79.00454459
1600000 -32.24266839
3200000 -8.99628744
4800000 -6.58845829
6400000 -6.5139348
8000000 -6.44535738
9600000 -6.22843917
11200000 -6.51144539
12800000 -6.75860554
14400000 -6.93146127
16000000 -6.98857994
17600000 -7.03030769
19200000 -7.2673816
20800000 -7.12079663
22400000 -7.41772029
24000000 -7.6166994
25600000 -7.51272468
27200000 -7.73691681
28800000 -7.70281474
};

\path [draw=C8, fill=C8, opacity=0.2]
(axis cs:0,-78.79149964675)
--(axis cs:0,-85.90704297775)
--(axis cs:400000,-39.51112612475)
--(axis cs:800000,-31.20423370125)
--(axis cs:1200000,-26.14212420875)
--(axis cs:1600000,-26.47944918)
--(axis cs:2000000,-23.109687951)
--(axis cs:2400000,-24.4652093115)
--(axis cs:2800000,-22.377064581)
--(axis cs:3200000,-22.13559921975)
--(axis cs:3600000,-22.28794645325)
--(axis cs:4000000,-23.06730810725)
--(axis cs:4400000,-20.40011833775)
--(axis cs:4800000,-20.6199140255)
--(axis cs:5200000,-20.408310599)
--(axis cs:5600000,-20.9913161855)
--(axis cs:6000000,-21.798932095)
--(axis cs:6400000,-19.53260317725)
--(axis cs:6800000,-22.4109096845)
--(axis cs:7200000,-19.1589935205)
--(axis cs:7600000,-23.0969458345)
--(axis cs:8000000,-25.9635252255)
--(axis cs:8400000,-24.3621759835)
--(axis cs:8800000,-25.5364306825)
--(axis cs:9200000,-27.8634294215)
--(axis cs:9600000,-24.74521602675)
--(axis cs:10000000,-28.80359979725)
--(axis cs:10400000,-23.70007816525)
--(axis cs:10800000,-19.665591137)
--(axis cs:11200000,-23.364980249)
--(axis cs:11600000,-22.46583403925)
--(axis cs:12000000,-22.81929785175)
--(axis cs:12400000,-24.89701827725)
--(axis cs:12800000,-21.396868658)
--(axis cs:13200000,-24.4090694815)
--(axis cs:13600000,-26.26941103425)
--(axis cs:14000000,-22.7253406665)
--(axis cs:14400000,-25.671371496)
--(axis cs:14800000,-22.4133236285)
--(axis cs:15200000,-23.26200177225)
--(axis cs:15600000,-24.1388881085)
--(axis cs:16000000,-26.13487763275)
--(axis cs:16400000,-23.20506106775)
--(axis cs:16800000,-21.4853831405)
--(axis cs:17200000,-24.6806816245)
--(axis cs:17600000,-23.55224661925)
--(axis cs:18000000,-22.253590063)
--(axis cs:18400000,-26.51146896875)
--(axis cs:18800000,-22.798051345)
--(axis cs:19200000,-24.71814329425)
--(axis cs:19600000,-20.884046144)
--(axis cs:20000000,-24.09952173025)
--(axis cs:20400000,-21.9510286385)
--(axis cs:20800000,-24.698812307)
--(axis cs:21200000,-24.3148143685)
--(axis cs:21600000,-21.16660128425)
--(axis cs:22000000,-24.895718091)
--(axis cs:22400000,-22.32230786875)
--(axis cs:22800000,-25.9453319935)
--(axis cs:23200000,-23.57119550925)
--(axis cs:23600000,-22.31713220625)
--(axis cs:24000000,-25.21052241875)
--(axis cs:24400000,-22.28872935525)
--(axis cs:24800000,-24.80307191775)
--(axis cs:25200000,-26.6792838525)
--(axis cs:25600000,-33.615133929)
--(axis cs:26000000,-23.294537331)
--(axis cs:26400000,-21.257977822)
--(axis cs:26800000,-24.527136355)
--(axis cs:27200000,-26.6784466845)
--(axis cs:27600000,-22.9799564585)
--(axis cs:28000000,-25.28378677525)
--(axis cs:28400000,-30.81580250325)
--(axis cs:28800000,-21.88523357575)
--(axis cs:29200000,-25.4214952155)
--(axis cs:29600000,-20.479135723)
--(axis cs:29600000,-17.37276370625)
--(axis cs:29600000,-17.37276370625)
--(axis cs:29200000,-18.73788619925)
--(axis cs:28800000,-17.48229967325)
--(axis cs:28400000,-18.91083976)
--(axis cs:28000000,-17.9660484355)
--(axis cs:27600000,-17.37147233625)
--(axis cs:27200000,-16.57223655875)
--(axis cs:26800000,-18.31037259475)
--(axis cs:26400000,-16.38102238)
--(axis cs:26000000,-18.2973559975)
--(axis cs:25600000,-18.88394983325)
--(axis cs:25200000,-18.49614176575)
--(axis cs:24800000,-17.5795839945)
--(axis cs:24400000,-17.82174711975)
--(axis cs:24000000,-16.42771479775)
--(axis cs:23600000,-16.73405412925)
--(axis cs:23200000,-15.37404252225)
--(axis cs:22800000,-17.69315123775)
--(axis cs:22400000,-17.6106822165)
--(axis cs:22000000,-20.03661031575)
--(axis cs:21600000,-17.112730966)
--(axis cs:21200000,-18.9191594595)
--(axis cs:20800000,-17.18060802025)
--(axis cs:20400000,-16.90372975925)
--(axis cs:20000000,-16.87805006825)
--(axis cs:19600000,-16.41307557125)
--(axis cs:19200000,-18.26787591675)
--(axis cs:18800000,-17.48587650075)
--(axis cs:18400000,-17.71136512725)
--(axis cs:18000000,-16.46236767)
--(axis cs:17600000,-16.989220129)
--(axis cs:17200000,-17.96778606475)
--(axis cs:16800000,-17.68717705675)
--(axis cs:16400000,-17.02916516925)
--(axis cs:16000000,-17.03068465225)
--(axis cs:15600000,-16.4760491135)
--(axis cs:15200000,-17.13081018625)
--(axis cs:14800000,-17.90935832425)
--(axis cs:14400000,-18.0254191785)
--(axis cs:14000000,-15.669730318)
--(axis cs:13600000,-17.683833273)
--(axis cs:13200000,-19.41510340325)
--(axis cs:12800000,-16.90275953675)
--(axis cs:12400000,-16.878441911)
--(axis cs:12000000,-16.83308618275)
--(axis cs:11600000,-16.99636749)
--(axis cs:11200000,-17.407485507)
--(axis cs:10800000,-16.194055644)
--(axis cs:10400000,-18.2102531805)
--(axis cs:10000000,-18.65599601725)
--(axis cs:9600000,-19.09863612525)
--(axis cs:9200000,-18.464011891)
--(axis cs:8800000,-15.512652458)
--(axis cs:8400000,-19.07976879425)
--(axis cs:8000000,-16.91415189)
--(axis cs:7600000,-17.34414981425)
--(axis cs:7200000,-15.364103922)
--(axis cs:6800000,-17.47550995375)
--(axis cs:6400000,-16.59098122075)
--(axis cs:6000000,-17.24313659)
--(axis cs:5600000,-16.15098925825)
--(axis cs:5200000,-16.28883860575)
--(axis cs:4800000,-16.62339258)
--(axis cs:4400000,-15.150303691)
--(axis cs:4000000,-16.64104300025)
--(axis cs:3600000,-15.40904499025)
--(axis cs:3200000,-15.40538560025)
--(axis cs:2800000,-17.415246191)
--(axis cs:2400000,-16.89209121)
--(axis cs:2000000,-15.8478941275)
--(axis cs:1600000,-18.21852818875)
--(axis cs:1200000,-22.21821622575)
--(axis cs:800000,-26.111904424)
--(axis cs:400000,-33.6051650455)
--(axis cs:0,-78.79149964675)
--cycle;

\addplot [thick, C8, mark=*, mark size=0, mark options={solid}]
table {%
0 -82.207614
400000 -36.0846397
800000 -28.37600711
1200000 -24.34359356
1600000 -21.68137796
2000000 -19.25828815
2400000 -20.4727873
2800000 -19.90017081
3200000 -18.1862397
3600000 -18.24988778
4000000 -18.74111089
4400000 -17.74641451
4800000 -18.92077459
5200000 -18.40057556
5600000 -18.0212515
6000000 -19.05198812
6400000 -17.94739231
6800000 -19.85512016
7200000 -16.69094479
7600000 -19.89969022
8000000 -20.51475452
8400000 -21.53044195
8800000 -19.75057922
9200000 -22.49861644
9600000 -22.04866159
10000000 -23.57442469
10400000 -20.03168133
10800000 -17.61753564
11200000 -18.94933798
11600000 -19.29964114
12000000 -18.89424714
12400000 -19.41205475
12800000 -18.81625403
13200000 -21.70598568
13600000 -20.28093938
14000000 -18.25681174
14400000 -21.32144176
14800000 -20.18616788
15200000 -19.95347828
15600000 -20.1010645
16000000 -19.82952327
16400000 -19.64606916
16800000 -18.9916723
17200000 -21.17706067
17600000 -20.22189116
18000000 -19.197764
18400000 -20.97418046
18800000 -19.96288438
19200000 -20.8738946
19600000 -18.45461743
20000000 -19.28820307
20400000 -18.82085543
20800000 -18.80719629
21200000 -21.27669268
21600000 -18.99655908
22000000 -22.5032572
22400000 -19.95181414
22800000 -19.44067763
23200000 -18.42595506
23600000 -18.99832926
24000000 -19.75866448
24400000 -19.5948365
24800000 -20.39769533
25200000 -22.32114416
25600000 -23.35066594
26000000 -20.44493513
26400000 -18.66564826
26800000 -20.35658497
27200000 -18.90462825
27600000 -19.35918882
28000000 -21.24477745
28400000 -22.49455025
28800000 -19.4490495
29200000 -21.631935
29600000 -18.96668016
};
% \addlegendentry{sac}

\end{axis}

\end{tikzpicture}


==> tikz_plots/reacher/reacher_pareto.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
title={5D Reacher - Energy},
tick align=outside,
tick pos=left,
% title={Pareto Front},
scaled ticks=false,
xmajorgrids=true,
ymajorgrids=true,
x grid style={darkgray176},
xlabel={Control Cost},
xmin=-0.25, xmax=4.2,
xtick style={color=black},
y tick label style=
y grid style={darkgray176},
ylabel={Goal Distance in [m]},
ymin=-0.00367045595988746, ymax=0.055,
ytick style={color=black},
yticklabel style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
    /tikz/.cd
    },
name=ax1
]
\addplot [semithick, C0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
% removed 0.0 - 0.001
% 0 0.00706232099028975
% 8.85137509592201 0.00712178099308875
0.0761166694301032 0.00623786380625012
0.0411478153793777 0.00619509787901616
0.031088966871415 0.00628147933958715
0.0251961040414871 0.00634073501763791
0.0214513908835172 0.00629758784836845
0.0184212210635465 0.00624427343893159
0.0173518556623966 0.00638589499080119
0.01603448353249 0.00647677607995042
0.0148634360948103 0.00663652402964895
0.0136176084619929 0.00633819598099539
0.0134472266595547 0.00637335626376129
0.0126815693038882 0.0065409688534958
0.0120948011780637 0.00642188957511391
0.0115717561073237 0.00672099153661967
0.01121387752385 0.00674908865800919
0.0107545200762243 0.00677682833080307
0.0104365622360233 0.0067526624030303
0.0101881087252347 0.0066776582073486
0.00995761586453003 0.00670390494515648
0.00982982525372756 0.00684677378427535
0.00864207984755357 0.00676497440959448
0.00812241622408941 0.00705769167792255
0.00744198995442658 0.00696257644232432
0.00690940418346233 0.00677424623385555
0.00669187797962886 0.00712548366863515
0.00640357019395304 0.00690846517266827
0.00620540754974669 0.00672489799913334
0.00592054160218229 0.00677735042878557
0.00581994379123407 0.00698476330228835
0.00565695619773785 0.00673265475110774
0.00558332282324088 0.00681844268259598
0.00543127728503315 0.0069693471752895
0.0052867827797334 0.00697669383096753
0.00525639717410556 0.00700346508879379
0.00516329085387839 0.00673125769100021
0.00512979855953202 0.006958519926207
};
% \addlegendentry{Deep MP}
\addplot [semithick, C1, mark=square*, mark size=1, mark options={solid}, only marks]
table {%
% removed 0.0 - 0.1
% 0 0.0950672082817694
% 595.200531366563 0.0923669002473205
% 584.571206410859 0.0887998609411774
% 568.799974476622 0.0916061612093072
% 470.11463531562 0.09071380351024
% 352.372763324994 0.0842823671481868
% 137.533349337602 0.0677530617352936
% 70.8668966426088 0.0477646812409181
% 12.8955562095867 0.00701798940324273
% 7.60486914952043 0.00484915028840388
2.30136734979368 0.00588652261519048
1.27332182842184 0.00664409919433378
0.807665313558108 0.0126162869495419
0.585508823335014 0.0154168203163644
0.475020124694149 0.0188085550792419
0.41424913279561 0.024038040825114
0.372571646090098 0.025414768803837
0.330546979921109 0.0325025029728306
0.28412789313202 0.0262784864598892
0.275806702286927 0.0288070999612936
0.243942821192354 0.0353430405649638
0.236187284953288 0.0305203359443709
0.241589341581954 0.0399671290529157
0.219505133939767 0.0433266188950769
0.202733665419738 0.0389417708835401
0.202820029203675 0.0530862775640351
0.185785765188443 0.051339273415053
0.16865183737666 0.0443723265927089
0.167585348762573 0.0473135541341738
0.172533656009557 0.063451622913814
0.147160257158381 0.0417540033954945
0.0922615828703012 0.111748807856199
0.0642936777343629 0.175241275254231
};
% \addlegendentry{PPO}

% \addplot[dashed]
% table {%
% -0.5 0.00484915028840388
% 7.60486914952043 0.00484915028840388
% };

% \addplot [semithick, C2, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0 0.222417047281712
% 19.3427718702021 0.134122410080809
% 17.8103545864004 0.191651934702101
% 26.7923071129741 0.203649104573064
% 15.6758501320965 0.244369650907029
% 21.8184517491578 0.263452429444336
% 11.6929908187275 0.264997210833156
% 9.97346362208495 0.263106964827778
% 11.879665417967 0.300030163376944
% 9.02373019105492 0.282629519120048
% 8.79311396594018 0.291291752528156
% 8.3691820830049 0.291813750122529
% 10.5118747693696 0.255709688722641
% 10.3474859856193 0.292780792411826
% 7.03534071986259 0.290882409502805
% 15.1086840718586 0.307892373845807
% 9.1750735875357 0.259836080368465
% 8.89425391337179 0.32081368373298
% 16.8850558945837 0.320676686067089
% 10.9710714246019 0.297965336350128
% 9.0969940523475 0.290849993608074
% };
% \addlegendentry{NDP}

\addplot [semithick, C4, mark=triangle*, mark size=1, mark options={solid}, only marks]
table {%
1.88809231595219 0.0419138091979824
0.488300004041918 0.0409058616718117
0.148885609873042 0.0424843978263697
0.092004522100548 0.0435045211904908
0.0654392334003469 0.0446367679207029
0.0519977063859921 0.0474636669253055
0.0439879058350099 0.0479194044035264
0.0381092402819536 0.0480859642954231
0.0366574065599025 0.0495564969060759
0.031566668295903 0.0502429973242361
0.0312272459135759 0.049879877632215
0.0273447185363163 0.0512717010595057
0.0269520525092751 0.0514918811941105
0.0250286300347991 0.0526169156793315
0.0240012931824594 0.0569464537598505
0.021574867622267 0.0552146779493538
0.0210599171136494 0.0570260946729313
0.0198102320234284 0.0562238041059758
0.0187341631885884 0.0574198876357938
};
% \addlegendentry{PPO MP}

% \addplot [semithick, C6, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 2.43468813907467 0.0469214332135583
% 0.470649805371812 0.0414540293430981
% 0.367822321427717 0.0430343643142944
% 0.276048378156637 0.0472075260050677
% 0.24302045742077 0.046101874313974
% 0.216529905031947 0.0489119347071056
% 0.193648879872445 0.0505772810063846
% 0.178662818668609 0.0507985142609212
% 0.162333169271286 0.051906680538821
% 0.138034377855213 0.0528617636139176
% 0.126353200855836 0.0552840052668003
% 0.116654132264645 0.0556008294515081
% 0.10756705602906 0.0546301228662052
% 0.100080201195398 0.0561787306757262
% 0.0930239385184706 0.0581271089606937
% 0.0868986729110502 0.0547962689748393
% 0.0817406762060971 0.0564095845069332
% 0.0772966307154764 0.0572904755666938
% 0.0731196420084197 0.0556316388607466
% };
% \addlegendentry{Deep MP dense}

% define coordinates at bottom left and top left of rectangle
\coordinate (c1) at (axis cs: 0.15,0.005);
\coordinate (c2) at (axis cs:-0.05,0.008);
% % draw a rectangle
\draw (c1) rectangle (c2);

\coordinate (insetSW) at (axis cs:\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax}); % south west corner of inset
% \coordinate (spypoint) at (axis cs:0,0.005); 
% \coordinate (spyviewer) at (axis cs:10,0.1); 
\end{axis}

\begin{axis}[
name=ax2,
at={(insetSW)}, anchor=north east, width=150,
scaled ticks=false,
% xmin=-0.4, xmax=0.05,
% ymin=0.005,ymax=0.01,
% turn on grid
% xmajorgrids=true,
% ymajorgrids=true,
axis background/.style={fill=white},
% to avoid clipping of a...e nodes
clip=false,
% yticklabel style={
%     /pgf/number format/.cd,
%         fixed,
%         fixed zerofill,
%         precision=3,
%     /tikz/.cd
%     },
% xticklabel style={
%     /pgf/number format/.cd,
%         fixed,
%         fixed zerofill,
%         precision=2,
%     /tikz/.cd
%     },
% scale only axis,
yticklabels={,,},
xticklabels={,,}
]
\addplot [semithick, C0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
% 0 0.00706232099028975
% 8.85137509592201 0.00712178099308875
% 0.0761166694301032 0.00623786380625012
0.0411478153793777 0.00619509787901616
0.031088966871415 0.00628147933958715
0.0251961040414871 0.00634073501763791
0.0214513908835172 0.00629758784836845
0.0184212210635465 0.00624427343893159
0.0173518556623966 0.00638589499080119
0.01603448353249 0.00647677607995042
0.0148634360948103 0.00663652402964895
0.0136176084619929 0.00633819598099539
0.0134472266595547 0.00637335626376129
0.0126815693038882 0.0065409688534958
0.0120948011780637 0.00642188957511391
0.0115717561073237 0.00672099153661967
0.01121387752385 0.00674908865800919
0.0107545200762243 0.00677682833080307
0.0104365622360233 0.0067526624030303
0.0101881087252347 0.0066776582073486
0.00995761586453003 0.00670390494515648
0.00982982525372756 0.00684677378427535
0.00864207984755357 0.00676497440959448
0.00812241622408941 0.00705769167792255
0.00744198995442658 0.00696257644232432
0.00690940418346233 0.00677424623385555
0.00669187797962886 0.00712548366863515
0.00640357019395304 0.00690846517266827
0.00620540754974669 0.00672489799913334
0.00592054160218229 0.00677735042878557
0.00581994379123407 0.00698476330228835
0.00565695619773785 0.00673265475110774
0.00558332282324088 0.00681844268259598
0.00543127728503315 0.0069693471752895
0.0052867827797334 0.00697669383096753
0.00525639717410556 0.00700346508879379
0.00516329085387839 0.00673125769100021
0.00512979855953202 0.006958519926207
};
\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed, opacity=0.2] (c1) -- (ax2.south east);
\draw [dashed, opacity=0.2] (c2) -- (ax2.north west);

% \spy[width=1\textwidth,height=1\textwidth] on (spypoint) in node [fill=white] at (spyviewer); 

\end{tikzpicture}


==> tikz_plots/reacher/reacher_sac_sparse.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
title={5D Reacher - Sparse},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-1472000, xmax=31912000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-12500, ymax=5,
ytick style={color=black}
]
\path [draw=C8, fill=C8, opacity=0.2]
(axis cs:0,-804930.130645931)
--(axis cs:0,-1278894.09449712)
--(axis cs:400000,-16572.5208399925)
--(axis cs:800000,-27382.2598870615)
--(axis cs:1200000,-20781.0124473907)
--(axis cs:1600000,-45148.294311903)
--(axis cs:2000000,-20082.5248534612)
--(axis cs:2400000,-17448.479055946)
--(axis cs:2800000,-103206.15146879)
--(axis cs:3200000,-23192.3845824757)
--(axis cs:3600000,-58283.9074550735)
--(axis cs:4000000,-28636.3524705853)
--(axis cs:4400000,-32545.1620167667)
--(axis cs:4800000,-14407.48670961)
--(axis cs:5200000,-33564.2880822662)
--(axis cs:5600000,-22920.4363017282)
--(axis cs:6000000,-19840.4275005392)
--(axis cs:6400000,-26495.5362260327)
--(axis cs:6800000,-45718.811172274)
--(axis cs:7200000,-19548.5917888007)
--(axis cs:7600000,-36637.7472059447)
--(axis cs:8000000,-34488.2164246332)
--(axis cs:8400000,-17110.9504357945)
--(axis cs:8800000,-17693.3063968742)
--(axis cs:9200000,-14500.766995704)
--(axis cs:9600000,-17235.33149568)
--(axis cs:10000000,-19298.5469884752)
--(axis cs:10400000,-19243.3937680765)
--(axis cs:10800000,-16074.3957659797)
--(axis cs:11200000,-12364.5777672952)
--(axis cs:11600000,-20262.4735354012)
--(axis cs:12000000,-14126.63987363)
--(axis cs:12400000,-10643.4230272382)
--(axis cs:12800000,-16298.3035389125)
--(axis cs:13200000,-21273.3543641582)
--(axis cs:13600000,-14533.929151352)
--(axis cs:14000000,-14561.7585231272)
--(axis cs:14400000,-15066.2369797982)
--(axis cs:14800000,-11133.473057644)
--(axis cs:15200000,-14078.298017307)
--(axis cs:15600000,-15110.2952657327)
--(axis cs:16000000,-14872.3282812033)
--(axis cs:16400000,-16716.7497312435)
--(axis cs:16800000,-16139.973035384)
--(axis cs:17200000,-11400.5383604987)
--(axis cs:17600000,-10265.1840167385)
--(axis cs:18000000,-9981.72245764575)
--(axis cs:18400000,-9668.51891450025)
--(axis cs:18800000,-10541.4607907837)
--(axis cs:19200000,-16455.3922856197)
--(axis cs:19600000,-12449.0732760778)
--(axis cs:20000000,-16840.8545616757)
--(axis cs:20400000,-20849.0079780733)
--(axis cs:20800000,-13149.3912218525)
--(axis cs:21200000,-12774.3004152557)
--(axis cs:21600000,-16794.0186884842)
--(axis cs:22000000,-20000.8526771405)
--(axis cs:22400000,-20411.4860795577)
--(axis cs:22800000,-20245.3742300272)
--(axis cs:23200000,-20906.334386445)
--(axis cs:23600000,-22086.8820392477)
--(axis cs:24000000,-17500.7618157068)
--(axis cs:24400000,-8922.24153647975)
--(axis cs:24800000,-17873.7208003277)
--(axis cs:25200000,-12244.3871920452)
--(axis cs:25600000,-14638.9756391048)
--(axis cs:26000000,-11518.5623958585)
--(axis cs:26400000,-10327.412604866)
--(axis cs:26800000,-12112.9449201955)
--(axis cs:27200000,-27753.0977247535)
--(axis cs:27600000,-9231.7304188495)
--(axis cs:28000000,-12700.4111832012)
--(axis cs:28400000,-9233.65771457675)
--(axis cs:28800000,-12827.1825733297)
--(axis cs:29200000,-11917.257162812)
--(axis cs:29600000,-11621.0647866475)
--(axis cs:29600000,-4200.86796382875)
--(axis cs:29600000,-4200.86796382875)
--(axis cs:29200000,-4236.228010763)
--(axis cs:28800000,-3026.36408900125)
--(axis cs:28400000,-3809.1742956085)
--(axis cs:28000000,-4616.44681985225)
--(axis cs:27600000,-4063.27269159875)
--(axis cs:27200000,-7258.8986200075)
--(axis cs:26800000,-4051.84929265751)
--(axis cs:26400000,-2690.218663658)
--(axis cs:26000000,-4407.34407152625)
--(axis cs:25600000,-3517.62984714)
--(axis cs:25200000,-5596.52211195225)
--(axis cs:24800000,-3570.20632473925)
--(axis cs:24400000,-4177.52918310525)
--(axis cs:24000000,-4162.5543497175)
--(axis cs:23600000,-5147.1715048255)
--(axis cs:23200000,-4299.765578122)
--(axis cs:22800000,-3818.4895706375)
--(axis cs:22400000,-6412.125237483)
--(axis cs:22000000,-6994.67180463925)
--(axis cs:21600000,-5377.79959075225)
--(axis cs:21200000,-4000.334978613)
--(axis cs:20800000,-5432.06228207025)
--(axis cs:20400000,-5747.3403836475)
--(axis cs:20000000,-7664.5289134105)
--(axis cs:19600000,-6105.94830406025)
--(axis cs:19200000,-6310.594683876)
--(axis cs:18800000,-5017.9308956285)
--(axis cs:18400000,-3684.50408930725)
--(axis cs:18000000,-3482.55558418375)
--(axis cs:17600000,-4781.000901916)
--(axis cs:17200000,-5191.92466328226)
--(axis cs:16800000,-8259.04373392325)
--(axis cs:16400000,-4999.81107279025)
--(axis cs:16000000,-5940.2032437075)
--(axis cs:15600000,-5369.2695458555)
--(axis cs:15200000,-6451.91963178251)
--(axis cs:14800000,-5693.99233834325)
--(axis cs:14400000,-5764.1338813055)
--(axis cs:14000000,-4572.95982016425)
--(axis cs:13600000,-6966.8997944495)
--(axis cs:13200000,-8992.787871566)
--(axis cs:12800000,-5078.26902438575)
--(axis cs:12400000,-5591.434639889)
--(axis cs:12000000,-4982.9118448405)
--(axis cs:11600000,-5331.08390882225)
--(axis cs:11200000,-5700.426595168)
--(axis cs:10800000,-5618.57333190925)
--(axis cs:10400000,-3770.04573435775)
--(axis cs:10000000,-5696.608614398)
--(axis cs:9600000,-5722.98982227325)
--(axis cs:9200000,-7165.0507746175)
--(axis cs:8800000,-4952.021905382)
--(axis cs:8400000,-5077.9693937625)
--(axis cs:8000000,-4514.38141022476)
--(axis cs:7600000,-6174.05420301075)
--(axis cs:7200000,-6431.02442594125)
--(axis cs:6800000,-12637.3795918443)
--(axis cs:6400000,-9344.06129204726)
--(axis cs:6000000,-7043.449038697)
--(axis cs:5600000,-6866.70914288075)
--(axis cs:5200000,-10298.964978899)
--(axis cs:4800000,-5325.96123530275)
--(axis cs:4400000,-5626.63362145)
--(axis cs:4000000,-7713.0795632195)
--(axis cs:3600000,-8772.63975426075)
--(axis cs:3200000,-8827.36879114651)
--(axis cs:2800000,-10754.1427100465)
--(axis cs:2400000,-5348.1663490705)
--(axis cs:2000000,-6949.42007200225)
--(axis cs:1600000,-7823.32898501725)
--(axis cs:1200000,-6636.08707317825)
--(axis cs:800000,-5108.77938039)
--(axis cs:400000,-7201.46020312325)
--(axis cs:0,-804930.130645931)
--cycle;

\addplot [thick, C8, mark=*, mark size=0, mark options={solid}]
table {%
0 -1064468.61451158
400000 -10978.49556842
800000 -10397.16034207
1200000 -10310.74732736
1600000 -14283.00320912
2000000 -11712.0594854
2400000 -10599.77788235
2800000 -22525.18933141
3200000 -14629.81311805
3600000 -17725.4117261
4000000 -16969.98937502
4400000 -10515.49615643
4800000 -8531.91742166
5200000 -16970.42190651
5600000 -13532.43151365
6000000 -12149.82933308
6400000 -15352.28316259
6800000 -23782.43799484
7200000 -10980.40945137
7600000 -15620.00137169
8000000 -13242.45653198
8400000 -8729.51952771
8800000 -7655.02173237
9200000 -10152.67378537
9600000 -9581.22727557
10000000 -11430.87293246
10400000 -7051.42121806
10800000 -9584.09670305
11200000 -8154.64006133
11600000 -9832.93436525
12000000 -7329.39464119
12400000 -7865.76107402
12800000 -8402.81601146
13200000 -14842.8480109
13600000 -10036.91055484
14000000 -7089.97142322
14400000 -8963.71806051
14800000 -8278.69872128
15200000 -9232.47638948
15600000 -8921.87787325
16000000 -8311.4958769
16400000 -8487.37746984
16800000 -11838.81749544
17200000 -8488.89542955
17600000 -7164.89055584
18000000 -5989.47279515
18400000 -6113.92729756
18800000 -7004.23499418
19200000 -9249.12027928
19600000 -8358.71472537
20000000 -11789.78151165
20400000 -10369.59041593
20800000 -8889.2402405
21200000 -6528.47439316
21600000 -7354.27993123
22000000 -10326.02595758
22400000 -11319.33403145
22800000 -8731.52957495
23200000 -7952.08222538
23600000 -10282.05082861
24000000 -8043.50565888
24400000 -6085.83881868
24800000 -8203.46478492
25200000 -7881.35099742
25600000 -8168.60751249
26000000 -6707.59894717
26400000 -4952.25825964
26800000 -6989.63463294
27200000 -14470.64041691
27600000 -5626.3505008
28000000 -7238.83479514
28400000 -6050.25242169
28800000 -6453.87455266
29200000 -7532.2779253
29600000 -7916.66048917
};
\addlegendentry{SAC}
\end{axis}
\end{tikzpicture}

==> tikz_plots/reacher/reacher_sparse_iqm_sample_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
title={5D Reacher - Sparse},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-1472000, xmax=31912000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-125, ymax=5,
ytick style={color=black}
]
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,-102.580555960714)
--(axis cs:0,-118.76971750849)
--(axis cs:640000,-24.8537360506726)
--(axis cs:1280000,-18.1856220986577)
--(axis cs:1920000,-13.6104849000828)
--(axis cs:2560000,-10.4237160053574)
--(axis cs:3200000,-8.99557520679147)
--(axis cs:3840000,-6.48790765826594)
--(axis cs:4480000,-5.85028174304192)
--(axis cs:5120000,-4.79407925623378)
--(axis cs:5760000,-5.10106480599175)
--(axis cs:6400000,-4.24987292603042)
--(axis cs:7040000,-3.59890413234501)
--(axis cs:7680000,-2.90555823817469)
--(axis cs:8320000,-2.95437684097964)
--(axis cs:8960000,-2.95173915359711)
--(axis cs:9600000,-2.32947739513634)
--(axis cs:10240000,-2.62996595190685)
--(axis cs:10880000,-2.18123360696393)
--(axis cs:11520000,-2.14825780434834)
--(axis cs:12160000,-2.32968789078343)
--(axis cs:12800000,-1.94072054677848)
--(axis cs:13440000,-2.07448388681231)
--(axis cs:14080000,-2.16085880382432)
--(axis cs:14720000,-1.95270573497629)
--(axis cs:15360000,-1.918978674904)
--(axis cs:16000000,-1.56371169996908)
--(axis cs:16640000,-1.78070881880984)
--(axis cs:17280000,-1.52398883721383)
--(axis cs:17920000,-1.96718140579942)
--(axis cs:18560000,-1.69824933871197)
--(axis cs:19200000,-1.40828233878042)
--(axis cs:19840000,-1.59775981555558)
--(axis cs:20480000,-1.98563140101485)
--(axis cs:21120000,-1.59174379950224)
--(axis cs:21760000,-1.46288350399775)
--(axis cs:22400000,-1.37344725995206)
--(axis cs:23040000,-1.90443762580937)
--(axis cs:23680000,-1.46804140093914)
--(axis cs:24320000,-1.54536803576294)
--(axis cs:24960000,-1.87319400347657)
--(axis cs:25600000,-1.71157191813956)
--(axis cs:26240000,-1.84850547785089)
--(axis cs:26880000,-1.85661570639884)
--(axis cs:27520000,-2.1540952462786)
--(axis cs:28160000,-1.79098497136347)
--(axis cs:28800000,-1.91514601438773)
--(axis cs:29440000,-1.81245170980871)
--(axis cs:29440000,-1.22999793392381)
--(axis cs:29440000,-1.22999793392381)
--(axis cs:28800000,-1.25381231505005)
--(axis cs:28160000,-1.18748275182826)
--(axis cs:27520000,-1.28701743460027)
--(axis cs:26880000,-1.35955984073811)
--(axis cs:26240000,-1.21147644366557)
--(axis cs:25600000,-1.09564117301307)
--(axis cs:24960000,-1.13571935862397)
--(axis cs:24320000,-1.07404183973358)
--(axis cs:23680000,-1.00189173518314)
--(axis cs:23040000,-1.17312561994621)
--(axis cs:22400000,-0.95526666534692)
--(axis cs:21760000,-1.07090289820821)
--(axis cs:21120000,-1.05115059866126)
--(axis cs:20480000,-1.30810716458762)
--(axis cs:19840000,-1.21163281996339)
--(axis cs:19200000,-0.948635158316741)
--(axis cs:18560000,-1.22793714914317)
--(axis cs:17920000,-1.27446177015447)
--(axis cs:17280000,-1.15452802873507)
--(axis cs:16640000,-1.19858165523795)
--(axis cs:16000000,-1.17813618216561)
--(axis cs:15360000,-1.2779324470806)
--(axis cs:14720000,-1.37110645852216)
--(axis cs:14080000,-1.51770206567279)
--(axis cs:13440000,-1.44690449719705)
--(axis cs:12800000,-1.47791080114637)
--(axis cs:12160000,-1.72361059630364)
--(axis cs:11520000,-1.66306563484022)
--(axis cs:10880000,-1.65553321678944)
--(axis cs:10240000,-1.94529381995673)
--(axis cs:9600000,-1.82767292603873)
--(axis cs:8960000,-2.35558040767295)
--(axis cs:8320000,-2.2115842309846)
--(axis cs:7680000,-2.47311441728713)
--(axis cs:7040000,-2.70204678722479)
--(axis cs:6400000,-3.51328571317469)
--(axis cs:5760000,-3.90078057925662)
--(axis cs:5120000,-3.76161621022445)
--(axis cs:4480000,-4.94168669849114)
--(axis cs:3840000,-5.37566050726666)
--(axis cs:3200000,-7.37913689635145)
--(axis cs:2560000,-8.60339974937336)
--(axis cs:1920000,-11.8785071384255)
--(axis cs:1280000,-15.5021009931008)
--(axis cs:640000,-20.0922523547992)
--(axis cs:0,-102.580555960714)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 -110.103809931734
640000 -22.5783719439843
1280000 -16.8224745899867
1920000 -12.7485518088624
2560000 -9.31041901788333
3200000 -8.06597732388567
3840000 -5.78734259305789
4480000 -5.31778546810841
5120000 -4.2074431232624
5760000 -4.44439557531722
6400000 -3.87919807026901
7040000 -3.12504533964971
7680000 -2.69340076846944
8320000 -2.52832922143538
8960000 -2.67698471430748
9600000 -2.0470337520222
10240000 -2.18784405868604
10880000 -1.92138335639022
11520000 -1.90831747262455
12160000 -2.01019310552202
12800000 -1.69447830267964
13440000 -1.73920693762851
14080000 -1.81242175867444
14720000 -1.62402180642166
15360000 -1.5836091431314
16000000 -1.37559715877191
16640000 -1.44554726642315
17280000 -1.35348699317283
17920000 -1.49340187116918
18560000 -1.39681790219763
19200000 -1.1470190409546
19840000 -1.39027900906519
20480000 -1.64718373892329
21120000 -1.28338160263164
21760000 -1.26546411123121
22400000 -1.15704641192748
23040000 -1.51766407684758
23680000 -1.19526788818549
24320000 -1.26668728558739
24960000 -1.46201651909865
25600000 -1.36970476793559
26240000 -1.46235171024555
26880000 -1.5488087687783
27520000 -1.67195324646318
28160000 -1.53952077047819
28800000 -1.60163518264851
29440000 -1.43701636657618
};
% \addlegendentry{Deep MP}

%PPO
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,-1233.22492706375)
--(axis cs:0,-1975.8282964095)
--(axis cs:800000,-192.26201389775)
--(axis cs:1600000,-88.9737674065)
--(axis cs:2400000,-68.023081966)
--(axis cs:3200000,-62.01525578175)
--(axis cs:4000000,-54.26616625025)
--(axis cs:4800000,-44.854208288)
--(axis cs:5600000,-39.13595829775)
--(axis cs:6400000,-53.64720977875)
--(axis cs:7200000,-45.14812309825)
--(axis cs:8000000,-40.8774312015)
--(axis cs:8800000,-43.611659891)
--(axis cs:9600000,-35.59425513875)
--(axis cs:10400000,-43.6645996335)
--(axis cs:11200000,-40.35065571325)
--(axis cs:12000000,-39.6984393305)
--(axis cs:12800000,-35.5833456345)
--(axis cs:13600000,-32.7749893715)
--(axis cs:14400000,-34.24772617425)
--(axis cs:15200000,-32.01586984925)
--(axis cs:16000000,-31.458535595)
--(axis cs:16800000,-31.1663340735)
--(axis cs:17600000,-38.97219989025)
--(axis cs:18400000,-37.9490979735)
--(axis cs:19200000,-35.0584121985)
--(axis cs:20000000,-45.5447440495)
--(axis cs:20800000,-33.469654539)
--(axis cs:21600000,-35.568964282)
--(axis cs:22400000,-35.9963616285)
--(axis cs:23200000,-31.6175507995)
--(axis cs:24000000,-32.94011212925)
--(axis cs:24800000,-30.3019194515)
--(axis cs:25600000,-30.37896885775)
--(axis cs:26400000,-32.7055418635)
--(axis cs:27200000,-34.2337312255)
--(axis cs:28000000,-33.115884899)
--(axis cs:28800000,-29.04616046425)
--(axis cs:29600000,-30.58872274625)
--(axis cs:29600000,-20.90564165625)
--(axis cs:29600000,-20.90564165625)
--(axis cs:28800000,-20.17645706675)
--(axis cs:28000000,-21.28226049025)
--(axis cs:27200000,-20.144937273)
--(axis cs:26400000,-21.52346611025)
--(axis cs:25600000,-21.62233774575)
--(axis cs:24800000,-19.6795585945)
--(axis cs:24000000,-22.7015236685)
--(axis cs:23200000,-22.591099545)
--(axis cs:22400000,-23.32310333225)
--(axis cs:21600000,-24.0520702645)
--(axis cs:20800000,-21.10054653875)
--(axis cs:20000000,-25.617830085)
--(axis cs:19200000,-20.2939814505)
--(axis cs:18400000,-21.92295942325)
--(axis cs:17600000,-21.67452427675)
--(axis cs:16800000,-21.547533223)
--(axis cs:16000000,-24.42332975225)
--(axis cs:15200000,-24.3998541965)
--(axis cs:14400000,-24.92449601025)
--(axis cs:13600000,-22.65551848275)
--(axis cs:12800000,-23.91089746325)
--(axis cs:12000000,-26.0622401675)
--(axis cs:11200000,-25.785326573)
--(axis cs:10400000,-25.75894404575)
--(axis cs:9600000,-26.34552781925)
--(axis cs:8800000,-25.7816256185)
--(axis cs:8000000,-30.434036328)
--(axis cs:7200000,-31.0795451705)
--(axis cs:6400000,-28.127026205)
--(axis cs:5600000,-27.15455199925)
--(axis cs:4800000,-27.426777363)
--(axis cs:4000000,-35.9240665445)
--(axis cs:3200000,-39.37794853575)
--(axis cs:2400000,-41.22501126625)
--(axis cs:1600000,-65.42098248575)
--(axis cs:800000,-133.684880422)
--(axis cs:0,-1233.22492706375)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 -1618.87501635
800000 -161.25423804
1600000 -76.95257208
2400000 -55.40487248
3200000 -51.73321746
4000000 -43.60125941
4800000 -34.12536485
5600000 -32.83467456
6400000 -35.24979075
7200000 -38.40169788
8000000 -34.88408664
8800000 -31.19070863
9600000 -30.62893872
10400000 -31.68109773
11200000 -29.62193869
12000000 -31.98558061
12800000 -29.11610751
13600000 -27.68165932
14400000 -29.75672858
15200000 -27.8755656
16000000 -28.1904063
16800000 -27.06080225
17600000 -27.84810586
18400000 -27.70628676
19200000 -25.75441093
20000000 -31.32367162
20800000 -25.96584874
21600000 -30.11796088
22400000 -28.2553759
23200000 -26.01279499
24000000 -27.71797081
24800000 -24.41757784
25600000 -26.05547179
26400000 -27.93371804
27200000 -27.21542671
28000000 -27.57696618
28800000 -24.27631279
29600000 -26.19810486
};
% \addlegendentry{PPO}

%\path [draw=C4, fill=C4, opacity=0.2]
%(axis cs:0,-84.4381253000833)
%--(axis cs:0,-107.080656601411)
%--(axis cs:1280000,-21.8611771074516)
%--(axis cs:2560000,-16.7018224812204)
%--(axis cs:3840000,-11.7976813976418)
%--(axis cs:5120000,-10.6918173153504)
%--(axis cs:6400000,-6.86575786849529)
% --(axis cs:7680000,-8.08212032647483)
% --(axis cs:8960000,-8.53240527011213)
% --(axis cs:10240000,-9.42760618868149)
% --(axis cs:11520000,-7.96216962000595)
% --(axis cs:12800000,-8.13103053500901)
% --(axis cs:14080000,-8.37573309030059)
% --(axis cs:15360000,-7.73711863031544)
% --(axis cs:16640000,-8.47896674906967)
% --(axis cs:17920000,-9.50981251094252)
% --(axis cs:19200000,-9.58269779420412)
% --(axis cs:20480000,-9.18942036868568)
% --(axis cs:21760000,-6.7537365764393)
% --(axis cs:23040000,-9.26204906825086)
% --(axis cs:24320000,-8.88724757134796)
% --(axis cs:25600000,-8.49879821245372)
% --(axis cs:26880000,-11.2509669855023)
% --(axis cs:28160000,-13.2497656897235)
% --(axis cs:29440000,-11.3519864657119)
% --(axis cs:29440000,-7.60152752577715)
% --(axis cs:29440000,-7.60152752577715)
% --(axis cs:28160000,-9.38822726706222)
% --(axis cs:26880000,-5.94047877357933)
% --(axis cs:25600000,-5.79667709664992)
% --(axis cs:24320000,-6.20813933893952)
% --(axis cs:23040000,-5.29399381114056)
% --(axis cs:21760000,-4.65135757385157)
% --(axis cs:20480000,-5.72184356956683)
% --(axis cs:19200000,-6.10710939371929)
% --(axis cs:17920000,-6.24008021330901)
% --(axis cs:16640000,-5.1096533993769)
% --(axis cs:15360000,-4.35022351542526)
% --(axis cs:14080000,-4.84559200205913)
% --(axis cs:12800000,-5.57215180329257)
% --(axis cs:11520000,-4.20271713333244)
% --(axis cs:10240000,-4.59149218831848)
% --(axis cs:8960000,-4.39053029423153)
% --(axis cs:7680000,-4.82486468329173)
% --(axis cs:6400000,-5.12508949694685)
% --(axis cs:5120000,-6.49142719396522)
% --(axis cs:3840000,-8.44249294156908)
% --(axis cs:2560000,-11.4626131491234)
% --(axis cs:1280000,-18.4003649632157)
% --(axis cs:0,-84.4381253000833)
% --cycle;

% \addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 -96.5002102895739
% 1280000 -20.8350404939832
% 2560000 -13.8815452237608
% 3840000 -9.98910509838796
% 5120000 -8.98246820709165
% 6400000 -5.76617861007112
% 7680000 -6.27042169597204
% 8960000 -6.03770721736297
% 10240000 -6.07634776992602
% 11520000 -5.86110975822998
% 12800000 -6.61799572554905
% 14080000 -6.40826810302893
% 15360000 -5.56406222504553
% 16640000 -6.88791430152014
% 17920000 -7.73142917200184
% 19200000 -7.15410116948256
% 20480000 -7.64816568460069
% 21760000 -5.48211763466103
% 23040000 -6.99860211724352
% 24320000 -7.400129150114
% 25600000 -7.15464352155293
% 26880000 -8.4518072197552
% 28160000 -11.5865569279631
% 29440000 -9.49614367644772
% };
% \addlegendentry{PPO MP}

% NDP
\path [draw=C2, fill=C2, opacity=0.2]
% (axis cs:16000,-57975.372466293)
% --(axis cs:16000,-110079.719227141)
% --(axis cs:816000,-148100.817538751)
% --(axis cs:1616000,-52063.5779081855)
% --(axis cs:2416000,-8381.64380281425)
% --(axis cs:3216000,-1547.864578191)
% --(axis cs:4016000,-1229.718786262)
% --(axis cs:4816000,-1240.5678123285)
% --(axis cs:5616000,-1145.87597875325)
(axis cs:6416000,-996.760465308)
--(axis cs:7216000,-1188.62521421875)
--(axis cs:8016000,-990.33978851275)
--(axis cs:8816000,-914.09750830225)
--(axis cs:9616000,-886.482414763)
--(axis cs:10416000,-954.87457275275)
--(axis cs:11216000,-815.1324615105)
--(axis cs:12016000,-779.702020571)
--(axis cs:12816000,-733.66176910225)
--(axis cs:13616000,-688.1269586585)
--(axis cs:14416000,-674.6948913215)
--(axis cs:15216000,-651.46190441075)
--(axis cs:16016000,-629.9694678545)
--(axis cs:16816000,-629.3665233645)
--(axis cs:17616000,-582.69514659675)
--(axis cs:18416000,-564.553303346)
--(axis cs:19216000,-557.705622194)
--(axis cs:20016000,-528.6306987345)
--(axis cs:20816000,-541.43169350675)
--(axis cs:21616000,-522.771248445)
--(axis cs:22416000,-517.9439595465)
--(axis cs:23216000,-507.42758763325)
--(axis cs:24016000,-498.13881358325)
--(axis cs:24816000,-494.35196967)
--(axis cs:25616000,-499.050244981)
--(axis cs:26416000,-472.24032710225)
--(axis cs:27216000,-476.37463018625)
--(axis cs:28016000,-478.32482385075)
--(axis cs:28816000,-473.84976648825)
--(axis cs:29616000,-470.3687130705)
--(axis cs:29616000,-96.6345448072501)
--(axis cs:29616000,-96.6345448072501)
--(axis cs:28816000,-93.9127164765)
--(axis cs:28016000,-106.0180931865)
--(axis cs:27216000,-93.61470866125)
--(axis cs:26416000,-104.78689452025)
--(axis cs:25616000,-111.39044553325)
--(axis cs:24816000,-102.663256423)
--(axis cs:24016000,-102.2310970155)
--(axis cs:23216000,-108.884659985)
--(axis cs:22416000,-100.29796249625)
--(axis cs:21616000,-100.1461108245)
--(axis cs:20816000,-102.9438240235)
--(axis cs:20016000,-109.34568983125)
--(axis cs:19216000,-117.1644313295)
--(axis cs:18416000,-108.37116183025)
--(axis cs:17616000,-123.2321269485)
--(axis cs:16816000,-124.21782601125)
--(axis cs:16016000,-127.8566940515)
--(axis cs:15216000,-134.96922940375)
--(axis cs:14416000,-129.57735867925)
--(axis cs:13616000,-140.40989229575)
--(axis cs:12816000,-143.5219404415)
--(axis cs:12016000,-141.42966810725)
--(axis cs:11216000,-153.37819051375)
--(axis cs:10416000,-155.30516515425)
--(axis cs:9616000,-193.034359529)
--(axis cs:8816000,-204.07734426475)
--(axis cs:8016000,-201.72546026425)
--(axis cs:7216000,-224.14430557825)
--(axis cs:6416000,-227.11054894275)
--(axis cs:5616000,-296.34253836675)
--(axis cs:4816000,-290.101108795501)
--(axis cs:4016000,-362.76029769225)
--(axis cs:3216000,-450.958547666)
--(axis cs:2416000,-655.523202635)
% --(axis cs:1616000,-1687.56410684575)
% --(axis cs:816000,-4944.4667576945)
% --(axis cs:16000,-57975.372466293)
--cycle;

\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
% 16000 -79377.2596144
% 816000 -56844.09212534
% 1616000 -4113.79482606
% 2416000 -1402.08528037
3216000 -888.08319107
4016000 -747.1967382
4816000 -683.73164416
5616000 -616.59805296
6416000 -578.29637899
7216000 -589.30810556
8016000 -499.44326529
8816000 -475.47165405
9616000 -457.98300831
10416000 -417.72225101
11216000 -418.07163843
12016000 -393.62306166
12816000 -382.18107156
13616000 -367.3137079
14416000 -351.30107486
15216000 -344.33635326
16016000 -335.5577415
16816000 -329.84695631
17616000 -311.36123798
18416000 -288.0816708
19216000 -295.50934975
20016000 -279.18906416
20816000 -272.81065879
21616000 -269.75070327
22416000 -263.59521728
23216000 -269.1639867
24016000 -256.73841641
24816000 -250.80803856
25616000 -259.77949451
26416000 -249.0738373
27216000 -243.65254177
28016000 -243.41681231
28816000 -241.43372605
29616000 -240.15788125
};
% \addlegendentry{NDP}

%ES
\path [draw=C6, fill=C6, opacity=0.2]
(axis cs:41200,-96.22297011125)
--(axis cs:41200,-108.22129079375)
--(axis cs:863600,-122.77037149875)
--(axis cs:1700000,-66.74242055125)
--(axis cs:2522000,-80.17543023125)
--(axis cs:3348000,-63.00120088625)
--(axis cs:4186400,-56.36629841375)
--(axis cs:5020400,-78.54847586875)
--(axis cs:5847600,-58.1328518675)
--(axis cs:6675200,-67.211693515)
--(axis cs:7505200,-48.941466815)
--(axis cs:8330000,-75.84489787)
--(axis cs:9161600,-47.5757650975)
--(axis cs:9989200,-63.43443767375)
--(axis cs:10821600,-64.4992519625)
--(axis cs:11648000,-73.409794295)
--(axis cs:12479600,-73.88162828625)
--(axis cs:13311600,-70.410041439375)
--(axis cs:14140400,-118.7504023725)
--(axis cs:14974000,-57.5680315425)
--(axis cs:15806400,-45.1930339)
--(axis cs:16639200,-74.9991764375)
--(axis cs:17472800,-235.078612825)
--(axis cs:18298800,-67.45415132125)
--(axis cs:19136000,-58.61726976875)
--(axis cs:19958000,-51.208665880125)
--(axis cs:20783200,-54.1984312755)
--(axis cs:21616000,-82.84704027075)
--(axis cs:22445200,-58.60813299875)
--(axis cs:23276800,-97.324052594375)
--(axis cs:24103600,-71.0555624425)
--(axis cs:24927200,-48.697114279125)
--(axis cs:25754400,-57.0816406305)
--(axis cs:26578000,-66.0284295985)
--(axis cs:27408400,-90.37153057825)
--(axis cs:27408400,-25.89866229975)
--(axis cs:27408400,-25.89866229975)
--(axis cs:26578000,-27.895376474125)
--(axis cs:25754400,-15.33966604575)
--(axis cs:24927200,-19.687703798875)
--(axis cs:24103600,-19.92791080125)
--(axis cs:23276800,-16.907269835625)
--(axis cs:22445200,-25.40604110125)
--(axis cs:21616000,-24.282635950375)
--(axis cs:20783200,-21.824307731375)
--(axis cs:19958000,-22.394493515)
--(axis cs:19136000,-30.17825346125)
--(axis cs:18298800,-22.97394558625)
--(axis cs:17472800,-25.20764170875)
--(axis cs:16639200,-24.0879123025)
--(axis cs:15806400,-24.1194810775)
--(axis cs:14974000,-24.032108527)
--(axis cs:14140400,-47.24793063375)
--(axis cs:13311600,-33.401315219375)
--(axis cs:12479600,-39.087895925)
--(axis cs:11648000,-32.73577699375)
--(axis cs:10821600,-34.026813735)
--(axis cs:9989200,-35.22190696125)
--(axis cs:9161600,-31.70409089)
--(axis cs:8330000,-37.67584936875)
--(axis cs:7505200,-32.79046596625)
--(axis cs:6675200,-38.78091758)
--(axis cs:5847600,-38.29787153)
--(axis cs:5020400,-44.5034336275)
--(axis cs:4186400,-41.47261826)
--(axis cs:3348000,-45.46937670125)
--(axis cs:2522000,-48.7966925925)
--(axis cs:1700000,-53.750182955)
--(axis cs:863600,-87.89200526375)
--(axis cs:41200,-96.22297011125)
--cycle;

\addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
table {%
41200 -102.0666363
863600 -104.52086915
1700000 -59.8728618
2522000 -62.2194617
3348000 -53.7286059
4186400 -48.64508225
5020400 -58.05640055
5847600 -46.74099685
6675200 -50.35780515
7505200 -40.19704515
8330000 -54.7528279
9161600 -38.99229795
9989200 -47.0066104
10821600 -47.10737885
11648000 -50.67562185
12479600 -55.5481872
13311600 -50.707618325
14140400 -79.13863485
14974000 -38.140971445
15806400 -33.79160095
16639200 -45.59075285
17472800 -99.7966942
18298800 -41.164181
19136000 -43.50043485
19958000 -35.053063815
20783200 -36.48723118
21616000 -48.706014705
22445200 -41.19262485
23276800 -47.820927
24103600 -40.251637135
24927200 -32.63388102
25754400 -31.26943963
26578000 -45.991348975
27408400 -52.03368353
};
% \addlegendentry{ES}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:12800,-92.5461608550286)
--(axis cs:12800,-129.679489505239)
--(axis cs:1292800,-25.8100353078756)
--(axis cs:2572800,-19.1762455050454)
--(axis cs:3852800,-15.7044608715739)
--(axis cs:5132800,-16.2084672344551)
--(axis cs:6412800,-14.3109130125772)
--(axis cs:7692800,-13.4270770997847)
--(axis cs:8972800,-14.5632346331471)
--(axis cs:10252800,-12.7886822680592)
--(axis cs:11532800,-14.7748553357038)
--(axis cs:12812800,-13.8847569965757)
--(axis cs:14092800,-13.4208604798537)
--(axis cs:15372800,-15.8926452597058)
--(axis cs:16652800,-16.7608967423751)
--(axis cs:17932800,-8.32936240246671)
--(axis cs:19212800,-13.0033111153689)
--(axis cs:20492800,-14.4560679063042)
--(axis cs:21772800,-13.2562208022342)
--(axis cs:23052800,-14.6670369649199)
--(axis cs:24332800,-12.8642247669418)
--(axis cs:25612800,-12.4843082958058)
--(axis cs:26892800,-11.4395135949265)
--(axis cs:28172800,-13.2931494086909)
--(axis cs:29452800,-11.4907614562282)
--(axis cs:29452800,-6.81631585119059)
--(axis cs:29452800,-6.81631585119059)
--(axis cs:28172800,-6.40163151759735)
--(axis cs:26892800,-5.92417091725651)
--(axis cs:25612800,-7.81390821338587)
--(axis cs:24332800,-5.79138472607406)
--(axis cs:23052800,-8.10349965238765)
--(axis cs:21772800,-6.33993308025917)
--(axis cs:20492800,-6.2418974916779)
--(axis cs:19212800,-8.09965440701397)
--(axis cs:17932800,-4.40195637822387)
--(axis cs:16652800,-8.44174900591085)
--(axis cs:15372800,-8.53559098564235)
--(axis cs:14092800,-7.94397024129264)
--(axis cs:12812800,-9.44864854533045)
--(axis cs:11532800,-7.8851311271626)
--(axis cs:10252800,-7.61382717143751)
--(axis cs:8972800,-7.442868841952)
--(axis cs:7692800,-7.07999839848616)
--(axis cs:6412800,-8.73431138283031)
--(axis cs:5132800,-8.54307073855751)
--(axis cs:3852800,-11.3830744721563)
--(axis cs:2572800,-11.935262519277)
--(axis cs:1292800,-17.9845450218585)
--(axis cs:12800,-92.5461608550286)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
12800 -109.624021391876
1292800 -21.7420956436938
2572800 -14.5311178583
3852800 -13.2101494467144
5132800 -11.6868589265178
6412800 -11.4416141222293
7692800 -9.73905394993923
8972800 -10.2170584319859
10252800 -10.1948893254106
11532800 -10.5832176821178
12812800 -11.7467313944959
14092800 -10.4000650681322
15372800 -12.0607732557247
16652800 -12.3074167335109
17932800 -5.88024015045429
19212800 -10.1401479781539
20492800 -9.43478993465618
21772800 -9.59083508117152
23052800 -11.3513279206631
24332800 -8.77598759440872
25612800 -10.0612902745955
26892800 -7.15116960742507
28172800 -9.07090747006746
29452800 -8.77132173994418
};
%\addlegendentry{BBRL-PPO}

<\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:120000,-96.9534127402004)
--(axis cs:120000,-110.199354783297)
--(axis cs:1320000,-30.5368304628427)
--(axis cs:2520000,-26.2883652049538)
--(axis cs:3720000,-23.0171887452816)
--(axis cs:4920000,-21.2441827838459)
--(axis cs:6120000,-18.838267277395)
--(axis cs:7320000,-19.9061225847521)
--(axis cs:8520000,-19.9004802905736)
--(axis cs:9720000,-19.8760941683491)
--(axis cs:10920000,-19.6679458317666)
--(axis cs:12120000,-19.1942641818355)
--(axis cs:13320000,-18.6868513321961)
--(axis cs:14520000,-19.53604285769)
--(axis cs:15720000,-17.4656372975223)
--(axis cs:16920000,-19.2995046501027)
--(axis cs:18120000,-17.3651743990009)
--(axis cs:19320000,-19.0403860626927)
--(axis cs:20520000,-18.9129586929809)
--(axis cs:21720000,-16.6011860113772)
--(axis cs:22920000,-19.5142267477535)
--(axis cs:24120000,-16.9336807659342)
--(axis cs:25320000,-18.6382730090572)
--(axis cs:26520000,-17.6773745416543)
--(axis cs:27720000,-19.0401404184716)
--(axis cs:28920000,-19.4595196070063)
--(axis cs:28920000,-15.0071894200028)
--(axis cs:28920000,-15.0071894200028)
--(axis cs:27720000,-15.0406574585075)
--(axis cs:26520000,-13.264343023825)
--(axis cs:25320000,-12.8593468276954)
--(axis cs:24120000,-14.3096198655651)
--(axis cs:22920000,-16.3656495717378)
--(axis cs:21720000,-13.5732605025297)
--(axis cs:20520000,-14.6103711938754)
--(axis cs:19320000,-15.6046153430199)
--(axis cs:18120000,-13.2162234364703)
--(axis cs:16920000,-14.8731657540105)
--(axis cs:15720000,-15.4494590704486)
--(axis cs:14520000,-14.2873792498626)
--(axis cs:13320000,-15.300543548281)
--(axis cs:12120000,-15.8360250361627)
--(axis cs:10920000,-15.7887983678064)
--(axis cs:9720000,-16.386999574621)
--(axis cs:8520000,-15.9224292003888)
--(axis cs:7320000,-16.858503347747)
--(axis cs:6120000,-14.8606821939897)
--(axis cs:4920000,-17.8003245037475)
--(axis cs:3720000,-18.7870448893237)
--(axis cs:2520000,-21.3210467917098)
--(axis cs:1320000,-24.7872380714841)
--(axis cs:120000,-96.9534127402004)
--cycle;

\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
120000 -103.940541889479
1320000 -26.9993336198246
2520000 -23.1935194938102
3720000 -21.1295897241459
4920000 -19.3457149493713
6120000 -16.4686781274257
7320000 -18.186464787214
8520000 -17.5860513815509
9720000 -18.1240556720399
10920000 -17.2957877677369
12120000 -17.5216780227307
13320000 -17.0801863756709
14520000 -17.1226195692877
15720000 -16.3331576737321
16920000 -17.2000206277584
18120000 -14.9833770437023
19320000 -17.1873587708049
20520000 -16.4537151139861
21720000 -15.0407430396366
22920000 -18.0680724519519
24120000 -15.300284787324
25320000 -15.2418491094564
26520000 -15.5213188092058
27720000 -16.8527913627188
28920000 -16.8283819249577
};
%\addlegendentry{CMORE}

% TRPL
\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:0,-1226.684258954)
--(axis cs:0,-2080.33147683075)
--(axis cs:1600000,-123.410569892)
--(axis cs:3200000,-54.1054241325)
--(axis cs:4800000,-34.7401974)
--(axis cs:6400000,-26.9855102525)
--(axis cs:8000000,-23.17397464325)
--(axis cs:9600000,-23.048392996)
--(axis cs:11200000,-20.8130964705)
--(axis cs:12800000,-21.130581853)
--(axis cs:14400000,-22.306504992)
--(axis cs:16000000,-21.23398616025)
--(axis cs:17600000,-20.81882680625)
--(axis cs:19200000,-18.16250127975)
--(axis cs:20800000,-19.70766600675)
--(axis cs:22400000,-21.0160171905)
--(axis cs:24000000,-17.8334497195)
--(axis cs:25600000,-19.7878144265)
--(axis cs:27200000,-19.261026207)
--(axis cs:28800000,-17.44055900675)
--(axis cs:28800000,-11.13719780525)
--(axis cs:28800000,-11.13719780525)
--(axis cs:27200000,-10.498404362)
--(axis cs:25600000,-12.109488554)
--(axis cs:24000000,-10.6798414885)
--(axis cs:22400000,-11.14657149675)
--(axis cs:20800000,-10.59962612075)
--(axis cs:19200000,-10.588897293)
--(axis cs:17600000,-12.13512022375)
--(axis cs:16000000,-12.50364729075)
--(axis cs:14400000,-12.7108785675)
--(axis cs:12800000,-12.78110308275)
--(axis cs:11200000,-14.5528376465)
--(axis cs:9600000,-15.2104995505)
--(axis cs:8000000,-17.5992498215)
--(axis cs:6400000,-20.77623155925)
--(axis cs:4800000,-25.617975888)
--(axis cs:3200000,-42.45072384)
--(axis cs:1600000,-95.55091064775)
--(axis cs:0,-1226.684258954)
--cycle;

\addplot [thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
0 -1600.33797412
1600000 -107.16267348
3200000 -47.4457137
4800000 -29.92845559
6400000 -23.62940457
8000000 -19.8602451
9600000 -19.71486898
11200000 -17.63365531
12800000 -17.29637819
14400000 -17.76328023
16000000 -17.16065826
17600000 -17.01151253
19200000 -14.52984836
20800000 -15.48611766
22400000 -16.43473771
24000000 -13.9060871
25600000 -16.37577843
27200000 -15.51013976
28800000 -14.07539819
};
% \addlegendentry{TRPL}

\end{axis}

\end{tikzpicture}


==> tikz_plots/table_tennis/table_tennis_iqm_sample_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.97)},  anchor=north west},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
title={Table Tennis},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-10591874.05, xmax=309829355.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.05, ymax=1.05,
xtick={0, 100000000, 200000000, 300000000},
ytick style={color=black}
]
% PPO
\path [draw=C1, fill=C1, opacity=0.2]
% remove 300M+ values
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0)
--(axis cs:3200000,0)
--(axis cs:4800000,0)
--(axis cs:6400000,0)
--(axis cs:8000000,0)
--(axis cs:9600000,0)
--(axis cs:11200000,0)
--(axis cs:12800000,0)
--(axis cs:14400000,0)
--(axis cs:16000000,0)
--(axis cs:17600000,0)
--(axis cs:19200000,0)
--(axis cs:20800000,0)
--(axis cs:22400000,0)
--(axis cs:24000000,0)
--(axis cs:25600000,0)
--(axis cs:27200000,0)
--(axis cs:28800000,0)
--(axis cs:30400000,0)
--(axis cs:32000000,0)
--(axis cs:33600000,0)
--(axis cs:35200000,0)
--(axis cs:36800000,0)
--(axis cs:38400000,0)
--(axis cs:40000000,0)
--(axis cs:41600000,0)
--(axis cs:43200000,0)
--(axis cs:44800000,0)
--(axis cs:46400000,0)
--(axis cs:48000000,0)
--(axis cs:49600000,0)
--(axis cs:51200000,0)
--(axis cs:52800000,0)
--(axis cs:54400000,0)
--(axis cs:56000000,0)
--(axis cs:57600000,0)
--(axis cs:59200000,0)
--(axis cs:60800000,0)
--(axis cs:62400000,0)
--(axis cs:64000000,0)
--(axis cs:65600000,0)
--(axis cs:67200000,0)
--(axis cs:68800000,0)
--(axis cs:70400000,0)
--(axis cs:72000000,0)
--(axis cs:73600000,0)
--(axis cs:75200000,0)
--(axis cs:76800000,0)
--(axis cs:78400000,0)
--(axis cs:80000000,0)
--(axis cs:81600000,0)
--(axis cs:83200000,0)
--(axis cs:84800000,0)
--(axis cs:86400000,0)
--(axis cs:88000000,0)
--(axis cs:89600000,0)
--(axis cs:91200000,0)
--(axis cs:92800000,0)
--(axis cs:94400000,0)
--(axis cs:96000000,0)
--(axis cs:97600000,0)
--(axis cs:99200000,0)
--(axis cs:100800000,0)
--(axis cs:102400000,0)
--(axis cs:104000000,0)
--(axis cs:105600000,0)
--(axis cs:107200000,0)
--(axis cs:108800000,0)
--(axis cs:110400000,0)
--(axis cs:112000000,0)
--(axis cs:113600000,0)
--(axis cs:115200000,0)
--(axis cs:116800000,0)
--(axis cs:118400000,0)
--(axis cs:120000000,0)
--(axis cs:121600000,0)
--(axis cs:123200000,0)
--(axis cs:124800000,0)
--(axis cs:126400000,0)
--(axis cs:128000000,0)
--(axis cs:129600000,0)
--(axis cs:131200000,0)
--(axis cs:132800000,0)
--(axis cs:134400000,0)
--(axis cs:136000000,0)
--(axis cs:137600000,0)
--(axis cs:139200000,0)
--(axis cs:140800000,0)
--(axis cs:142400000,0)
--(axis cs:144000000,0)
--(axis cs:145600000,0)
--(axis cs:147200000,0)
--(axis cs:148800000,0)
--(axis cs:150400000,0)
--(axis cs:152000000,0)
--(axis cs:153600000,0)
--(axis cs:155200000,0)
--(axis cs:156800000,0)
--(axis cs:158400000,0)
--(axis cs:160000000,0)
--(axis cs:161600000,0)
--(axis cs:163200000,0)
--(axis cs:164800000,0)
--(axis cs:166400000,0)
--(axis cs:168000000,0)
--(axis cs:169600000,0)
--(axis cs:171200000,0)
--(axis cs:172800000,0)
--(axis cs:174400000,0)
--(axis cs:176000000,0)
--(axis cs:177600000,0)
--(axis cs:179200000,0)
--(axis cs:180800000,0)
--(axis cs:182400000,0)
--(axis cs:184000000,0)
--(axis cs:185600000,0)
--(axis cs:187200000,0)
--(axis cs:188800000,0)
--(axis cs:190400000,0)
--(axis cs:192000000,0)
--(axis cs:193600000,0)
--(axis cs:195200000,0)
--(axis cs:196800000,0)
--(axis cs:198400000,0)
--(axis cs:200000000,0)
--(axis cs:201600000,0)
--(axis cs:203200000,0)
--(axis cs:204800000,0)
--(axis cs:206400000,0)
--(axis cs:208000000,0)
--(axis cs:209600000,0)
--(axis cs:211200000,0)
--(axis cs:212800000,0)
--(axis cs:214400000,0)
--(axis cs:216000000,0)
--(axis cs:217600000,0)
--(axis cs:219200000,0)
--(axis cs:220800000,0)
--(axis cs:222400000,0)
--(axis cs:224000000,0)
--(axis cs:225600000,0)
--(axis cs:227200000,0)
--(axis cs:228800000,0)
--(axis cs:230400000,0)
--(axis cs:232000000,0)
--(axis cs:233600000,0)
--(axis cs:235200000,0)
--(axis cs:236800000,0)
--(axis cs:238400000,0)
--(axis cs:240000000,0)
--(axis cs:241600000,0)
--(axis cs:243200000,0)
--(axis cs:244800000,0)
--(axis cs:246400000,0)
--(axis cs:248000000,0)
--(axis cs:249600000,0)
--(axis cs:251200000,0)
--(axis cs:252800000,0)
--(axis cs:254400000,0)
--(axis cs:256000000,0)
--(axis cs:257600000,0)
--(axis cs:259200000,0)
--(axis cs:260800000,0)
--(axis cs:262400000,0)
--(axis cs:264000000,0)
--(axis cs:265600000,0)
--(axis cs:267200000,0)
--(axis cs:268800000,0)
--(axis cs:270400000,0)
--(axis cs:272000000,0)
--(axis cs:273600000,0)
--(axis cs:275200000,0)
--(axis cs:276800000,0)
--(axis cs:278400000,0)
--(axis cs:280000000,0)
--(axis cs:281600000,0)
--(axis cs:283200000,0)
--(axis cs:284800000,0)
--(axis cs:286400000,0)
--(axis cs:288000000,0)
--(axis cs:289600000,0)
--(axis cs:291200000,0)
--(axis cs:292800000,0)
--(axis cs:294400000,0)
--(axis cs:296000000,0)
--(axis cs:297600000,0)
--(axis cs:299200000,0)
% --(axis cs:300800000,0)
% --(axis cs:302400000,0)
% --(axis cs:304000000,0)
% --(axis cs:305600000,0)
% --(axis cs:307200000,0)
% --(axis cs:308800000,0)
% --(axis cs:310400000,0)
% --(axis cs:312000000,0)
% --(axis cs:313600000,0)
% --(axis cs:315200000,0)
% --(axis cs:316800000,0)
% --(axis cs:318400000,0)
% --(axis cs:320000000,0)
% --(axis cs:321600000,0)
% --(axis cs:323200000,0)
% --(axis cs:324800000,0)
% --(axis cs:326400000,0)
% --(axis cs:328000000,0)
% --(axis cs:329600000,0)
% --(axis cs:331200000,0)
% --(axis cs:332800000,0)
% --(axis cs:334400000,0)
% --(axis cs:336000000,0)
% --(axis cs:337600000,0)
% --(axis cs:339200000,0)
% --(axis cs:340800000,0)
% --(axis cs:342400000,0)
% --(axis cs:344000000,0)
% --(axis cs:345600000,0)
% --(axis cs:347200000,0)
% --(axis cs:348800000,0)
% --(axis cs:350400000,0)
% --(axis cs:352000000,0)
% --(axis cs:353600000,0)
% --(axis cs:355200000,0)
% --(axis cs:356800000,0)
% --(axis cs:358400000,0)
% --(axis cs:360000000,0)
% --(axis cs:361600000,0)
% --(axis cs:363200000,0)
% --(axis cs:364800000,0)
% --(axis cs:366400000,0)
% --(axis cs:368000000,0)
% --(axis cs:369600000,0)
% --(axis cs:371200000,0)
% --(axis cs:372800000,0)
% --(axis cs:374400000,0)
% --(axis cs:376000000,0)
% --(axis cs:377600000,0)
% --(axis cs:379200000,0)
% --(axis cs:380800000,0)
% --(axis cs:382400000,0)
% --(axis cs:384000000,0)
% --(axis cs:385600000,0)
% --(axis cs:387200000,0)
% --(axis cs:388800000,0)
% --(axis cs:388800000,0)
% --(axis cs:388800000,0)
% --(axis cs:387200000,0)
% --(axis cs:385600000,0)
% --(axis cs:384000000,0)
% --(axis cs:382400000,0)
% --(axis cs:380800000,0)
% --(axis cs:379200000,0)
% --(axis cs:377600000,0)
% --(axis cs:376000000,0)
% --(axis cs:374400000,0)
% --(axis cs:372800000,0)
% --(axis cs:371200000,0)
% --(axis cs:369600000,0)
% --(axis cs:368000000,0)
% --(axis cs:366400000,0)
% --(axis cs:364800000,0)
% --(axis cs:363200000,0)
% --(axis cs:361600000,0)
% --(axis cs:360000000,0)
% --(axis cs:358400000,0)
% --(axis cs:356800000,0)
% --(axis cs:355200000,0)
% --(axis cs:353600000,0)
% --(axis cs:352000000,0)
% --(axis cs:350400000,0)
% --(axis cs:348800000,0)
% --(axis cs:347200000,0)
% --(axis cs:345600000,0)
% --(axis cs:344000000,0)
% --(axis cs:342400000,0)
% --(axis cs:340800000,0)
% --(axis cs:339200000,0)
% --(axis cs:337600000,0)
% --(axis cs:336000000,0)
% --(axis cs:334400000,0)
% --(axis cs:332800000,0)
% --(axis cs:331200000,0)
% --(axis cs:329600000,0)
% --(axis cs:328000000,0)
% --(axis cs:326400000,0)
% --(axis cs:324800000,0)
% --(axis cs:323200000,0)
% --(axis cs:321600000,0)
% --(axis cs:320000000,0)
% --(axis cs:318400000,0)
% --(axis cs:316800000,0)
% --(axis cs:315200000,0)
% --(axis cs:313600000,0)
% --(axis cs:312000000,0)
% --(axis cs:310400000,0)
% --(axis cs:308800000,0)
% --(axis cs:307200000,0)
% --(axis cs:305600000,0)
% --(axis cs:304000000,0)
% --(axis cs:302400000,0)
% --(axis cs:300800000,0)
--(axis cs:299200000,0)
--(axis cs:297600000,0)
--(axis cs:296000000,0)
--(axis cs:294400000,0)
--(axis cs:292800000,0)
--(axis cs:291200000,0)
--(axis cs:289600000,0)
--(axis cs:288000000,0)
--(axis cs:286400000,0)
--(axis cs:284800000,0)
--(axis cs:283200000,0)
--(axis cs:281600000,0)
--(axis cs:280000000,0)
--(axis cs:278400000,0)
--(axis cs:276800000,0)
--(axis cs:275200000,0)
--(axis cs:273600000,0)
--(axis cs:272000000,0)
--(axis cs:270400000,0)
--(axis cs:268800000,0)
--(axis cs:267200000,0)
--(axis cs:265600000,0)
--(axis cs:264000000,0)
--(axis cs:262400000,0)
--(axis cs:260800000,0)
--(axis cs:259200000,0)
--(axis cs:257600000,0)
--(axis cs:256000000,0)
--(axis cs:254400000,0)
--(axis cs:252800000,0)
--(axis cs:251200000,0)
--(axis cs:249600000,0)
--(axis cs:248000000,0)
--(axis cs:246400000,0)
--(axis cs:244800000,0)
--(axis cs:243200000,0)
--(axis cs:241600000,0)
--(axis cs:240000000,0)
--(axis cs:238400000,0)
--(axis cs:236800000,0)
--(axis cs:235200000,0)
--(axis cs:233600000,0)
--(axis cs:232000000,0)
--(axis cs:230400000,0)
--(axis cs:228800000,0)
--(axis cs:227200000,0)
--(axis cs:225600000,0)
--(axis cs:224000000,0)
--(axis cs:222400000,0)
--(axis cs:220800000,0)
--(axis cs:219200000,0)
--(axis cs:217600000,0)
--(axis cs:216000000,0)
--(axis cs:214400000,0)
--(axis cs:212800000,0)
--(axis cs:211200000,0)
--(axis cs:209600000,0)
--(axis cs:208000000,0)
--(axis cs:206400000,0)
--(axis cs:204800000,0)
--(axis cs:203200000,0)
--(axis cs:201600000,0)
--(axis cs:200000000,0)
--(axis cs:198400000,0)
--(axis cs:196800000,0)
--(axis cs:195200000,0)
--(axis cs:193600000,0)
--(axis cs:192000000,0)
--(axis cs:190400000,0)
--(axis cs:188800000,0)
--(axis cs:187200000,0)
--(axis cs:185600000,0)
--(axis cs:184000000,0)
--(axis cs:182400000,0)
--(axis cs:180800000,0)
--(axis cs:179200000,0)
--(axis cs:177600000,0)
--(axis cs:176000000,0)
--(axis cs:174400000,0)
--(axis cs:172800000,0)
--(axis cs:171200000,0)
--(axis cs:169600000,0)
--(axis cs:168000000,0)
--(axis cs:166400000,0)
--(axis cs:164800000,0)
--(axis cs:163200000,0)
--(axis cs:161600000,0)
--(axis cs:160000000,0)
--(axis cs:158400000,0)
--(axis cs:156800000,0)
--(axis cs:155200000,0)
--(axis cs:153600000,0)
--(axis cs:152000000,0)
--(axis cs:150400000,0)
--(axis cs:148800000,0)
--(axis cs:147200000,0)
--(axis cs:145600000,0)
--(axis cs:144000000,0)
--(axis cs:142400000,0)
--(axis cs:140800000,0)
--(axis cs:139200000,0)
--(axis cs:137600000,0)
--(axis cs:136000000,0)
--(axis cs:134400000,0)
--(axis cs:132800000,0)
--(axis cs:131200000,0)
--(axis cs:129600000,0)
--(axis cs:128000000,0)
--(axis cs:126400000,0)
--(axis cs:124800000,0)
--(axis cs:123200000,0)
--(axis cs:121600000,0)
--(axis cs:120000000,0)
--(axis cs:118400000,0)
--(axis cs:116800000,0)
--(axis cs:115200000,0)
--(axis cs:113600000,0)
--(axis cs:112000000,0)
--(axis cs:110400000,0)
--(axis cs:108800000,0)
--(axis cs:107200000,0)
--(axis cs:105600000,0)
--(axis cs:104000000,0)
--(axis cs:102400000,0)
--(axis cs:100800000,0)
--(axis cs:99200000,0)
--(axis cs:97600000,0)
--(axis cs:96000000,0)
--(axis cs:94400000,0)
--(axis cs:92800000,0)
--(axis cs:91200000,0)
--(axis cs:89600000,0)
--(axis cs:88000000,0)
--(axis cs:86400000,0)
--(axis cs:84800000,0)
--(axis cs:83200000,0)
--(axis cs:81600000,0)
--(axis cs:80000000,0)
--(axis cs:78400000,0)
--(axis cs:76800000,0)
--(axis cs:75200000,0)
--(axis cs:73600000,0)
--(axis cs:72000000,0)
--(axis cs:70400000,0)
--(axis cs:68800000,0)
--(axis cs:67200000,0)
--(axis cs:65600000,0)
--(axis cs:64000000,0)
--(axis cs:62400000,0)
--(axis cs:60800000,0)
--(axis cs:59200000,0)
--(axis cs:57600000,0)
--(axis cs:56000000,0)
--(axis cs:54400000,0)
--(axis cs:52800000,0)
--(axis cs:51200000,0)
--(axis cs:49600000,0)
--(axis cs:48000000,0)
--(axis cs:46400000,0)
--(axis cs:44800000,0)
--(axis cs:43200000,0)
--(axis cs:41600000,0)
--(axis cs:40000000,0)
--(axis cs:38400000,0)
--(axis cs:36800000,0)
--(axis cs:35200000,0)
--(axis cs:33600000,0)
--(axis cs:32000000,0)
--(axis cs:30400000,0)
--(axis cs:28800000,0)
--(axis cs:27200000,0)
--(axis cs:25600000,0)
--(axis cs:24000000,0)
--(axis cs:22400000,0)
--(axis cs:20800000,0)
--(axis cs:19200000,0)
--(axis cs:17600000,0)
--(axis cs:16000000,0)
--(axis cs:14400000,0)
--(axis cs:12800000,0)
--(axis cs:11200000,0)
--(axis cs:9600000,0)
--(axis cs:8000000,0)
--(axis cs:6400000,0)
--(axis cs:4800000,0)
--(axis cs:3200000,0)
--(axis cs:1600000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
% remove 300M+ values
table {%
0 0
1600000 0
3200000 0
4800000 0
6400000 0
8000000 0
9600000 0
11200000 0
12800000 0
14400000 0
16000000 0
17600000 0
19200000 0
20800000 0
22400000 0
24000000 0
25600000 0
27200000 0
28800000 0
30400000 0
32000000 0
33600000 0
35200000 0
36800000 0
38400000 0
40000000 0
41600000 0
43200000 0
44800000 0
46400000 0
48000000 0
49600000 0
51200000 0
52800000 0
54400000 0
56000000 0
57600000 0
59200000 0
60800000 0
62400000 0
64000000 0
65600000 0
67200000 0
68800000 0
70400000 0
72000000 0
73600000 0
75200000 0
76800000 0
78400000 0
80000000 0
81600000 0
83200000 0
84800000 0
86400000 0
88000000 0
89600000 0
91200000 0
92800000 0
94400000 0
96000000 0
97600000 0
99200000 0
100800000 0
102400000 0
104000000 0
105600000 0
107200000 0
108800000 0
110400000 0
112000000 0
113600000 0
115200000 0
116800000 0
118400000 0
120000000 0
121600000 0
123200000 0
124800000 0
126400000 0
128000000 0
129600000 0
131200000 0
132800000 0
134400000 0
136000000 0
137600000 0
139200000 0
140800000 0
142400000 0
144000000 0
145600000 0
147200000 0
148800000 0
150400000 0
152000000 0
153600000 0
155200000 0
156800000 0
158400000 0
160000000 0
161600000 0
163200000 0
164800000 0
166400000 0
168000000 0
169600000 0
171200000 0
172800000 0
174400000 0
176000000 0
177600000 0
179200000 0
180800000 0
182400000 0
184000000 0
185600000 0
187200000 0
188800000 0
190400000 0
192000000 0
193600000 0
195200000 0
196800000 0
198400000 0
200000000 0
201600000 0
203200000 0
204800000 0
206400000 0
208000000 0
209600000 0
211200000 0
212800000 0
214400000 0
216000000 0
217600000 0
219200000 0
220800000 0
222400000 0
224000000 0
225600000 0
227200000 0
228800000 0
230400000 0
232000000 0
233600000 0
235200000 0
236800000 0
238400000 0
240000000 0
241600000 0
243200000 0
244800000 0
246400000 0
248000000 0
249600000 0
251200000 0
252800000 0
254400000 0
256000000 0
257600000 0
259200000 0
260800000 0
262400000 0
264000000 0
265600000 0
267200000 0
268800000 0
270400000 0
272000000 0
273600000 0
275200000 0
276800000 0
278400000 0
280000000 0
281600000 0
283200000 0
284800000 0
286400000 0
288000000 0
289600000 0
291200000 0
292800000 0
294400000 0
296000000 0
297600000 0
299200000 0
% 300800000 0
% 302400000 0
% 304000000 0
% 305600000 0
% 307200000 0
% 308800000 0
% 310400000 0
% 312000000 0
% 313600000 0
% 315200000 0
% 316800000 0
% 318400000 0
% 320000000 0
% 321600000 0
% 323200000 0
% 324800000 0
% 326400000 0
% 328000000 0
% 329600000 0
% 331200000 0
% 332800000 0
% 334400000 0
% 336000000 0
% 337600000 0
% 339200000 0
% 340800000 0
% 342400000 0
% 344000000 0
% 345600000 0
% 347200000 0
% 348800000 0
% 350400000 0
% 352000000 0
% 353600000 0
% 355200000 0
% 356800000 0
% 358400000 0
% 360000000 0
% 361600000 0
% 363200000 0
% 364800000 0
% 366400000 0
% 368000000 0
% 369600000 0
% 371200000 0
% 372800000 0
% 374400000 0
% 376000000 0
% 377600000 0
% 379200000 0
% 380800000 0
% 382400000 0
% 384000000 0
% 385600000 0
% 387200000 0
% 388800000 0
};
% \addlegendentry{PPO}

% BBRL-TRPL
\path [draw=C0, fill=C0, opacity=0.2]
% remove 300M+ values
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:3332249.87333333,0)
--(axis cs:6664499.74666667,0)
--(axis cs:9996749.62,0)
--(axis cs:13328999.4933333,0)
--(axis cs:16661249.3666667,0)
--(axis cs:19993499.24,0)
--(axis cs:23325749.1133333,0)
--(axis cs:26657998.9866667,0)
--(axis cs:29990248.86,0)
--(axis cs:33322498.7333333,0)
--(axis cs:36654748.6066667,0)
--(axis cs:39986998.48,0)
--(axis cs:43319248.3533333,0)
--(axis cs:46651498.2266667,0)
--(axis cs:49983748.1,0)
--(axis cs:53315997.9733333,0)
--(axis cs:56648247.8466667,0)
--(axis cs:59980497.72,0)
--(axis cs:63312747.5933333,0)
--(axis cs:66644997.4666667,0)
--(axis cs:69977247.34,0)
--(axis cs:73309497.2133333,0)
--(axis cs:76641747.0866667,0)
--(axis cs:79973996.96,0)
--(axis cs:83306246.8333333,0)
--(axis cs:86638496.7066667,0)
--(axis cs:89970746.58,0)
--(axis cs:93302996.4533333,0)
--(axis cs:96635246.3266667,0)
--(axis cs:99967496.2,0)
--(axis cs:103299746.073333,0)
--(axis cs:106631995.946667,0)
--(axis cs:109964245.82,0)
--(axis cs:113296495.693333,0)
--(axis cs:116628745.566667,0)
--(axis cs:119960995.44,0)
--(axis cs:123293245.313333,0)
--(axis cs:126625495.186667,0)
--(axis cs:129957745.06,0.04)
--(axis cs:133289994.933333,0.03)
--(axis cs:136622244.806667,0.01)
--(axis cs:139954494.68,0.04)
--(axis cs:143286744.553333,0.07)
--(axis cs:146618994.426667,0.09)
--(axis cs:149951244.3,0.06)
--(axis cs:153283494.173333,0.1)
--(axis cs:156615744.046667,0.09)
--(axis cs:159947993.92,0.11)
--(axis cs:163280243.793333,0.15)
--(axis cs:166612493.666667,0.17)
--(axis cs:169944743.54,0.25)
--(axis cs:173276993.413333,0.15)
--(axis cs:176609243.286667,0.24)
--(axis cs:179941493.16,0.24)
--(axis cs:183273743.033333,0.32)
--(axis cs:186605992.906667,0.26)
--(axis cs:189938242.78,0.32)
--(axis cs:193270492.653333,0.28)
--(axis cs:196602742.526667,0.38)
--(axis cs:199934992.4,0.33)
--(axis cs:203267242.273333,0.41)
--(axis cs:206599492.146667,0.42)
--(axis cs:209931742.02,0.38)
--(axis cs:213263991.893333,0.44)
--(axis cs:216596241.766667,0.4)
--(axis cs:219928491.64,0.4)
--(axis cs:223260741.513333,0.38)
--(axis cs:226592991.386667,0.43)
--(axis cs:229925241.26,0.43)
--(axis cs:233257491.133333,0.45)
--(axis cs:236589741.006667,0.44)
--(axis cs:239921990.88,0.47)
--(axis cs:243254240.753333,0.51)
--(axis cs:246586490.626667,0.47)
--(axis cs:249918740.5,0.5)
--(axis cs:253250990.373333,0.45)
--(axis cs:256583240.246667,0.55)
--(axis cs:259915490.12,0.49)
--(axis cs:263247739.993333,0.52)
--(axis cs:266579989.866667,0.53)
--(axis cs:269912239.74,0.48)
--(axis cs:273244489.613333,0.47)
--(axis cs:276576739.486667,0.53)
--(axis cs:279908989.36,0.44)
--(axis cs:283241239.233333,0.52)
--(axis cs:286573489.106667,0.51)
--(axis cs:289905738.98,0.54)
--(axis cs:293237988.853333,0.54)
--(axis cs:296570238.726667,0.56)
--(axis cs:299902488.6,0.48)
% --(axis cs:303234738.473333,0.54)
% --(axis cs:306566988.346667,0.5)
% --(axis cs:309899238.22,0.58)
% --(axis cs:313231488.093333,0.53)
% --(axis cs:316563737.966667,0.58)
% --(axis cs:319895987.84,0.489750000000001)
% --(axis cs:323228237.713333,0.55)
% --(axis cs:326560487.586667,0.48)
% --(axis cs:329892737.46,0.55)
% --(axis cs:333224987.333333,0.53)
% --(axis cs:336557237.206667,0.47)
% --(axis cs:339889487.08,0.5)
% --(axis cs:343221736.953333,0.46)
% --(axis cs:346553986.826667,0.45)
% --(axis cs:349886236.7,0.57)
% --(axis cs:353218486.573333,0.46)
% --(axis cs:356550736.446667,0.47)
% --(axis cs:359882986.32,0.46)
% --(axis cs:363215236.193333,0.45)
% --(axis cs:366547486.066667,0.45)
% --(axis cs:369879735.94,0.44)
% --(axis cs:373211985.813333,0.53)
% --(axis cs:376544235.686667,0.44)
% --(axis cs:379876485.56,0.48)
% --(axis cs:383208735.433333,0.47)
% --(axis cs:386540985.306667,0.509750000000001)
% --(axis cs:389873235.18,0.47)
% --(axis cs:393205485.053333,0.46)
% --(axis cs:396537734.926667,0.46)
% --(axis cs:399869984.8,0.48)
% --(axis cs:403202234.673333,0.48)
% --(axis cs:406534484.546667,0.49)
% --(axis cs:409866734.42,0.5)
% --(axis cs:413198984.293333,0.4)
% --(axis cs:416531234.166667,0.47)
% --(axis cs:419863484.04,0.44)
% --(axis cs:423195733.913333,0.54)
% --(axis cs:426527983.786667,0.53)
% --(axis cs:429860233.66,0.44)
% --(axis cs:433192483.533333,0.45)
% --(axis cs:436524733.406667,0.47)
% --(axis cs:439856983.28,0.5)
% --(axis cs:443189233.153333,0.44)
% --(axis cs:446521483.026667,0.44)
% --(axis cs:449853732.9,0.42)
% --(axis cs:453185982.773333,0.37)
% --(axis cs:456518232.646667,0.46)
% --(axis cs:459850482.52,0.43)
% --(axis cs:463182732.393333,0.46)
% --(axis cs:466514982.266667,0.44)
% --(axis cs:469847232.14,0.49)
% --(axis cs:473179482.013333,0.47)
% --(axis cs:476511731.886667,0.41)
% --(axis cs:479843981.76,0.44)
% --(axis cs:483176231.633333,0.44)
% --(axis cs:486508481.506667,0.47)
% --(axis cs:489840731.38,0.39)
% --(axis cs:493172981.253333,0.48)
% --(axis cs:496505231.126667,0.43)
% --(axis cs:499837481,0.4995)
% --(axis cs:499837481,0.552)
% --(axis cs:499837481,0.552)
% --(axis cs:496505231.126667,0.62)
% --(axis cs:493172981.253333,0.6)
% --(axis cs:489840731.38,0.55)
% --(axis cs:486508481.506667,0.64)
% --(axis cs:483176231.633333,0.61)
% --(axis cs:479843981.76,0.61)
% --(axis cs:476511731.886667,0.63)
% --(axis cs:473179482.013333,0.64)
% --(axis cs:469847232.14,0.67)
% --(axis cs:466514982.266667,0.64)
% --(axis cs:463182732.393333,0.61)
% --(axis cs:459850482.52,0.59)
% --(axis cs:456518232.646667,0.59)
% --(axis cs:453185982.773333,0.54)
% --(axis cs:449853732.9,0.6)
% --(axis cs:446521483.026667,0.64)
% --(axis cs:443189233.153333,0.64)
% --(axis cs:439856983.28,0.61)
% --(axis cs:436524733.406667,0.59)
% --(axis cs:433192483.533333,0.65)
% --(axis cs:429860233.66,0.59)
% --(axis cs:426527983.786667,0.67)
% --(axis cs:423195733.913333,0.69)
% --(axis cs:419863484.04,0.61)
% --(axis cs:416531234.166667,0.7)
% --(axis cs:413198984.293333,0.63)
% --(axis cs:409866734.42,0.62)
% --(axis cs:406534484.546667,0.61)
% --(axis cs:403202234.673333,0.64)
% --(axis cs:399869984.8,0.64)
% --(axis cs:396537734.926667,0.62)
% --(axis cs:393205485.053333,0.6)
% --(axis cs:389873235.18,0.64)
% --(axis cs:386540985.306667,0.63)
% --(axis cs:383208735.433333,0.58)
% --(axis cs:379876485.56,0.59)
% --(axis cs:376544235.686667,0.58)
% --(axis cs:373211985.813333,0.66)
% --(axis cs:369879735.94,0.62)
% --(axis cs:366547486.066667,0.61)
% --(axis cs:363215236.193333,0.65)
% --(axis cs:359882986.32,0.62)
% --(axis cs:356550736.446667,0.67)
% --(axis cs:353218486.573333,0.64)
% --(axis cs:349886236.7,0.71)
% --(axis cs:346553986.826667,0.6)
% --(axis cs:343221736.953333,0.65)
% --(axis cs:339889487.08,0.68)
% --(axis cs:336557237.206667,0.67)
% --(axis cs:333224987.333333,0.67)
% --(axis cs:329892737.46,0.72)
% --(axis cs:326560487.586667,0.71)
% --(axis cs:323228237.713333,0.67)
% --(axis cs:319895987.84,0.62)
% --(axis cs:316563737.966667,0.7)
% --(axis cs:313231488.093333,0.7)
% --(axis cs:309899238.22,0.67)
% --(axis cs:306566988.346667,0.65)
% --(axis cs:303234738.473333,0.7)
--(axis cs:299902488.6,0.64)
--(axis cs:296570238.726667,0.72)
--(axis cs:293237988.853333,0.67)
--(axis cs:289905738.98,0.7)
--(axis cs:286573489.106667,0.71)
--(axis cs:283241239.233333,0.69)
--(axis cs:279908989.36,0.67)
--(axis cs:276576739.486667,0.75)
--(axis cs:273244489.613333,0.61)
--(axis cs:269912239.74,0.69)
--(axis cs:266579989.866667,0.68)
--(axis cs:263247739.993333,0.67)
--(axis cs:259915490.12,0.69)
--(axis cs:256583240.246667,0.69)
--(axis cs:253250990.373333,0.58)
--(axis cs:249918740.5,0.67)
--(axis cs:246586490.626667,0.64)
--(axis cs:243254240.753333,0.66)
--(axis cs:239921990.88,0.63)
--(axis cs:236589741.006667,0.64)
--(axis cs:233257491.133333,0.59)
--(axis cs:229925241.26,0.6)
--(axis cs:226592991.386667,0.54)
--(axis cs:223260741.513333,0.6)
--(axis cs:219928491.64,0.62)
--(axis cs:216596241.766667,0.56)
--(axis cs:213263991.893333,0.59)
--(axis cs:209931742.02,0.57)
--(axis cs:206599492.146667,0.59)
--(axis cs:203267242.273333,0.57)
--(axis cs:199934992.4,0.55)
--(axis cs:196602742.526667,0.63)
--(axis cs:193270492.653333,0.5)
--(axis cs:189938242.78,0.45)
--(axis cs:186605992.906667,0.46)
--(axis cs:183273743.033333,0.5)
--(axis cs:179941493.16,0.390249999999996)
--(axis cs:176609243.286667,0.4)
--(axis cs:173276993.413333,0.3)
--(axis cs:169944743.54,0.380249999999996)
--(axis cs:166612493.666667,0.28)
--(axis cs:163280243.793333,0.4)
--(axis cs:159947993.92,0.25)
--(axis cs:156615744.046667,0.2)
--(axis cs:153283494.173333,0.24)
--(axis cs:149951244.3,0.13)
--(axis cs:146618994.426667,0.22)
--(axis cs:143286744.553333,0.14)
--(axis cs:139954494.68,0.17)
--(axis cs:136622244.806667,0.12)
--(axis cs:133289994.933333,0.16)
--(axis cs:129957745.06,0.1)
--(axis cs:126625495.186667,0.03)
--(axis cs:123293245.313333,0.01)
--(axis cs:119960995.44,0.05)
--(axis cs:116628745.566667,0.04)
--(axis cs:113296495.693333,0.02)
--(axis cs:109964245.82,0)
--(axis cs:106631995.946667,0)
--(axis cs:103299746.073333,0)
--(axis cs:99967496.2,0)
--(axis cs:96635246.3266667,0.03)
--(axis cs:93302996.4533333,0)
--(axis cs:89970746.58,0)
--(axis cs:86638496.7066667,0)
--(axis cs:83306246.8333333,0)
--(axis cs:79973996.96,0)
--(axis cs:76641747.0866667,0)
--(axis cs:73309497.2133333,0)
--(axis cs:69977247.34,0)
--(axis cs:66644997.4666667,0)
--(axis cs:63312747.5933333,0)
--(axis cs:59980497.72,0)
--(axis cs:56648247.8466667,0)
--(axis cs:53315997.9733333,0)
--(axis cs:49983748.1,0)
--(axis cs:46651498.2266667,0)
--(axis cs:43319248.3533333,0)
--(axis cs:39986998.48,0)
--(axis cs:36654748.6066667,0)
--(axis cs:33322498.7333333,0)
--(axis cs:29990248.86,0)
--(axis cs:26657998.9866667,0)
--(axis cs:23325749.1133333,0)
--(axis cs:19993499.24,0)
--(axis cs:16661249.3666667,0)
--(axis cs:13328999.4933333,0)
--(axis cs:9996749.62,0)
--(axis cs:6664499.74666667,0)
--(axis cs:3332249.87333333,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
% remove 300M+ values
table {%
0 0
3332249.87333333 0
6664499.74666667 0
9996749.62 0
13328999.4933333 0
16661249.3666667 0
19993499.24 0
23325749.1133333 0
26657998.9866667 0
29990248.86 0
33322498.7333333 0
36654748.6066667 0
39986998.48 0
43319248.3533333 0
46651498.2266667 0
49983748.1 0
53315997.9733333 0
56648247.8466667 0
59980497.72 0
63312747.5933333 0
66644997.4666667 0
69977247.34 0
73309497.2133333 0
76641747.0866667 0
79973996.96 0
83306246.8333333 0
86638496.7066667 0
89970746.58 0
93302996.4533333 0
96635246.3266667 0
99967496.2 0
103299746.073333 0
106631995.946667 0
109964245.82 0
113296495.693333 0
116628745.566667 0
119960995.44 0.01
123293245.313333 0
126625495.186667 0
129957745.06 0.08
133289994.933333 0.07
136622244.806667 0.05
139954494.68 0.1
143286744.553333 0.1
146618994.426667 0.15
149951244.3 0.1
153283494.173333 0.16
156615744.046667 0.14
159947993.92 0.17
163280243.793333 0.26
166612493.666667 0.23
169944743.54 0.31
173276993.413333 0.25
176609243.286667 0.31
179941493.16 0.3
183273743.033333 0.42
186605992.906667 0.35
189938242.78 0.39
193270492.653333 0.38
196602742.526667 0.52
199934992.4 0.46
203267242.273333 0.49
206599492.146667 0.5
209931742.02 0.48
213263991.893333 0.53
216596241.766667 0.49
219928491.64 0.52
223260741.513333 0.49
226592991.386667 0.47
229925241.26 0.53
233257491.133333 0.53
236589741.006667 0.55
239921990.88 0.55
243254240.753333 0.59
246586490.626667 0.57
249918740.5 0.59
253250990.373333 0.51
256583240.246667 0.63
259915490.12 0.59
263247739.993333 0.59
266579989.866667 0.61
269912239.74 0.57
273244489.613333 0.55
276576739.486667 0.65
279908989.36 0.58
283241239.233333 0.59
286573489.106667 0.61
289905738.98 0.6
293237988.853333 0.63
296570238.726667 0.64
299902488.6 0.57
% 303234738.473333 0.61
% 306566988.346667 0.57
% 309899238.22 0.62
% 313231488.093333 0.64
% 316563737.966667 0.65
% 319895987.84 0.56
% 323228237.713333 0.62
% 326560487.586667 0.59
% 329892737.46 0.64
% 333224987.333333 0.62
% 336557237.206667 0.57
% 339889487.08 0.58
% 343221736.953333 0.55
% 346553986.826667 0.55
% 349886236.7 0.63
% 353218486.573333 0.55
% 356550736.446667 0.58
% 359882986.32 0.53
% 363215236.193333 0.56
% 366547486.066667 0.53
% 369879735.94 0.52
% 373211985.813333 0.59
% 376544235.686667 0.53
% 379876485.56 0.53
% 383208735.433333 0.53
% 386540985.306667 0.55
% 389873235.18 0.55
% 393205485.053333 0.54
% 396537734.926667 0.54
% 399869984.8 0.54
% 403202234.673333 0.56
% 406534484.546667 0.53
% 409866734.42 0.55
% 413198984.293333 0.52
% 416531234.166667 0.58
% 419863484.04 0.53
% 423195733.913333 0.62
% 426527983.786667 0.6
% 429860233.66 0.52
% 433192483.533333 0.55
% 436524733.406667 0.55
% 439856983.28 0.55
% 443189233.153333 0.54
% 446521483.026667 0.55
% 449853732.9 0.53
% 453185982.773333 0.44
% 456518232.646667 0.53
% 459850482.52 0.5
% 463182732.393333 0.54
% 466514982.266667 0.55
% 469847232.14 0.58
% 473179482.013333 0.56
% 476511731.886667 0.52
% 479843981.76 0.52
% 483176231.633333 0.52
% 486508481.506667 0.56
% 489840731.38 0.47
% 493172981.253333 0.56
% 496505231.126667 0.52
% 499837481 0.5255
};
% \addlegendentry{BBRL-TRPL}

% BBRL-TRPL fixed
% \path [draw=C3, fill=C3, opacity=0.2]
% % remove 300M+ values
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:4068064.06666667,0)
% --(axis cs:8136128.13333333,0)
% --(axis cs:12204192.2,0)
% --(axis cs:16272256.2666667,0)
% --(axis cs:20340320.3333333,0)
% --(axis cs:24408384.4,0)
% --(axis cs:28476448.4666667,0)
% --(axis cs:32544512.5333333,0)
% --(axis cs:36612576.6,0)
% --(axis cs:40680640.6666667,0)
% --(axis cs:44748704.7333333,0)
% --(axis cs:48816768.8,0)
% --(axis cs:52884832.8666667,0)
% --(axis cs:56952896.9333333,0)
% --(axis cs:61020961,0)
% --(axis cs:65089025.0666667,0)
% --(axis cs:69157089.1333333,0)
% --(axis cs:73225153.2,0)
% --(axis cs:77293217.2666667,0)
% --(axis cs:81361281.3333333,0)
% --(axis cs:85429345.4,0)
% --(axis cs:89497409.4666667,0)
% --(axis cs:93565473.5333333,0)
% --(axis cs:97633537.6,0)
% --(axis cs:101701601.666667,0)
% --(axis cs:105769665.733333,0)
% --(axis cs:109837729.8,0)
% --(axis cs:113905793.866667,0)
% --(axis cs:117973857.933333,0)
% --(axis cs:122041922,0)
% --(axis cs:126109986.066667,0)
% --(axis cs:130178050.133333,0)
% --(axis cs:134246114.2,0)
% --(axis cs:138314178.266667,0)
% --(axis cs:142382242.333333,0)
% --(axis cs:146450306.4,0)
% --(axis cs:150518370.466667,0)
% --(axis cs:154586434.533333,0)
% --(axis cs:158654498.6,0)
% --(axis cs:162722562.666667,0)
% --(axis cs:166790626.733333,0)
% --(axis cs:170858690.8,0)
% --(axis cs:174926754.866667,0)
% --(axis cs:178994818.933333,0)
% --(axis cs:183062883,0)
% --(axis cs:187130947.066667,0)
% --(axis cs:191199011.133333,0)
% --(axis cs:195267075.2,0)
% --(axis cs:199335139.266667,0)
% --(axis cs:203403203.333333,0)
% --(axis cs:207471267.4,0)
% --(axis cs:211539331.466667,0)
% --(axis cs:215607395.533333,0)
% --(axis cs:219675459.6,0)
% --(axis cs:223743523.666667,0)
% --(axis cs:227811587.733333,0)
% --(axis cs:231879651.8,0)
% --(axis cs:235947715.866667,0)
% --(axis cs:240015779.933333,0)
% --(axis cs:244083844,0)
% --(axis cs:248151908.066667,0)
% --(axis cs:252219972.133333,0)
% --(axis cs:256288036.2,0)
% --(axis cs:260356100.266667,0)
% --(axis cs:264424164.333333,0)
% --(axis cs:268492228.4,0)
% --(axis cs:272560292.466667,0)
% --(axis cs:276628356.533333,0)
% --(axis cs:280696420.6,0)
% --(axis cs:284764484.666667,0)
% --(axis cs:288832548.733333,0)
% --(axis cs:292900612.8,0)
% --(axis cs:296968676.866667,0)
% % --(axis cs:301036740.933333,0)
% % --(axis cs:305104805,0)
% % --(axis cs:309172869.066667,0)
% % --(axis cs:313240933.133333,0)
% % --(axis cs:317308997.2,0)
% % --(axis cs:321377061.266667,0)
% % --(axis cs:325445125.333333,0)
% % --(axis cs:329513189.4,0)
% % --(axis cs:333581253.466667,0)
% % --(axis cs:337649317.533333,0)
% % --(axis cs:341717381.6,0)
% % --(axis cs:345785445.666667,0)
% % --(axis cs:349853509.733333,0)
% % --(axis cs:353921573.8,0)
% % --(axis cs:357989637.866667,0)
% % --(axis cs:362057701.933333,0)
% % --(axis cs:366125766,0)
% % --(axis cs:370193830.066667,0)
% % --(axis cs:374261894.133333,0)
% % --(axis cs:378329958.2,0)
% % --(axis cs:382398022.266667,0)
% % --(axis cs:386466086.333333,0)
% % --(axis cs:390534150.4,0)
% % --(axis cs:394602214.466667,0)
% % --(axis cs:398670278.533333,0)
% % --(axis cs:402738342.6,0)
% % --(axis cs:406806406.666667,0)
% % --(axis cs:410874470.733333,0)
% % --(axis cs:414942534.8,0)
% % --(axis cs:419010598.866667,0)
% % --(axis cs:423078662.933333,0)
% % --(axis cs:427146727,0)
% % --(axis cs:431214791.066667,0)
% % --(axis cs:435282855.133333,0)
% % --(axis cs:439350919.2,0)
% % --(axis cs:443418983.266667,0)
% % --(axis cs:447487047.333333,0)
% % --(axis cs:451555111.4,0)
% % --(axis cs:455623175.466667,0)
% % --(axis cs:459691239.533333,0)
% % --(axis cs:463759303.6,0)
% % --(axis cs:467827367.666667,0)
% % --(axis cs:471895431.733333,0)
% % --(axis cs:475963495.8,0)
% % --(axis cs:480031559.866667,0)
% % --(axis cs:484099623.933333,0)
% % --(axis cs:488167688,0)
% % --(axis cs:492235752.066667,0)
% % --(axis cs:496303816.133333,0)
% % --(axis cs:500371880.2,0)
% % --(axis cs:504439944.266667,0)
% % --(axis cs:508508008.333333,0)
% % --(axis cs:512576072.4,0)
% % --(axis cs:516644136.466667,0)
% % --(axis cs:520712200.533333,0)
% % --(axis cs:524780264.6,0)
% % --(axis cs:528848328.666667,0)
% % --(axis cs:532916392.733333,0)
% % --(axis cs:536984456.8,0)
% % --(axis cs:541052520.866667,0)
% % --(axis cs:545120584.933333,0)
% % --(axis cs:549188649,0)
% % --(axis cs:553256713.066667,0)
% % --(axis cs:557324777.133333,0)
% % --(axis cs:561392841.2,0)
% % --(axis cs:565460905.266667,0)
% % --(axis cs:569528969.333333,0)
% % --(axis cs:573597033.4,0)
% % --(axis cs:577665097.466667,0)
% % --(axis cs:581733161.533333,0)
% % --(axis cs:585801225.6,0)
% % --(axis cs:589869289.666667,0)
% % --(axis cs:593937353.733333,0)
% % --(axis cs:598005417.8,0)
% % --(axis cs:602073481.866667,0)
% % --(axis cs:606141545.933333,0)
% % --(axis cs:610209610,0.0113636363636364)
% % --(axis cs:610209610,0.03)
% % --(axis cs:610209610,0.03)
% % --(axis cs:606141545.933333,0)
% % --(axis cs:602073481.866667,0.0454545454545455)
% % --(axis cs:598005417.8,0.00909090909090909)
% % --(axis cs:593937353.733333,0.00909090909090909)
% % --(axis cs:589869289.666667,0.0181818181818182)
% % --(axis cs:585801225.6,0.0181818181818182)
% % --(axis cs:581733161.533333,0.00909090909090909)
% % --(axis cs:577665097.466667,0.0454545454545455)
% % --(axis cs:573597033.4,0.0181818181818182)
% % --(axis cs:569528969.333333,0.0727272727272727)
% % --(axis cs:565460905.266667,0.0545454545454545)
% % --(axis cs:561392841.2,0.0454545454545455)
% % --(axis cs:557324777.133333,0.0363636363636364)
% % --(axis cs:553256713.066667,0.0454545454545455)
% % --(axis cs:549188649,0.00909090909090909)
% % --(axis cs:545120584.933333,0.0454545454545455)
% % --(axis cs:541052520.866667,0.0454545454545455)
% % --(axis cs:536984456.8,0.0181818181818182)
% % --(axis cs:532916392.733333,0.00909090909090909)
% % --(axis cs:528848328.666667,0.0181818181818182)
% % --(axis cs:524780264.6,0.0181818181818182)
% % --(axis cs:520712200.533333,0.0363636363636364)
% % --(axis cs:516644136.466667,0.00909090909090909)
% % --(axis cs:512576072.4,0.0181818181818182)
% % --(axis cs:508508008.333333,0.0454545454545455)
% % --(axis cs:504439944.266667,0)
% % --(axis cs:500371880.2,0.0181818181818182)
% % --(axis cs:496303816.133333,0.0363636363636364)
% % --(axis cs:492235752.066667,0.0363636363636364)
% % --(axis cs:488167688,0.0181818181818182)
% % --(axis cs:484099623.933333,0.0181818181818182)
% % --(axis cs:480031559.866667,0.0363636363636364)
% % --(axis cs:475963495.8,0)
% % --(axis cs:471895431.733333,0.0454545454545455)
% % --(axis cs:467827367.666667,0.0181818181818182)
% % --(axis cs:463759303.6,0.0545454545454545)
% % --(axis cs:459691239.533333,0.00909090909090909)
% % --(axis cs:455623175.466667,0.0363636363636364)
% % --(axis cs:451555111.4,0.0454545454545455)
% % --(axis cs:447487047.333333,0)
% % --(axis cs:443418983.266667,0.0363636363636364)
% % --(axis cs:439350919.2,0)
% % --(axis cs:435282855.133333,0.0272727272727273)
% % --(axis cs:431214791.066667,0.0181818181818182)
% % --(axis cs:427146727,0)
% % --(axis cs:423078662.933333,0.0363636363636364)
% % --(axis cs:419010598.866667,0.0363636363636364)
% % --(axis cs:414942534.8,0.0181818181818182)
% % --(axis cs:410874470.733333,0.0363636363636364)
% % --(axis cs:406806406.666667,0.0363636363636364)
% % --(axis cs:402738342.6,0.00909090909090909)
% % --(axis cs:398670278.533333,0.0181818181818182)
% % --(axis cs:394602214.466667,0.0181818181818182)
% % --(axis cs:390534150.4,0.00909090909090909)
% % --(axis cs:386466086.333333,0.0272727272727273)
% % --(axis cs:382398022.266667,0.0272727272727273)
% % --(axis cs:378329958.2,0.0454545454545455)
% % --(axis cs:374261894.133333,0.00909090909090909)
% % --(axis cs:370193830.066667,0.0181818181818182)
% % --(axis cs:366125766,0)
% % --(axis cs:362057701.933333,0.0181818181818182)
% % --(axis cs:357989637.866667,0.0181818181818182)
% % --(axis cs:353921573.8,0)
% % --(axis cs:349853509.733333,0.0181818181818182)
% % --(axis cs:345785445.666667,0.00909090909090909)
% % --(axis cs:341717381.6,0.00909090909090909)
% % --(axis cs:337649317.533333,0)
% % --(axis cs:333581253.466667,0.00909090909090909)
% % --(axis cs:329513189.4,0)
% % --(axis cs:325445125.333333,0.0181818181818182)
% % --(axis cs:321377061.266667,0.0181818181818182)
% % --(axis cs:317308997.2,0.0181818181818182)
% % --(axis cs:313240933.133333,0.00909090909090909)
% % --(axis cs:309172869.066667,0.0181818181818182)
% % --(axis cs:305104805,0.00909090909090909)
% % --(axis cs:301036740.933333,0.00909090909090909)
% --(axis cs:296968676.866667,0)
% --(axis cs:292900612.8,0)
% --(axis cs:288832548.733333,0)
% --(axis cs:284764484.666667,0.0181818181818182)
% --(axis cs:280696420.6,0)
% --(axis cs:276628356.533333,0)
% --(axis cs:272560292.466667,0.00909090909090909)
% --(axis cs:268492228.4,0)
% --(axis cs:264424164.333333,0.0181818181818182)
% --(axis cs:260356100.266667,0.00909090909090909)
% --(axis cs:256288036.2,0.0454545454545455)
% --(axis cs:252219972.133333,0.0363636363636364)
% --(axis cs:248151908.066667,0.00909090909090909)
% --(axis cs:244083844,0.0363636363636364)
% --(axis cs:240015779.933333,0.00909090909090909)
% --(axis cs:235947715.866667,0)
% --(axis cs:231879651.8,0)
% --(axis cs:227811587.733333,0)
% --(axis cs:223743523.666667,0)
% --(axis cs:219675459.6,0.0363636363636364)
% --(axis cs:215607395.533333,0.0181818181818182)
% --(axis cs:211539331.466667,0.0181818181818182)
% --(axis cs:207471267.4,0)
% --(axis cs:203403203.333333,0)
% --(axis cs:199335139.266667,0)
% --(axis cs:195267075.2,0)
% --(axis cs:191199011.133333,0)
% --(axis cs:187130947.066667,0)
% --(axis cs:183062883,0)
% --(axis cs:178994818.933333,0)
% --(axis cs:174926754.866667,0)
% --(axis cs:170858690.8,0)
% --(axis cs:166790626.733333,0)
% --(axis cs:162722562.666667,0)
% --(axis cs:158654498.6,0)
% --(axis cs:154586434.533333,0.00909090909090909)
% --(axis cs:150518370.466667,0)
% --(axis cs:146450306.4,0)
% --(axis cs:142382242.333333,0)
% --(axis cs:138314178.266667,0)
% --(axis cs:134246114.2,0)
% --(axis cs:130178050.133333,0)
% --(axis cs:126109986.066667,0)
% --(axis cs:122041922,0)
% --(axis cs:117973857.933333,0)
% --(axis cs:113905793.866667,0)
% --(axis cs:109837729.8,0)
% --(axis cs:105769665.733333,0)
% --(axis cs:101701601.666667,0)
% --(axis cs:97633537.6,0)
% --(axis cs:93565473.5333333,0)
% --(axis cs:89497409.4666667,0)
% --(axis cs:85429345.4,0)
% --(axis cs:81361281.3333333,0)
% --(axis cs:77293217.2666667,0)
% --(axis cs:73225153.2,0)
% --(axis cs:69157089.1333333,0)
% --(axis cs:65089025.0666667,0)
% --(axis cs:61020961,0)
% --(axis cs:56952896.9333333,0)
% --(axis cs:52884832.8666667,0)
% --(axis cs:48816768.8,0)
% --(axis cs:44748704.7333333,0)
% --(axis cs:40680640.6666667,0)
% --(axis cs:36612576.6,0)
% --(axis cs:32544512.5333333,0)
% --(axis cs:28476448.4666667,0)
% --(axis cs:24408384.4,0)
% --(axis cs:20340320.3333333,0)
% --(axis cs:16272256.2666667,0)
% --(axis cs:12204192.2,0)
% --(axis cs:8136128.13333333,0)
% --(axis cs:4068064.06666667,0)
% --(axis cs:0,0)
% --cycle;

% \addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
% % remove 300M+ values
% table {%
% 0 0
% 4068064.06666667 0
% 8136128.13333333 0
% 12204192.2 0
% 16272256.2666667 0
% 20340320.3333333 0
% 24408384.4 0
% 28476448.4666667 0
% 32544512.5333333 0
% 36612576.6 0
% 40680640.6666667 0
% 44748704.7333333 0
% 48816768.8 0
% 52884832.8666667 0
% 56952896.9333333 0
% 61020961 0
% 65089025.0666667 0
% 69157089.1333333 0
% 73225153.2 0
% 77293217.2666667 0
% 81361281.3333333 0
% 85429345.4 0
% 89497409.4666667 0
% 93565473.5333333 0
% 97633537.6 0
% 101701601.666667 0
% 105769665.733333 0
% 109837729.8 0
% 113905793.866667 0
% 117973857.933333 0
% 122041922 0
% 126109986.066667 0
% 130178050.133333 0
% 134246114.2 0
% 138314178.266667 0
% 142382242.333333 0
% 146450306.4 0
% 150518370.466667 0
% 154586434.533333 0
% 158654498.6 0
% 162722562.666667 0
% 166790626.733333 0
% 170858690.8 0
% 174926754.866667 0
% 178994818.933333 0
% 183062883 0
% 187130947.066667 0
% 191199011.133333 0
% 195267075.2 0
% 199335139.266667 0
% 203403203.333333 0
% 207471267.4 0
% 211539331.466667 0
% 215607395.533333 0
% 219675459.6 0
% 223743523.666667 0
% 227811587.733333 0
% 231879651.8 0
% 235947715.866667 0
% 240015779.933333 0
% 244083844 0
% 248151908.066667 0
% 252219972.133333 0
% 256288036.2 0.00909090909090909
% 260356100.266667 0
% 264424164.333333 0
% 268492228.4 0
% 272560292.466667 0
% 276628356.533333 0
% 280696420.6 0
% 284764484.666667 0
% 288832548.733333 0
% 292900612.8 0
% 296968676.866667 0
% % 301036740.933333 0
% % 305104805 0
% % 309172869.066667 0
% % 313240933.133333 0
% % 317308997.2 0
% % 321377061.266667 0
% % 325445125.333333 0
% % 329513189.4 0
% % 333581253.466667 0
% % 337649317.533333 0
% % 341717381.6 0
% % 345785445.666667 0
% % 349853509.733333 0
% % 353921573.8 0
% % 357989637.866667 0
% % 362057701.933333 0
% % 366125766 0
% % 370193830.066667 0
% % 374261894.133333 0
% % 378329958.2 0.00909090909090909
% % 382398022.266667 0
% % 386466086.333333 0
% % 390534150.4 0
% % 394602214.466667 0
% % 398670278.533333 0
% % 402738342.6 0
% % 406806406.666667 0
% % 410874470.733333 0
% % 414942534.8 0
% % 419010598.866667 0
% % 423078662.933333 0
% % 427146727 0
% % 431214791.066667 0
% % 435282855.133333 0
% % 439350919.2 0
% % 443418983.266667 0
% % 447487047.333333 0
% % 451555111.4 0.00909090909090909
% % 455623175.466667 0
% % 459691239.533333 0
% % 463759303.6 0.0181818181818182
% % 467827367.666667 0
% % 471895431.733333 0.00909090909090909
% % 475963495.8 0
% % 480031559.866667 0
% % 484099623.933333 0
% % 488167688 0
% % 492235752.066667 0
% % 496303816.133333 0
% % 500371880.2 0
% % 504439944.266667 0
% % 508508008.333333 0.00909090909090909
% % 512576072.4 0
% % 516644136.466667 0
% % 520712200.533333 0
% % 524780264.6 0
% % 528848328.666667 0
% % 532916392.733333 0
% % 536984456.8 0
% % 541052520.866667 0.00909090909090909
% % 545120584.933333 0.00909090909090909
% % 549188649 0
% % 553256713.066667 0.00909090909090909
% % 557324777.133333 0
% % 561392841.2 0.00909090909090909
% % 565460905.266667 0.00909090909090909
% % 569528969.333333 0.0363636363636364
% % 573597033.4 0
% % 577665097.466667 0.00909090909090909
% % 581733161.533333 0
% % 585801225.6 0
% % 589869289.666667 0
% % 593937353.733333 0
% % 598005417.8 0
% % 602073481.866667 0.00909090909090909
% % 606141545.933333 0
% % 610209610 0.0209090909090909
% };
% % \addlegendentry{BBRL-TRPL fixed}

% PPO hit
\path [draw=C1, fill=C1, opacity=0.2]
% remove 300M+ values
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:2400000,0.0166666666666667)
--(axis cs:4800000,0.0833333333333333)
--(axis cs:7200000,0.133333333333333)
--(axis cs:9600000,0.166666666666667)
--(axis cs:12000000,0.116666666666667)
--(axis cs:14400000,0.183333333333333)
--(axis cs:16800000,0.133333333333333)
--(axis cs:19200000,0.166666666666667)
--(axis cs:21600000,0.15)
--(axis cs:24000000,0.1)
--(axis cs:26400000,0.15)
--(axis cs:28800000,0.2)
--(axis cs:31200000,0.2)
--(axis cs:33600000,0.133333333333333)
--(axis cs:36000000,0.183333333333333)
--(axis cs:38400000,0.316666666666667)
--(axis cs:40800000,0.283333333333333)
--(axis cs:43200000,0.233333333333333)
--(axis cs:45600000,0.25)
--(axis cs:48000000,0.266666666666667)
--(axis cs:50400000,0.3)
--(axis cs:52800000,0.2)
--(axis cs:55200000,0.3)
--(axis cs:57600000,0.333333333333333)
--(axis cs:60000000,0.233333333333333)
--(axis cs:62400000,0.35)
--(axis cs:64800000,0.366666666666667)
--(axis cs:67200000,0.366666666666667)
--(axis cs:69600000,0.466666666666667)
--(axis cs:72000000,0.316666666666667)
--(axis cs:74400000,0.266666666666667)
--(axis cs:76800000,0.25)
--(axis cs:79200000,0.35)
--(axis cs:81600000,0.283333333333333)
--(axis cs:84000000,0.25)
--(axis cs:86400000,0.25)
--(axis cs:88800000,0.3)
--(axis cs:91200000,0.4)
--(axis cs:93600000,0.316250000000002)
--(axis cs:96000000,0.383333333333333)
--(axis cs:98400000,0.4)
--(axis cs:100800000,0.35)
--(axis cs:103200000,0.366666666666667)
--(axis cs:105600000,0.416666666666667)
--(axis cs:108000000,0.383333333333333)
--(axis cs:110400000,0.266666666666667)
--(axis cs:112800000,0.3)
--(axis cs:115200000,0.4)
--(axis cs:117600000,0.333333333333333)
--(axis cs:120000000,0.366666666666667)
--(axis cs:122400000,0.333333333333333)
--(axis cs:124800000,0.416666666666667)
--(axis cs:127200000,0.333333333333333)
--(axis cs:129600000,0.266666666666667)
--(axis cs:132000000,0.3)
--(axis cs:134400000,0.25)
--(axis cs:136800000,0.3)
--(axis cs:139200000,0.35)
--(axis cs:141600000,0.283333333333333)
--(axis cs:144000000,0.316666666666667)
--(axis cs:146400000,0.416666666666667)
--(axis cs:148800000,0.4)
--(axis cs:151200000,0.2)
--(axis cs:153600000,0.266666666666667)
--(axis cs:156000000,0.3)
--(axis cs:158400000,0.333333333333333)
--(axis cs:160800000,0.35)
--(axis cs:163200000,0.383333333333333)
--(axis cs:165600000,0.333333333333333)
--(axis cs:168000000,0.283333333333333)
--(axis cs:170400000,0.283333333333333)
--(axis cs:172800000,0.3)
--(axis cs:175200000,0.266666666666667)
--(axis cs:177600000,0.4)
--(axis cs:180000000,0.266666666666667)
--(axis cs:182400000,0.383333333333333)
--(axis cs:184800000,0.316666666666667)
--(axis cs:187200000,0.35)
--(axis cs:189600000,0.233333333333333)
--(axis cs:192000000,0.35)
--(axis cs:194400000,0.316666666666667)
--(axis cs:196800000,0.333333333333333)
--(axis cs:199200000,0.333333333333333)
--(axis cs:201600000,0.3)
--(axis cs:204000000,0.333333333333333)
--(axis cs:206400000,0.266666666666667)
--(axis cs:208800000,0.3)
--(axis cs:211200000,0.416666666666667)
--(axis cs:213600000,0.283333333333333)
--(axis cs:216000000,0.3)
--(axis cs:218400000,0.25)
--(axis cs:220800000,0.266666666666667)
--(axis cs:223200000,0.333333333333333)
--(axis cs:225600000,0.316666666666667)
--(axis cs:228000000,0.383333333333333)
--(axis cs:230400000,0.216666666666667)
--(axis cs:232800000,0.383333333333333)
--(axis cs:235200000,0.333333333333333)
--(axis cs:237600000,0.4)
--(axis cs:240000000,0.35)
--(axis cs:242400000,0.25)
--(axis cs:244800000,0.35)
--(axis cs:247200000,0.2)
--(axis cs:249600000,0.35)
--(axis cs:252000000,0.416666666666667)
--(axis cs:254400000,0.333333333333333)
--(axis cs:256800000,0.433333333333333)
--(axis cs:259200000,0.433333333333333)
--(axis cs:261600000,0.35)
--(axis cs:264000000,0.333333333333333)
--(axis cs:266400000,0.383333333333333)
--(axis cs:268800000,0.366666666666667)
--(axis cs:271200000,0.35)
--(axis cs:273600000,0.466666666666667)
--(axis cs:276000000,0.3)
--(axis cs:278400000,0.283333333333333)
--(axis cs:280800000,0.25)
--(axis cs:283200000,0.35)
--(axis cs:285600000,0.383333333333333)
--(axis cs:288000000,0.333333333333333)
--(axis cs:290400000,0.383333333333333)
--(axis cs:292800000,0.383333333333333)
--(axis cs:295200000,0.4)
--(axis cs:297600000,0.383333333333333)
--(axis cs:300000000,0.4)
% --(axis cs:302400000,0.383333333333333)
% --(axis cs:304800000,0.383333333333333)
% --(axis cs:307200000,0.5)
% --(axis cs:307200000,0.5)
% --(axis cs:307200000,0.5)
% --(axis cs:304800000,0.4)
% --(axis cs:302400000,0.4)
--(axis cs:300000000,0.416666666666667)
--(axis cs:297600000,0.433333333333333)
--(axis cs:295200000,0.416666666666667)
--(axis cs:292800000,0.4)
--(axis cs:290400000,0.416666666666667)
--(axis cs:288000000,0.433333333333333)
--(axis cs:285600000,0.416666666666667)
--(axis cs:283200000,0.466666666666667)
--(axis cs:280800000,0.333333333333333)
--(axis cs:278400000,0.333333333333333)
--(axis cs:276000000,0.45)
--(axis cs:273600000,0.516666666666667)
--(axis cs:271200000,0.433333333333333)
--(axis cs:268800000,0.433333333333333)
--(axis cs:266400000,0.466666666666667)
--(axis cs:264000000,0.5)
--(axis cs:261600000,0.45)
--(axis cs:259200000,0.566666666666667)
--(axis cs:256800000,0.516666666666667)
--(axis cs:254400000,0.416666666666667)
--(axis cs:252000000,0.633333333333333)
--(axis cs:249600000,0.466666666666667)
--(axis cs:247200000,0.433333333333333)
--(axis cs:244800000,0.483333333333333)
--(axis cs:242400000,0.566666666666667)
--(axis cs:240000000,0.45)
--(axis cs:237600000,0.55)
--(axis cs:235200000,0.55)
--(axis cs:232800000,0.583333333333333)
--(axis cs:230400000,0.566666666666667)
--(axis cs:228000000,0.616666666666667)
--(axis cs:225600000,0.633333333333333)
--(axis cs:223200000,0.566666666666667)
--(axis cs:220800000,0.566666666666667)
--(axis cs:218400000,0.616666666666667)
--(axis cs:216000000,0.583333333333333)
--(axis cs:213600000,0.6)
--(axis cs:211200000,0.583333333333333)
--(axis cs:208800000,0.483333333333333)
--(axis cs:206400000,0.533333333333333)
--(axis cs:204000000,0.5)
--(axis cs:201600000,0.566666666666667)
--(axis cs:199200000,0.566666666666667)
--(axis cs:196800000,0.533333333333333)
--(axis cs:194400000,0.5)
--(axis cs:192000000,0.566666666666667)
--(axis cs:189600000,0.466666666666667)
--(axis cs:187200000,0.533333333333333)
--(axis cs:184800000,0.583333333333333)
--(axis cs:182400000,0.633333333333333)
--(axis cs:180000000,0.466666666666667)
--(axis cs:177600000,0.583333333333333)
--(axis cs:175200000,0.45)
--(axis cs:172800000,0.55)
--(axis cs:170400000,0.466666666666667)
--(axis cs:168000000,0.583333333333333)
--(axis cs:165600000,0.516666666666667)
--(axis cs:163200000,0.533333333333333)
--(axis cs:160800000,0.5)
--(axis cs:158400000,0.516666666666667)
--(axis cs:156000000,0.533333333333333)
--(axis cs:153600000,0.533333333333333)
--(axis cs:151200000,0.583333333333333)
--(axis cs:148800000,0.566666666666667)
--(axis cs:146400000,0.566666666666667)
--(axis cs:144000000,0.516666666666667)
--(axis cs:141600000,0.5)
--(axis cs:139200000,0.566666666666667)
--(axis cs:136800000,0.433333333333333)
--(axis cs:134400000,0.516666666666667)
--(axis cs:132000000,0.55)
--(axis cs:129600000,0.566666666666667)
--(axis cs:127200000,0.7)
--(axis cs:124800000,0.567083333333327)
--(axis cs:122400000,0.566666666666667)
--(axis cs:120000000,0.533333333333333)
--(axis cs:117600000,0.5)
--(axis cs:115200000,0.583333333333333)
--(axis cs:112800000,0.6)
--(axis cs:110400000,0.433333333333333)
--(axis cs:108000000,0.516666666666667)
--(axis cs:105600000,0.616666666666667)
--(axis cs:103200000,0.5)
--(axis cs:100800000,0.55)
--(axis cs:98400000,0.583333333333333)
--(axis cs:96000000,0.55)
--(axis cs:93600000,0.566666666666667)
--(axis cs:91200000,0.5)
--(axis cs:88800000,0.583333333333333)
--(axis cs:86400000,0.466666666666667)
--(axis cs:84000000,0.566666666666667)
--(axis cs:81600000,0.517083333333327)
--(axis cs:79200000,0.566666666666667)
--(axis cs:76800000,0.483333333333333)
--(axis cs:74400000,0.55)
--(axis cs:72000000,0.6)
--(axis cs:69600000,0.716666666666667)
--(axis cs:67200000,0.483333333333333)
--(axis cs:64800000,0.533333333333333)
--(axis cs:62400000,0.650416666666661)
--(axis cs:60000000,0.6)
--(axis cs:57600000,0.6)
--(axis cs:55200000,0.633333333333333)
--(axis cs:52800000,0.533333333333333)
--(axis cs:50400000,0.5)
--(axis cs:48000000,0.516666666666667)
--(axis cs:45600000,0.4)
--(axis cs:43200000,0.433333333333333)
--(axis cs:40800000,0.45)
--(axis cs:38400000,0.5)
--(axis cs:36000000,0.416666666666667)
--(axis cs:33600000,0.316666666666667)
--(axis cs:31200000,0.4)
--(axis cs:28800000,0.466666666666667)
--(axis cs:26400000,0.3)
--(axis cs:24000000,0.366666666666667)
--(axis cs:21600000,0.35)
--(axis cs:19200000,0.350416666666661)
--(axis cs:16800000,0.35)
--(axis cs:14400000,0.45)
--(axis cs:12000000,0.266666666666667)
--(axis cs:9600000,0.266666666666667)
--(axis cs:7200000,0.283333333333333)
--(axis cs:4800000,0.2)
--(axis cs:2400000,0.2)
--(axis cs:0,0)
--cycle;

\addplot [thick, dashed, C1, mark=*, mark size=0, mark options={solid}]
% remove 300M+ values
table {%
0 0
2400000 0.0666666666666667
4800000 0.166666666666667
7200000 0.2
9600000 0.216666666666667
12000000 0.183333333333333
14400000 0.266666666666667
16800000 0.216666666666667
19200000 0.25
21600000 0.25
24000000 0.166666666666667
26400000 0.216666666666667
28800000 0.35
31200000 0.283333333333333
33600000 0.216666666666667
36000000 0.316666666666667
38400000 0.416666666666667
40800000 0.35
43200000 0.333333333333333
45600000 0.316666666666667
48000000 0.4
50400000 0.366666666666667
52800000 0.366666666666667
55200000 0.45
57600000 0.45
60000000 0.383333333333333
62400000 0.483333333333333
64800000 0.45
67200000 0.416666666666667
69600000 0.6
72000000 0.433333333333333
74400000 0.416666666666667
76800000 0.333333333333333
79200000 0.45
81600000 0.416666666666667
84000000 0.433333333333333
86400000 0.4
88800000 0.433333333333333
91200000 0.466666666666667
93600000 0.45
96000000 0.45
98400000 0.483333333333333
100800000 0.45
103200000 0.45
105600000 0.533333333333333
108000000 0.466666666666667
110400000 0.333333333333333
112800000 0.45
115200000 0.483333333333333
117600000 0.433333333333333
120000000 0.45
122400000 0.433333333333333
124800000 0.5
127200000 0.483333333333333
129600000 0.416666666666667
132000000 0.433333333333333
134400000 0.383333333333333
136800000 0.35
139200000 0.466666666666667
141600000 0.35
144000000 0.4
146400000 0.483333333333333
148800000 0.5
151200000 0.416666666666667
153600000 0.4
156000000 0.416666666666667
158400000 0.416666666666667
160800000 0.433333333333333
163200000 0.466666666666667
165600000 0.4
168000000 0.4
170400000 0.383333333333333
172800000 0.45
175200000 0.35
177600000 0.466666666666667
180000000 0.366666666666667
182400000 0.5
184800000 0.483333333333333
187200000 0.45
189600000 0.35
192000000 0.466666666666667
194400000 0.433333333333333
196800000 0.45
199200000 0.416666666666667
201600000 0.4
204000000 0.4
206400000 0.4
208800000 0.4
211200000 0.483333333333333
213600000 0.433333333333333
216000000 0.433333333333333
218400000 0.4
220800000 0.45
223200000 0.45
225600000 0.466666666666667
228000000 0.516666666666667
230400000 0.383333333333333
232800000 0.466666666666667
235200000 0.45
237600000 0.466666666666667
240000000 0.4
242400000 0.416666666666667
244800000 0.416666666666667
247200000 0.316666666666667
249600000 0.416666666666667
252000000 0.533333333333333
254400000 0.383333333333333
256800000 0.483333333333333
259200000 0.5
261600000 0.4
264000000 0.383333333333333
266400000 0.4
268800000 0.4
271200000 0.4
273600000 0.5
276000000 0.4
278400000 0.3
280800000 0.3
283200000 0.4
285600000 0.4
288000000 0.4
290400000 0.4
292800000 0.4
295200000 0.4
297600000 0.4
300000000 0.4
% 302400000 0.4
% 304800000 0.4
% 307200000 0.5
};
% \addlegendentry{PPO hit}

% BBRL-TRPL hit
\path [draw=C0, fill=C0, opacity=0.2]
% remove 300M+ values
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:3332249.87333333,0)
--(axis cs:6664499.74666667,0)
--(axis cs:9996749.62,0)
--(axis cs:13328999.4933333,0)
--(axis cs:16661249.3666667,0)
--(axis cs:19993499.24,0)
--(axis cs:23325749.1133333,0)
--(axis cs:26657998.9866667,0)
--(axis cs:29990248.86,0.0197500000000011)
--(axis cs:33322498.7333333,0.21)
--(axis cs:36654748.6066667,0.38)
--(axis cs:39986998.48,0.32)
--(axis cs:43319248.3533333,0.25)
--(axis cs:46651498.2266667,0.28)
--(axis cs:49983748.1,0.46)
--(axis cs:53315997.9733333,0.44)
--(axis cs:56648247.8466667,0.55)
--(axis cs:59980497.72,0.69)
--(axis cs:63312747.5933333,0.81)
--(axis cs:66644997.4666667,0.86)
--(axis cs:69977247.34,0.85)
--(axis cs:73309497.2133333,0.91)
--(axis cs:76641747.0866667,0.91)
--(axis cs:79973996.96,0.95)
--(axis cs:83306246.8333333,0.96)
--(axis cs:86638496.7066667,0.99)
--(axis cs:89970746.58,1)
--(axis cs:93302996.4533333,1)
--(axis cs:96635246.3266667,1)
--(axis cs:99967496.2,1)
--(axis cs:103299746.073333,1)
--(axis cs:106631995.946667,1)
--(axis cs:109964245.82,1)
--(axis cs:113296495.693333,1)
--(axis cs:116628745.566667,1)
--(axis cs:119960995.44,1)
--(axis cs:123293245.313333,1)
--(axis cs:126625495.186667,1)
--(axis cs:129957745.06,1)
--(axis cs:133289994.933333,1)
--(axis cs:136622244.806667,1)
--(axis cs:139954494.68,1)
--(axis cs:143286744.553333,1)
--(axis cs:146618994.426667,1)
--(axis cs:149951244.3,1)
--(axis cs:153283494.173333,1)
--(axis cs:156615744.046667,1)
--(axis cs:159947993.92,1)
--(axis cs:163280243.793333,1)
--(axis cs:166612493.666667,1)
--(axis cs:169944743.54,1)
--(axis cs:173276993.413333,1)
--(axis cs:176609243.286667,1)
--(axis cs:179941493.16,1)
--(axis cs:183273743.033333,1)
--(axis cs:186605992.906667,1)
--(axis cs:189938242.78,1)
--(axis cs:193270492.653333,1)
--(axis cs:196602742.526667,1)
--(axis cs:199934992.4,1)
--(axis cs:203267242.273333,1)
--(axis cs:206599492.146667,1)
--(axis cs:209931742.02,1)
--(axis cs:213263991.893333,1)
--(axis cs:216596241.766667,1)
--(axis cs:219928491.64,1)
--(axis cs:223260741.513333,1)
--(axis cs:226592991.386667,1)
--(axis cs:229925241.26,1)
--(axis cs:233257491.133333,1)
--(axis cs:236589741.006667,1)
--(axis cs:239921990.88,1)
--(axis cs:243254240.753333,1)
--(axis cs:246586490.626667,1)
--(axis cs:249918740.5,1)
--(axis cs:253250990.373333,1)
--(axis cs:256583240.246667,1)
--(axis cs:259915490.12,1)
--(axis cs:263247739.993333,1)
--(axis cs:266579989.866667,1)
--(axis cs:269912239.74,1)
--(axis cs:273244489.613333,1)
--(axis cs:276576739.486667,1)
--(axis cs:279908989.36,1)
--(axis cs:283241239.233333,1)
--(axis cs:286573489.106667,1)
--(axis cs:289905738.98,1)
--(axis cs:293237988.853333,1)
--(axis cs:296570238.726667,1)
--(axis cs:299902488.6,1)
% --(axis cs:303234738.473333,1)
% --(axis cs:306566988.346667,1)
% --(axis cs:309899238.22,1)
% --(axis cs:313231488.093333,1)
% --(axis cs:316563737.966667,1)
% --(axis cs:319895987.84,1)
% --(axis cs:323228237.713333,1)
% --(axis cs:326560487.586667,1)
% --(axis cs:329892737.46,1)
% --(axis cs:333224987.333333,1)
% --(axis cs:336557237.206667,1)
% --(axis cs:339889487.08,1)
% --(axis cs:343221736.953333,1)
% --(axis cs:346553986.826667,1)
% --(axis cs:349886236.7,1)
% --(axis cs:353218486.573333,1)
% --(axis cs:356550736.446667,1)
% --(axis cs:359882986.32,1)
% --(axis cs:363215236.193333,1)
% --(axis cs:366547486.066667,1)
% --(axis cs:369879735.94,1)
% --(axis cs:373211985.813333,1)
% --(axis cs:376544235.686667,1)
% --(axis cs:379876485.56,1)
% --(axis cs:383208735.433333,1)
% --(axis cs:386540985.306667,1)
% --(axis cs:389873235.18,1)
% --(axis cs:393205485.053333,1)
% --(axis cs:396537734.926667,1)
% --(axis cs:399869984.8,1)
% --(axis cs:403202234.673333,1)
% --(axis cs:406534484.546667,1)
% --(axis cs:409866734.42,1)
% --(axis cs:413198984.293333,1)
% --(axis cs:416531234.166667,1)
% --(axis cs:419863484.04,1)
% --(axis cs:423195733.913333,1)
% --(axis cs:426527983.786667,1)
% --(axis cs:429860233.66,1)
% --(axis cs:433192483.533333,1)
% --(axis cs:436524733.406667,1)
% --(axis cs:439856983.28,1)
% --(axis cs:443189233.153333,1)
% --(axis cs:446521483.026667,1)
% --(axis cs:449853732.9,1)
% --(axis cs:453185982.773333,1)
% --(axis cs:456518232.646667,1)
% --(axis cs:459850482.52,1)
% --(axis cs:463182732.393333,1)
% --(axis cs:466514982.266667,1)
% --(axis cs:469847232.14,1)
% --(axis cs:473179482.013333,1)
% --(axis cs:476511731.886667,1)
% --(axis cs:479843981.76,1)
% --(axis cs:483176231.633333,1)
% --(axis cs:486508481.506667,1)
% --(axis cs:489840731.38,1)
% --(axis cs:493172981.253333,1)
% --(axis cs:496505231.126667,1)
% --(axis cs:499837481,0.995)
% --(axis cs:499837481,1)
% --(axis cs:499837481,1)
% --(axis cs:496505231.126667,1)
% --(axis cs:493172981.253333,1)
% --(axis cs:489840731.38,1)
% --(axis cs:486508481.506667,1)
% --(axis cs:483176231.633333,1)
% --(axis cs:479843981.76,1)
% --(axis cs:476511731.886667,1)
% --(axis cs:473179482.013333,1)
% --(axis cs:469847232.14,1)
% --(axis cs:466514982.266667,1)
% --(axis cs:463182732.393333,1)
% --(axis cs:459850482.52,1)
% --(axis cs:456518232.646667,1)
% --(axis cs:453185982.773333,1)
% --(axis cs:449853732.9,1)
% --(axis cs:446521483.026667,1)
% --(axis cs:443189233.153333,1)
% --(axis cs:439856983.28,1)
% --(axis cs:436524733.406667,1)
% --(axis cs:433192483.533333,1)
% --(axis cs:429860233.66,1)
% --(axis cs:426527983.786667,1)
% --(axis cs:423195733.913333,1)
% --(axis cs:419863484.04,1)
% --(axis cs:416531234.166667,1)
% --(axis cs:413198984.293333,1)
% --(axis cs:409866734.42,1)
% --(axis cs:406534484.546667,1)
% --(axis cs:403202234.673333,1)
% --(axis cs:399869984.8,1)
% --(axis cs:396537734.926667,1)
% --(axis cs:393205485.053333,1)
% --(axis cs:389873235.18,1)
% --(axis cs:386540985.306667,1)
% --(axis cs:383208735.433333,1)
% --(axis cs:379876485.56,1)
% --(axis cs:376544235.686667,1)
% --(axis cs:373211985.813333,1)
% --(axis cs:369879735.94,1)
% --(axis cs:366547486.066667,1)
% --(axis cs:363215236.193333,1)
% --(axis cs:359882986.32,1)
% --(axis cs:356550736.446667,1)
% --(axis cs:353218486.573333,1)
% --(axis cs:349886236.7,1)
% --(axis cs:346553986.826667,1)
% --(axis cs:343221736.953333,1)
% --(axis cs:339889487.08,1)
% --(axis cs:336557237.206667,1)
% --(axis cs:333224987.333333,1)
% --(axis cs:329892737.46,1)
% --(axis cs:326560487.586667,1)
% --(axis cs:323228237.713333,1)
% --(axis cs:319895987.84,1)
% --(axis cs:316563737.966667,1)
% --(axis cs:313231488.093333,1)
% --(axis cs:309899238.22,1)
% --(axis cs:306566988.346667,1)
% --(axis cs:303234738.473333,1)
--(axis cs:299902488.6,1)
--(axis cs:296570238.726667,1)
--(axis cs:293237988.853333,1)
--(axis cs:289905738.98,1)
--(axis cs:286573489.106667,1)
--(axis cs:283241239.233333,1)
--(axis cs:279908989.36,1)
--(axis cs:276576739.486667,1)
--(axis cs:273244489.613333,1)
--(axis cs:269912239.74,1)
--(axis cs:266579989.866667,1)
--(axis cs:263247739.993333,1)
--(axis cs:259915490.12,1)
--(axis cs:256583240.246667,1)
--(axis cs:253250990.373333,1)
--(axis cs:249918740.5,1)
--(axis cs:246586490.626667,1)
--(axis cs:243254240.753333,1)
--(axis cs:239921990.88,1)
--(axis cs:236589741.006667,1)
--(axis cs:233257491.133333,1)
--(axis cs:229925241.26,1)
--(axis cs:226592991.386667,1)
--(axis cs:223260741.513333,1)
--(axis cs:219928491.64,1)
--(axis cs:216596241.766667,1)
--(axis cs:213263991.893333,1)
--(axis cs:209931742.02,1)
--(axis cs:206599492.146667,1)
--(axis cs:203267242.273333,1)
--(axis cs:199934992.4,1)
--(axis cs:196602742.526667,1)
--(axis cs:193270492.653333,1)
--(axis cs:189938242.78,1)
--(axis cs:186605992.906667,1)
--(axis cs:183273743.033333,1)
--(axis cs:179941493.16,1)
--(axis cs:176609243.286667,1)
--(axis cs:173276993.413333,1)
--(axis cs:169944743.54,1)
--(axis cs:166612493.666667,1)
--(axis cs:163280243.793333,1)
--(axis cs:159947993.92,1)
--(axis cs:156615744.046667,1)
--(axis cs:153283494.173333,1)
--(axis cs:149951244.3,1)
--(axis cs:146618994.426667,1)
--(axis cs:143286744.553333,1)
--(axis cs:139954494.68,1)
--(axis cs:136622244.806667,1)
--(axis cs:133289994.933333,1)
--(axis cs:129957745.06,1)
--(axis cs:126625495.186667,1)
--(axis cs:123293245.313333,1)
--(axis cs:119960995.44,1)
--(axis cs:116628745.566667,1)
--(axis cs:113296495.693333,1)
--(axis cs:109964245.82,1)
--(axis cs:106631995.946667,1)
--(axis cs:103299746.073333,1)
--(axis cs:99967496.2,1)
--(axis cs:96635246.3266667,1)
--(axis cs:93302996.4533333,1)
--(axis cs:89970746.58,1)
--(axis cs:86638496.7066667,1)
--(axis cs:83306246.8333333,1)
--(axis cs:79973996.96,1)
--(axis cs:76641747.0866667,1)
--(axis cs:73309497.2133333,1)
--(axis cs:69977247.34,0.98)
--(axis cs:66644997.4666667,0.97)
--(axis cs:63312747.5933333,0.91)
--(axis cs:59980497.72,0.9)
--(axis cs:56648247.8466667,0.78)
--(axis cs:53315997.9733333,0.6)
--(axis cs:49983748.1,0.62)
--(axis cs:46651498.2266667,0.48)
--(axis cs:43319248.3533333,0.38)
--(axis cs:39986998.48,0.52)
--(axis cs:36654748.6066667,0.54)
--(axis cs:33322498.7333333,0.44)
--(axis cs:29990248.86,0.13)
--(axis cs:26657998.9866667,0.02)
--(axis cs:23325749.1133333,0)
--(axis cs:19993499.24,0)
--(axis cs:16661249.3666667,0.04)
--(axis cs:13328999.4933333,0)
--(axis cs:9996749.62,0)
--(axis cs:6664499.74666667,0)
--(axis cs:3332249.87333333,0)
--(axis cs:0,0)
--cycle;


\addplot [thick, dashed, C0, mark=*, mark size=0, mark options={solid}]
% remove 300M+ values
table {%
0 0
3332249.87333333 0
6664499.74666667 0
9996749.62 0
13328999.4933333 0
16661249.3666667 0
19993499.24 0
23325749.1133333 0
26657998.9866667 0
29990248.86 0.06
33322498.7333333 0.33
36654748.6066667 0.47
39986998.48 0.41
43319248.3533333 0.3
46651498.2266667 0.39
49983748.1 0.54
53315997.9733333 0.51
56648247.8466667 0.67
59980497.72 0.79
63312747.5933333 0.87
66644997.4666667 0.93
69977247.34 0.93
73309497.2133333 0.96
76641747.0866667 0.96
79973996.96 0.99
83306246.8333333 1
86638496.7066667 1
89970746.58 1
93302996.4533333 1
96635246.3266667 1
99967496.2 1
103299746.073333 1
106631995.946667 1
109964245.82 1
113296495.693333 1
116628745.566667 1
119960995.44 1
123293245.313333 1
126625495.186667 1
129957745.06 1
133289994.933333 1
136622244.806667 1
139954494.68 1
143286744.553333 1
146618994.426667 1
149951244.3 1
153283494.173333 1
156615744.046667 1
159947993.92 1
163280243.793333 1
166612493.666667 1
169944743.54 1
173276993.413333 1
176609243.286667 1
179941493.16 1
183273743.033333 1
186605992.906667 1
189938242.78 1
193270492.653333 1
196602742.526667 1
199934992.4 1
203267242.273333 1
206599492.146667 1
209931742.02 1
213263991.893333 1
216596241.766667 1
219928491.64 1
223260741.513333 1
226592991.386667 1
229925241.26 1
233257491.133333 1
236589741.006667 1
239921990.88 1
243254240.753333 1
246586490.626667 1
249918740.5 1
253250990.373333 1
256583240.246667 1
259915490.12 1
263247739.993333 1
266579989.866667 1
269912239.74 1
273244489.613333 1
276576739.486667 1
279908989.36 1
283241239.233333 1
286573489.106667 1
289905738.98 1
293237988.853333 1
296570238.726667 1
299902488.6 1
% 303234738.473333 1
% 306566988.346667 1
% 309899238.22 1
% 313231488.093333 1
% 316563737.966667 1
% 319895987.84 1
% 323228237.713333 1
% 326560487.586667 1
% 329892737.46 1
% 333224987.333333 1
% 336557237.206667 1
% 339889487.08 1
% 343221736.953333 1
% 346553986.826667 1
% 349886236.7 1
% 353218486.573333 1
% 356550736.446667 1
% 359882986.32 1
% 363215236.193333 1
% 366547486.066667 1
% 369879735.94 1
% 373211985.813333 1
% 376544235.686667 1
% 379876485.56 1
% 383208735.433333 1
% 386540985.306667 1
% 389873235.18 1
% 393205485.053333 1
% 396537734.926667 1
% 399869984.8 1
% 403202234.673333 1
% 406534484.546667 1
% 409866734.42 1
% 413198984.293333 1
% 416531234.166667 1
% 419863484.04 1
% 423195733.913333 1
% 426527983.786667 1
% 429860233.66 1
% 433192483.533333 1
% 436524733.406667 1
% 439856983.28 1
% 443189233.153333 1
% 446521483.026667 1
% 449853732.9 1
% 453185982.773333 1
% 456518232.646667 1
% 459850482.52 1
% 463182732.393333 1
% 466514982.266667 1
% 469847232.14 1
% 473179482.013333 1
% 476511731.886667 1
% 479843981.76 1
% 483176231.633333 1
% 486508481.506667 1
% 489840731.38 1
% 493172981.253333 1
% 496505231.126667 1
% 499837481 0.998
};
% \addlegendentry{BBRL-TRPL hit}

% \path [draw=C3, fill=C3, opacity=0.2]
% % remove 300M+ values
% (axis cs:0,0.0363636363636364)
% --(axis cs:0,0)
% --(axis cs:4068064.06666667,0)
% --(axis cs:8136128.13333333,0)
% --(axis cs:12204192.2,0)
% --(axis cs:16272256.2666667,0)
% --(axis cs:20340320.3333333,0.0181818181818182)
% --(axis cs:24408384.4,0.0363636363636364)
% --(axis cs:28476448.4666667,0.00909090909090909)
% --(axis cs:32544512.5333333,0.0636363636363636)
% --(axis cs:36612576.6,0.0818181818181818)
% --(axis cs:40680640.6666667,0.0909090909090909)
% --(axis cs:44748704.7333333,0.290909090909091)
% --(axis cs:48816768.8,0.663636363636364)
% --(axis cs:52884832.8666667,0.8)
% --(axis cs:56952896.9333333,0.863636363636364)
% --(axis cs:61020961,0.909090909090909)
% --(axis cs:65089025.0666667,0.963636363636364)
% --(axis cs:69157089.1333333,0.963636363636364)
% --(axis cs:73225153.2,0.981818181818182)
% --(axis cs:77293217.2666667,0.963636363636364)
% --(axis cs:81361281.3333333,0.990909090909091)
% --(axis cs:85429345.4,0.990909090909091)
% --(axis cs:89497409.4666667,1)
% --(axis cs:93565473.5333333,0.963636363636364)
% --(axis cs:97633537.6,0.990909090909091)
% --(axis cs:101701601.666667,1)
% --(axis cs:105769665.733333,1)
% --(axis cs:109837729.8,1)
% --(axis cs:113905793.866667,1)
% --(axis cs:117973857.933333,1)
% --(axis cs:122041922,1)
% --(axis cs:126109986.066667,1)
% --(axis cs:130178050.133333,1)
% --(axis cs:134246114.2,1)
% --(axis cs:138314178.266667,1)
% --(axis cs:142382242.333333,1)
% --(axis cs:146450306.4,1)
% --(axis cs:150518370.466667,1)
% --(axis cs:154586434.533333,1)
% --(axis cs:158654498.6,1)
% --(axis cs:162722562.666667,1)
% --(axis cs:166790626.733333,1)
% --(axis cs:170858690.8,1)
% --(axis cs:174926754.866667,1)
% --(axis cs:178994818.933333,1)
% --(axis cs:183062883,1)
% --(axis cs:187130947.066667,1)
% --(axis cs:191199011.133333,1)
% --(axis cs:195267075.2,0.981818181818182)
% --(axis cs:199335139.266667,1)
% --(axis cs:203403203.333333,0.990909090909091)
% --(axis cs:207471267.4,0.990909090909091)
% --(axis cs:211539331.466667,1)
% --(axis cs:215607395.533333,1)
% --(axis cs:219675459.6,1)
% --(axis cs:223743523.666667,1)
% --(axis cs:227811587.733333,1)
% --(axis cs:231879651.8,0.990909090909091)
% --(axis cs:235947715.866667,1)
% --(axis cs:240015779.933333,1)
% --(axis cs:244083844,1)
% --(axis cs:248151908.066667,1)
% --(axis cs:252219972.133333,1)
% --(axis cs:256288036.2,1)
% --(axis cs:260356100.266667,0.990909090909091)
% --(axis cs:264424164.333333,1)
% --(axis cs:268492228.4,0.954545454545455)
% --(axis cs:272560292.466667,1)
% --(axis cs:276628356.533333,1)
% --(axis cs:280696420.6,0.990909090909091)
% --(axis cs:284764484.666667,0.990909090909091)
% --(axis cs:288832548.733333,1)
% --(axis cs:292900612.8,0.990909090909091)
% --(axis cs:296968676.866667,0.981818181818182)
% % --(axis cs:301036740.933333,1)
% % --(axis cs:305104805,1)
% % --(axis cs:309172869.066667,1)
% % --(axis cs:313240933.133333,0.990909090909091)
% % --(axis cs:317308997.2,1)
% % --(axis cs:321377061.266667,1)
% % --(axis cs:325445125.333333,1)
% % --(axis cs:329513189.4,1)
% % --(axis cs:333581253.466667,0.963636363636364)
% % --(axis cs:337649317.533333,1)
% % --(axis cs:341717381.6,0.990909090909091)
% % --(axis cs:345785445.666667,1)
% % --(axis cs:349853509.733333,1)
% % --(axis cs:353921573.8,1)
% % --(axis cs:357989637.866667,0.990909090909091)
% % --(axis cs:362057701.933333,1)
% % --(axis cs:366125766,1)
% % --(axis cs:370193830.066667,1)
% % --(axis cs:374261894.133333,1)
% % --(axis cs:378329958.2,0.963636363636364)
% % --(axis cs:382398022.266667,0.963636363636364)
% % --(axis cs:386466086.333333,1)
% % --(axis cs:390534150.4,0.990909090909091)
% % --(axis cs:394602214.466667,1)
% % --(axis cs:398670278.533333,1)
% % --(axis cs:402738342.6,0.990909090909091)
% % --(axis cs:406806406.666667,1)
% % --(axis cs:410874470.733333,1)
% % --(axis cs:414942534.8,1)
% % --(axis cs:419010598.866667,1)
% % --(axis cs:423078662.933333,1)
% % --(axis cs:427146727,1)
% % --(axis cs:431214791.066667,0.990909090909091)
% % --(axis cs:435282855.133333,0.990909090909091)
% % --(axis cs:439350919.2,1)
% % --(axis cs:443418983.266667,0.954545454545455)
% % --(axis cs:447487047.333333,1)
% % --(axis cs:451555111.4,0.990909090909091)
% % --(axis cs:455623175.466667,0.981818181818182)
% % --(axis cs:459691239.533333,1)
% % --(axis cs:463759303.6,0.990909090909091)
% % --(axis cs:467827367.666667,1)
% % --(axis cs:471895431.733333,1)
% % --(axis cs:475963495.8,0.963636363636364)
% % --(axis cs:480031559.866667,1)
% % --(axis cs:484099623.933333,0.990909090909091)
% % --(axis cs:488167688,0.990909090909091)
% % --(axis cs:492235752.066667,1)
% % --(axis cs:496303816.133333,0.990909090909091)
% % --(axis cs:500371880.2,1)
% % --(axis cs:504439944.266667,1)
% % --(axis cs:508508008.333333,1)
% % --(axis cs:512576072.4,1)
% % --(axis cs:516644136.466667,1)
% % --(axis cs:520712200.533333,0.963636363636364)
% % --(axis cs:524780264.6,1)
% % --(axis cs:528848328.666667,1)
% % --(axis cs:532916392.733333,0.990909090909091)
% % --(axis cs:536984456.8,0.990909090909091)
% % --(axis cs:541052520.866667,1)
% % --(axis cs:545120584.933333,1)
% % --(axis cs:549188649,1)
% % --(axis cs:553256713.066667,0.954545454545455)
% % --(axis cs:557324777.133333,0.990909090909091)
% % --(axis cs:561392841.2,0.981818181818182)
% % --(axis cs:565460905.266667,0.990909090909091)
% % --(axis cs:569528969.333333,0.981818181818182)
% % --(axis cs:573597033.4,0.981818181818182)
% % --(axis cs:577665097.466667,1)
% % --(axis cs:581733161.533333,1)
% % --(axis cs:585801225.6,0.963636363636364)
% % --(axis cs:589869289.666667,0.981818181818182)
% % --(axis cs:593937353.733333,0.963636363636364)
% % --(axis cs:598005417.8,0.990909090909091)
% % --(axis cs:602073481.866667,1)
% % --(axis cs:606141545.933333,1)
% % --(axis cs:610209610,0.981818181818182)
% % --(axis cs:610209610,0.993181818181818)
% % --(axis cs:610209610,0.993181818181818)
% % --(axis cs:606141545.933333,1)
% % --(axis cs:602073481.866667,1)
% % --(axis cs:598005417.8,1)
% % --(axis cs:593937353.733333,1)
% % --(axis cs:589869289.666667,1)
% % --(axis cs:585801225.6,1)
% % --(axis cs:581733161.533333,1)
% % --(axis cs:577665097.466667,1)
% % --(axis cs:573597033.4,1)
% % --(axis cs:569528969.333333,1)
% % --(axis cs:565460905.266667,1)
% % --(axis cs:561392841.2,1)
% % --(axis cs:557324777.133333,1)
% % --(axis cs:553256713.066667,1)
% % --(axis cs:549188649,1)
% % --(axis cs:545120584.933333,1)
% % --(axis cs:541052520.866667,1)
% % --(axis cs:536984456.8,1)
% % --(axis cs:532916392.733333,1)
% % --(axis cs:528848328.666667,1)
% % --(axis cs:524780264.6,1)
% % --(axis cs:520712200.533333,1)
% % --(axis cs:516644136.466667,1)
% % --(axis cs:512576072.4,1)
% % --(axis cs:508508008.333333,1)
% % --(axis cs:504439944.266667,1)
% % --(axis cs:500371880.2,1)
% % --(axis cs:496303816.133333,1)
% % --(axis cs:492235752.066667,1)
% % --(axis cs:488167688,1)
% % --(axis cs:484099623.933333,1)
% % --(axis cs:480031559.866667,1)
% % --(axis cs:475963495.8,1)
% % --(axis cs:471895431.733333,1)
% % --(axis cs:467827367.666667,1)
% % --(axis cs:463759303.6,1)
% % --(axis cs:459691239.533333,1)
% % --(axis cs:455623175.466667,1)
% % --(axis cs:451555111.4,1)
% % --(axis cs:447487047.333333,1)
% % --(axis cs:443418983.266667,1)
% % --(axis cs:439350919.2,1)
% % --(axis cs:435282855.133333,1)
% % --(axis cs:431214791.066667,1)
% % --(axis cs:427146727,1)
% % --(axis cs:423078662.933333,1)
% % --(axis cs:419010598.866667,1)
% % --(axis cs:414942534.8,1)
% % --(axis cs:410874470.733333,1)
% % --(axis cs:406806406.666667,1)
% % --(axis cs:402738342.6,1)
% % --(axis cs:398670278.533333,1)
% % --(axis cs:394602214.466667,1)
% % --(axis cs:390534150.4,1)
% % --(axis cs:386466086.333333,1)
% % --(axis cs:382398022.266667,1)
% % --(axis cs:378329958.2,1)
% % --(axis cs:374261894.133333,1)
% % --(axis cs:370193830.066667,1)
% % --(axis cs:366125766,1)
% % --(axis cs:362057701.933333,1)
% % --(axis cs:357989637.866667,1)
% % --(axis cs:353921573.8,1)
% % --(axis cs:349853509.733333,1)
% % --(axis cs:345785445.666667,1)
% % --(axis cs:341717381.6,1)
% % --(axis cs:337649317.533333,1)
% % --(axis cs:333581253.466667,1)
% % --(axis cs:329513189.4,1)
% % --(axis cs:325445125.333333,1)
% % --(axis cs:321377061.266667,1)
% % --(axis cs:317308997.2,1)
% % --(axis cs:313240933.133333,1)
% % --(axis cs:309172869.066667,1)
% % --(axis cs:305104805,1)
% % --(axis cs:301036740.933333,1)
% --(axis cs:296968676.866667,1)
% --(axis cs:292900612.8,1)
% --(axis cs:288832548.733333,1)
% --(axis cs:284764484.666667,1)
% --(axis cs:280696420.6,1)
% --(axis cs:276628356.533333,1)
% --(axis cs:272560292.466667,1)
% --(axis cs:268492228.4,1)
% --(axis cs:264424164.333333,1)
% --(axis cs:260356100.266667,1)
% --(axis cs:256288036.2,1)
% --(axis cs:252219972.133333,1)
% --(axis cs:248151908.066667,1)
% --(axis cs:244083844,1)
% --(axis cs:240015779.933333,1)
% --(axis cs:235947715.866667,1)
% --(axis cs:231879651.8,1)
% --(axis cs:227811587.733333,1)
% --(axis cs:223743523.666667,1)
% --(axis cs:219675459.6,1)
% --(axis cs:215607395.533333,1)
% --(axis cs:211539331.466667,1)
% --(axis cs:207471267.4,1)
% --(axis cs:203403203.333333,1)
% --(axis cs:199335139.266667,1)
% --(axis cs:195267075.2,1)
% --(axis cs:191199011.133333,1)
% --(axis cs:187130947.066667,1)
% --(axis cs:183062883,1)
% --(axis cs:178994818.933333,1)
% --(axis cs:174926754.866667,1)
% --(axis cs:170858690.8,1)
% --(axis cs:166790626.733333,1)
% --(axis cs:162722562.666667,1)
% --(axis cs:158654498.6,1)
% --(axis cs:154586434.533333,1)
% --(axis cs:150518370.466667,1)
% --(axis cs:146450306.4,1)
% --(axis cs:142382242.333333,1)
% --(axis cs:138314178.266667,1)
% --(axis cs:134246114.2,1)
% --(axis cs:130178050.133333,1)
% --(axis cs:126109986.066667,1)
% --(axis cs:122041922,1)
% --(axis cs:117973857.933333,1)
% --(axis cs:113905793.866667,1)
% --(axis cs:109837729.8,1)
% --(axis cs:105769665.733333,1)
% --(axis cs:101701601.666667,1)
% --(axis cs:97633537.6,1)
% --(axis cs:93565473.5333333,1)
% --(axis cs:89497409.4666667,1)
% --(axis cs:85429345.4,1)
% --(axis cs:81361281.3333333,1)
% --(axis cs:77293217.2666667,1)
% --(axis cs:73225153.2,1)
% --(axis cs:69157089.1333333,1)
% --(axis cs:65089025.0666667,1)
% --(axis cs:61020961,0.981818181818182)
% --(axis cs:56952896.9333333,0.963636363636364)
% --(axis cs:52884832.8666667,0.963636363636364)
% --(axis cs:48816768.8,0.818181818181818)
% --(axis cs:44748704.7333333,0.472727272727273)
% --(axis cs:40680640.6666667,0.245454545454545)
% --(axis cs:36612576.6,0.181818181818182)
% --(axis cs:32544512.5333333,0.127272727272727)
% --(axis cs:28476448.4666667,0.0909090909090909)
% --(axis cs:24408384.4,0.1)
% --(axis cs:20340320.3333333,0.0909090909090909)
% --(axis cs:16272256.2666667,0.0545454545454545)
% --(axis cs:12204192.2,0.0363636363636364)
% --(axis cs:8136128.13333333,0.0181818181818182)
% --(axis cs:4068064.06666667,0)
% --(axis cs:0,0.0363636363636364)
% --cycle;

% \addplot [thick, dashed, C3, mark=*, mark size=0, mark options={solid}]
% % remove 300M+ values
% table {%
% 0 0
% 4068064.06666667 0
% 8136128.13333333 0
% 12204192.2 0
% 16272256.2666667 0.0181818181818182
% 20340320.3333333 0.0545454545454545
% 24408384.4 0.0727272727272727
% 28476448.4666667 0.0454545454545455
% 32544512.5333333 0.1
% 36612576.6 0.145454545454545
% 40680640.6666667 0.145454545454545
% 44748704.7333333 0.390909090909091
% 48816768.8 0.736363636363636
% 52884832.8666667 0.890909090909091
% 56952896.9333333 0.918181818181818
% 61020961 0.945454545454545
% 65089025.0666667 1
% 69157089.1333333 1
% 73225153.2 1
% 77293217.2666667 1
% 81361281.3333333 1
% 85429345.4 1
% 89497409.4666667 1
% 93565473.5333333 1
% 97633537.6 1
% 101701601.666667 1
% 105769665.733333 1
% 109837729.8 1
% 113905793.866667 1
% 117973857.933333 1
% 122041922 1
% 126109986.066667 1
% 130178050.133333 1
% 134246114.2 1
% 138314178.266667 1
% 142382242.333333 1
% 146450306.4 1
% 150518370.466667 1
% 154586434.533333 1
% 158654498.6 1
% 162722562.666667 1
% 166790626.733333 1
% 170858690.8 1
% 174926754.866667 1
% 178994818.933333 1
% 183062883 1
% 187130947.066667 1
% 191199011.133333 1
% 195267075.2 1
% 199335139.266667 1
% 203403203.333333 1
% 207471267.4 1
% 211539331.466667 1
% 215607395.533333 1
% 219675459.6 1
% 223743523.666667 1
% 227811587.733333 1
% 231879651.8 1
% 235947715.866667 1
% 240015779.933333 1
% 244083844 1
% 248151908.066667 1
% 252219972.133333 1
% 256288036.2 1
% 260356100.266667 1
% 264424164.333333 1
% 268492228.4 0.990909090909091
% 272560292.466667 1
% 276628356.533333 1
% 280696420.6 1
% 284764484.666667 1
% 288832548.733333 1
% 292900612.8 1
% 296968676.866667 1
% % 301036740.933333 1
% % 305104805 1
% % 309172869.066667 1
% % 313240933.133333 1
% % 317308997.2 1
% % 321377061.266667 1
% % 325445125.333333 1
% % 329513189.4 1
% % 333581253.466667 1
% % 337649317.533333 1
% % 341717381.6 1
% % 345785445.666667 1
% % 349853509.733333 1
% % 353921573.8 1
% % 357989637.866667 1
% % 362057701.933333 1
% % 366125766 1
% % 370193830.066667 1
% % 374261894.133333 1
% % 378329958.2 1
% % 382398022.266667 1
% % 386466086.333333 1
% % 390534150.4 1
% % 394602214.466667 1
% % 398670278.533333 1
% % 402738342.6 1
% % 406806406.666667 1
% % 410874470.733333 1
% % 414942534.8 1
% % 419010598.866667 1
% % 423078662.933333 1
% % 427146727 1
% % 431214791.066667 1
% % 435282855.133333 1
% % 439350919.2 1
% % 443418983.266667 0.990909090909091
% % 447487047.333333 1
% % 451555111.4 1
% % 455623175.466667 1
% % 459691239.533333 1
% % 463759303.6 1
% % 467827367.666667 1
% % 471895431.733333 1
% % 475963495.8 1
% % 480031559.866667 1
% % 484099623.933333 1
% % 488167688 1
% % 492235752.066667 1
% % 496303816.133333 1
% % 500371880.2 1
% % 504439944.266667 1
% % 508508008.333333 1
% % 512576072.4 1
% % 516644136.466667 1
% % 520712200.533333 1
% % 524780264.6 1
% % 528848328.666667 1
% % 532916392.733333 1
% % 536984456.8 1
% % 541052520.866667 1
% % 545120584.933333 1
% % 549188649 1
% % 553256713.066667 0.990909090909091
% % 557324777.133333 1
% % 561392841.2 1
% % 565460905.266667 1
% % 569528969.333333 1
% % 573597033.4 1
% % 577665097.466667 1
% % 581733161.533333 1
% % 585801225.6 1
% % 589869289.666667 1
% % 593937353.733333 1
% % 598005417.8 1
% % 602073481.866667 1
% % 606141545.933333 1
% % 610209610 0.989090909090909
% };
% % \addlegendentry{BBRL-TRPL fixed hit}


\path [draw=C4, fill=C4, opacity=0.2]
% BBRL-PPO success rate
% remove 300M+ values
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:3396242.89,0)
--(axis cs:6792485.78,0)
--(axis cs:10188728.67,0)
--(axis cs:13584971.56,0)
--(axis cs:16981214.45,0)
--(axis cs:20377457.34,0)
--(axis cs:23773700.23,0)
--(axis cs:27169943.12,0)
--(axis cs:30566186.01,0)
--(axis cs:33962428.9,0)
--(axis cs:37358671.79,0)
--(axis cs:40754914.68,0)
--(axis cs:44151157.57,0)
--(axis cs:47547400.46,0)
--(axis cs:50943643.35,0)
--(axis cs:54339886.24,0)
--(axis cs:57736129.13,0)
--(axis cs:61132372.02,0)
--(axis cs:64528614.91,0)
--(axis cs:67924857.8,0)
--(axis cs:71321100.69,0)
--(axis cs:74717343.58,0.01)
--(axis cs:78113586.47,0.01)
--(axis cs:81509829.36,0.01)
--(axis cs:84906072.25,0.02)
--(axis cs:88302315.14,0.02)
--(axis cs:91698558.03,0)
--(axis cs:95094800.92,0)
--(axis cs:98491043.81,0.01)
--(axis cs:101887286.7,0)
--(axis cs:105283529.59,0.02)
--(axis cs:108679772.48,0)
--(axis cs:112076015.37,0.04)
--(axis cs:115472258.26,0.04)
--(axis cs:118868501.15,0)
--(axis cs:122264744.04,0.01)
--(axis cs:125660986.93,0)
--(axis cs:129057229.82,0)
--(axis cs:132453472.71,0)
--(axis cs:135849715.6,0)
--(axis cs:139245958.49,0.01)
--(axis cs:142642201.38,0.01)
--(axis cs:146038444.27,0.01)
--(axis cs:149434687.16,0.01)
--(axis cs:152830930.05,0.02)
--(axis cs:156227172.94,0)
--(axis cs:159623415.83,0)
--(axis cs:163019658.72,0)
--(axis cs:166415901.61,0)
--(axis cs:169812144.5,0)
--(axis cs:173208387.39,0)
--(axis cs:176604630.28,0)
--(axis cs:180000873.17,0.01)
--(axis cs:183397116.06,0.02)
--(axis cs:186793358.95,0)
--(axis cs:190189601.84,0)
--(axis cs:193585844.73,0)
--(axis cs:196982087.62,0)
--(axis cs:200378330.51,0)
--(axis cs:203774573.4,0)
--(axis cs:207170816.29,0)
--(axis cs:210567059.18,0.01)
--(axis cs:213963302.07,0)
--(axis cs:217359544.96,0)
--(axis cs:220755787.85,0)
--(axis cs:224152030.74,0)
--(axis cs:227548273.63,0)
--(axis cs:230944516.52,0.02)
--(axis cs:234340759.41,0)
--(axis cs:237737002.3,0.01)
--(axis cs:241133245.19,0.01)
--(axis cs:244529488.08,0.04)
--(axis cs:247925730.97,0.01)
--(axis cs:251321973.86,0.01)
--(axis cs:254718216.75,0)
--(axis cs:258114459.64,0.02)
--(axis cs:261510702.53,0)
--(axis cs:264906945.42,0.02)
--(axis cs:268303188.31,0.04)
--(axis cs:271699431.2,0)
--(axis cs:275095674.09,0)
--(axis cs:278491916.98,0.04)
--(axis cs:281888159.87,0)
--(axis cs:285284402.76,0.06)
--(axis cs:288680645.65,0.05)
--(axis cs:292076888.54,0.04)
--(axis cs:295473131.43,0.06)
--(axis cs:298869374.32,0.05)
% --(axis cs:302265617.21,0.02)
% --(axis cs:305661860.1,0.04)
% --(axis cs:309058102.99,0.04)
% --(axis cs:312454345.88,0.06)
% --(axis cs:315850588.77,0.04)
% --(axis cs:319246831.66,0.06)
% --(axis cs:322643074.55,0.05)
% --(axis cs:326039317.44,0.07)
% --(axis cs:329435560.33,0.06)
% --(axis cs:332831803.22,0.06)
% --(axis cs:336228046.11,0.07)
% --(axis cs:339624289,0.082)
% --(axis cs:339624289,0.1005)
% --(axis cs:339624289,0.1005)
% --(axis cs:336228046.11,0.1)
% --(axis cs:332831803.22,0.13)
% --(axis cs:329435560.33,0.13)
% --(axis cs:326039317.44,0.14)
% --(axis cs:322643074.55,0.13)
% --(axis cs:319246831.66,0.18)
% --(axis cs:315850588.77,0.11)
% --(axis cs:312454345.88,0.11)
% --(axis cs:309058102.99,0.12)
% --(axis cs:305661860.1,0.11)
% --(axis cs:302265617.21,0.1)
--(axis cs:298869374.32,0.11)
--(axis cs:295473131.43,0.1)
--(axis cs:292076888.54,0.13)
--(axis cs:288680645.65,0.14)
--(axis cs:285284402.76,0.11)
--(axis cs:281888159.87,0.05)
--(axis cs:278491916.98,0.12)
--(axis cs:275095674.09,0.12)
--(axis cs:271699431.2,0.09)
--(axis cs:268303188.31,0.12)
--(axis cs:264906945.42,0.1)
--(axis cs:261510702.53,0.09)
--(axis cs:258114459.64,0.14)
--(axis cs:254718216.75,0.05)
--(axis cs:251321973.86,0.1)
--(axis cs:247925730.97,0.12)
--(axis cs:244529488.08,0.17)
--(axis cs:241133245.19,0.12)
--(axis cs:237737002.3,0.11)
--(axis cs:234340759.41,0.08)
--(axis cs:230944516.52,0.15)
--(axis cs:227548273.63,0.08)
--(axis cs:224152030.74,0.03)
--(axis cs:220755787.85,0.11)
--(axis cs:217359544.96,0.13)
--(axis cs:213963302.07,0.11)
--(axis cs:210567059.18,0.11)
--(axis cs:207170816.29,0.06)
--(axis cs:203774573.4,0.12)
--(axis cs:200378330.51,0.11)
--(axis cs:196982087.62,0.11)
--(axis cs:193585844.73,0.1)
--(axis cs:190189601.84,0.12)
--(axis cs:186793358.95,0.12)
--(axis cs:183397116.06,0.17)
--(axis cs:180000873.17,0.13)
--(axis cs:176604630.28,0.04)
--(axis cs:173208387.39,0.12)
--(axis cs:169812144.5,0.07)
--(axis cs:166415901.61,0.15)
--(axis cs:163019658.72,0.08)
--(axis cs:159623415.83,0.05)
--(axis cs:156227172.94,0.09)
--(axis cs:152830930.05,0.14)
--(axis cs:149434687.16,0.16)
--(axis cs:146038444.27,0.11)
--(axis cs:142642201.38,0.13)
--(axis cs:139245958.49,0.13)
--(axis cs:135849715.6,0.16)
--(axis cs:132453472.71,0.08)
--(axis cs:129057229.82,0.13)
--(axis cs:125660986.93,0.12)
--(axis cs:122264744.04,0.14)
--(axis cs:118868501.15,0.15)
--(axis cs:115472258.26,0.16)
--(axis cs:112076015.37,0.15)
--(axis cs:108679772.48,0.09)
--(axis cs:105283529.59,0.14)
--(axis cs:101887286.7,0.1)
--(axis cs:98491043.81,0.14)
--(axis cs:95094800.92,0.130249999999996)
--(axis cs:91698558.03,0.13)
--(axis cs:88302315.14,0.14)
--(axis cs:84906072.25,0.15)
--(axis cs:81509829.36,0.2)
--(axis cs:78113586.47,0.12)
--(axis cs:74717343.58,0.18)
--(axis cs:71321100.69,0.1)
--(axis cs:67924857.8,0.11)
--(axis cs:64528614.91,0.09)
--(axis cs:61132372.02,0.06)
--(axis cs:57736129.13,0.06)
--(axis cs:54339886.24,0.05)
--(axis cs:50943643.35,0.04)
--(axis cs:47547400.46,0.03)
--(axis cs:44151157.57,0.02)
--(axis cs:40754914.68,0)
--(axis cs:37358671.79,0)
--(axis cs:33962428.9,0)
--(axis cs:30566186.01,0)
--(axis cs:27169943.12,0)
--(axis cs:23773700.23,0)
--(axis cs:20377457.34,0)
--(axis cs:16981214.45,0)
--(axis cs:13584971.56,0)
--(axis cs:10188728.67,0)
--(axis cs:6792485.78,0)
--(axis cs:3396242.89,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
% remove 300M+ values
table {%
0 0
3396242.89 0
6792485.78 0
10188728.67 0
13584971.56 0
16981214.45 0
20377457.34 0
23773700.23 0
27169943.12 0
30566186.01 0
33962428.9 0
37358671.79 0
40754914.68 0
44151157.57 0
47547400.46 0
50943643.35 0
54339886.24 0
57736129.13 0.01
61132372.02 0.02
64528614.91 0.02
67924857.8 0.03
71321100.69 0.04
74717343.58 0.07
78113586.47 0.05
81509829.36 0.08
84906072.25 0.07
88302315.14 0.06
91698558.03 0.04
95094800.92 0.05
98491043.81 0.06
101887286.7 0.03
105283529.59 0.06
108679772.48 0.04
112076015.37 0.09
115472258.26 0.08
118868501.15 0.06
122264744.04 0.06
125660986.93 0.04
129057229.82 0.04
132453472.71 0.04
135849715.6 0.06
139245958.49 0.05
142642201.38 0.05
146038444.27 0.05
149434687.16 0.06
152830930.05 0.06
156227172.94 0.03
159623415.83 0
163019658.72 0.01
166415901.61 0.05
169812144.5 0.02
173208387.39 0.03
176604630.28 0
180000873.17 0.05
183397116.06 0.09
186793358.95 0.03
190189601.84 0.04
193585844.73 0.03
196982087.62 0.02
200378330.51 0.03
203774573.4 0.04
207170816.29 0.02
210567059.18 0.05
213963302.07 0.02
217359544.96 0.04
220755787.85 0.03
224152030.74 0
227548273.63 0.03
230944516.52 0.06
234340759.41 0.03
237737002.3 0.05
241133245.19 0.05
244529488.08 0.1
247925730.97 0.06
251321973.86 0.05
254718216.75 0.01
258114459.64 0.06
261510702.53 0.04
264906945.42 0.06
268303188.31 0.08
271699431.2 0.04
275095674.09 0.04
278491916.98 0.08
281888159.87 0.01
285284402.76 0.1
288680645.65 0.09
292076888.54 0.08
295473131.43 0.1
298869374.32 0.09
% 302265617.21 0.06
% 305661860.1 0.08
% 309058102.99 0.08
% 312454345.88 0.1
% 315850588.77 0.08
% 319246831.66 0.1
% 322643074.55 0.09
% 326039317.44 0.1
% 329435560.33 0.1
% 332831803.22 0.1
% 336228046.11 0.1
% 339624289 0.1
};


\path [draw=C4, fill=C4, opacity=0.2]
% BBRL-PPO hit_ball rate
% remove 300M+ values
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:3396242.89,0)
--(axis cs:6792485.78,0)
--(axis cs:10188728.67,0)
--(axis cs:13584971.56,0.1)
--(axis cs:16981214.45,0.16)
--(axis cs:20377457.34,0.24)
--(axis cs:23773700.23,0.45)
--(axis cs:27169943.12,0.63)
--(axis cs:30566186.01,0.84)
--(axis cs:33962428.9,0.84)
--(axis cs:37358671.79,0.99)
--(axis cs:40754914.68,0.91)
--(axis cs:44151157.57,0.97)
--(axis cs:47547400.46,0.97)
--(axis cs:50943643.35,0.96)
--(axis cs:54339886.24,0.93)
--(axis cs:57736129.13,0.95)
--(axis cs:61132372.02,0.96)
--(axis cs:64528614.91,0.91)
--(axis cs:67924857.8,0.93)
--(axis cs:71321100.69,0.93)
--(axis cs:74717343.58,0.94)
--(axis cs:78113586.47,0.91)
--(axis cs:81509829.36,0.97)
--(axis cs:84906072.25,0.9)
--(axis cs:88302315.14,0.88)
--(axis cs:91698558.03,0.95)
--(axis cs:95094800.92,0.93)
--(axis cs:98491043.81,0.88)
--(axis cs:101887286.7,0.93)
--(axis cs:105283529.59,0.95)
--(axis cs:108679772.48,0.91)
--(axis cs:112076015.37,0.88)
--(axis cs:115472258.26,0.92)
--(axis cs:118868501.15,0.89)
--(axis cs:122264744.04,0.88)
--(axis cs:125660986.93,0.92)
--(axis cs:129057229.82,0.92)
--(axis cs:132453472.71,0.92)
--(axis cs:135849715.6,0.96)
--(axis cs:139245958.49,0.9)
--(axis cs:142642201.38,0.93)
--(axis cs:146038444.27,0.86)
--(axis cs:149434687.16,0.89)
--(axis cs:152830930.05,0.91)
--(axis cs:156227172.94,0.94)
--(axis cs:159623415.83,0.88)
--(axis cs:163019658.72,0.9)
--(axis cs:166415901.61,0.9)
--(axis cs:169812144.5,0.9)
--(axis cs:173208387.39,0.94)
--(axis cs:176604630.28,0.93)
--(axis cs:180000873.17,0.85)
--(axis cs:183397116.06,0.92)
--(axis cs:186793358.95,0.94)
--(axis cs:190189601.84,0.91)
--(axis cs:193585844.73,0.84)
--(axis cs:196982087.62,0.91)
--(axis cs:200378330.51,0.9)
--(axis cs:203774573.4,0.9)
--(axis cs:207170816.29,0.96)
--(axis cs:210567059.18,0.91)
--(axis cs:213963302.07,0.93)
--(axis cs:217359544.96,0.9)
--(axis cs:220755787.85,0.9)
--(axis cs:224152030.74,0.95)
--(axis cs:227548273.63,0.9)
--(axis cs:230944516.52,0.92)
--(axis cs:234340759.41,0.88)
--(axis cs:237737002.3,0.91)
--(axis cs:241133245.19,0.94)
--(axis cs:244529488.08,0.91)
--(axis cs:247925730.97,0.93)
--(axis cs:251321973.86,0.89)
--(axis cs:254718216.75,0.94)
--(axis cs:258114459.64,0.9)
--(axis cs:261510702.53,0.9)
--(axis cs:264906945.42,0.92)
--(axis cs:268303188.31,0.96)
--(axis cs:271699431.2,0.94)
--(axis cs:275095674.09,0.95)
--(axis cs:278491916.98,0.9)
--(axis cs:281888159.87,0.9)
--(axis cs:285284402.76,0.99)
--(axis cs:288680645.65,0.88)
--(axis cs:292076888.54,0.9)
--(axis cs:295473131.43,0.95)
--(axis cs:298869374.32,0.97)
% --(axis cs:302265617.21,0.89)
% --(axis cs:305661860.1,0.9)
% --(axis cs:309058102.99,0.89)
% --(axis cs:312454345.88,0.9)
% --(axis cs:315850588.77,0.9)
% --(axis cs:319246831.66,0.9)
% --(axis cs:322643074.55,0.9)
% --(axis cs:326039317.44,0.9)
% --(axis cs:329435560.33,0.97)
% --(axis cs:332831803.22,0.9)
% --(axis cs:336228046.11,0.9)
% --(axis cs:339624289,0.988)
% --(axis cs:339624289,1)
% --(axis cs:339624289,1)
% --(axis cs:336228046.11,0.94)
% --(axis cs:332831803.22,0.94)
% --(axis cs:329435560.33,1)
% --(axis cs:326039317.44,0.94)
% --(axis cs:322643074.55,0.94)
% --(axis cs:319246831.66,0.94)
% --(axis cs:315850588.77,0.97)
% --(axis cs:312454345.88,0.96)
% --(axis cs:309058102.99,0.96)
% --(axis cs:305661860.1,0.95)
% --(axis cs:302265617.21,0.96)
--(axis cs:298869374.32,1)
--(axis cs:295473131.43,1)
--(axis cs:292076888.54,0.97)
--(axis cs:288680645.65,0.96)
--(axis cs:285284402.76,1)
--(axis cs:281888159.87,0.95)
--(axis cs:278491916.98,0.96)
--(axis cs:275095674.09,1)
--(axis cs:271699431.2,1)
--(axis cs:268303188.31,1)
--(axis cs:264906945.42,1)
--(axis cs:261510702.53,0.99)
--(axis cs:258114459.64,0.97)
--(axis cs:254718216.75,1)
--(axis cs:251321973.86,0.99)
--(axis cs:247925730.97,1)
--(axis cs:244529488.08,1)
--(axis cs:241133245.19,1)
--(axis cs:237737002.3,1)
--(axis cs:234340759.41,0.97)
--(axis cs:230944516.52,1)
--(axis cs:227548273.63,1)
--(axis cs:224152030.74,1)
--(axis cs:220755787.85,0.99)
--(axis cs:217359544.96,0.98)
--(axis cs:213963302.07,1)
--(axis cs:210567059.18,1)
--(axis cs:207170816.29,1)
--(axis cs:203774573.4,0.99)
--(axis cs:200378330.51,0.99)
--(axis cs:196982087.62,1)
--(axis cs:193585844.73,0.96)
--(axis cs:190189601.84,0.99)
--(axis cs:186793358.95,1)
--(axis cs:183397116.06,1)
--(axis cs:180000873.17,0.97)
--(axis cs:176604630.28,1)
--(axis cs:173208387.39,1)
--(axis cs:169812144.5,0.99)
--(axis cs:166415901.61,0.96)
--(axis cs:163019658.72,0.99)
--(axis cs:159623415.83,0.99)
--(axis cs:156227172.94,1)
--(axis cs:152830930.05,0.99)
--(axis cs:149434687.16,0.99)
--(axis cs:146038444.27,0.98)
--(axis cs:142642201.38,1)
--(axis cs:139245958.49,0.98)
--(axis cs:135849715.6,1)
--(axis cs:132453472.71,1)
--(axis cs:129057229.82,1)
--(axis cs:125660986.93,1)
--(axis cs:122264744.04,0.98)
--(axis cs:118868501.15,1)
--(axis cs:115472258.26,1)
--(axis cs:112076015.37,1)
--(axis cs:108679772.48,0.99)
--(axis cs:105283529.59,1)
--(axis cs:101887286.7,1)
--(axis cs:98491043.81,0.99)
--(axis cs:95094800.92,1)
--(axis cs:91698558.03,1)
--(axis cs:88302315.14,1)
--(axis cs:84906072.25,0.99)
--(axis cs:81509829.36,1)
--(axis cs:78113586.47,1)
--(axis cs:74717343.58,1)
--(axis cs:71321100.69,1)
--(axis cs:67924857.8,1)
--(axis cs:64528614.91,0.99)
--(axis cs:61132372.02,1)
--(axis cs:57736129.13,1)
--(axis cs:54339886.24,1)
--(axis cs:50943643.35,1)
--(axis cs:47547400.46,1)
--(axis cs:44151157.57,1)
--(axis cs:40754914.68,1)
--(axis cs:37358671.79,1)
--(axis cs:33962428.9,0.98)
--(axis cs:30566186.01,0.97)
--(axis cs:27169943.12,0.88)
--(axis cs:23773700.23,0.63)
--(axis cs:20377457.34,0.42)
--(axis cs:16981214.45,0.28)
--(axis cs:13584971.56,0.27)
--(axis cs:10188728.67,0)
--(axis cs:6792485.78,0.02)
--(axis cs:3396242.89,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, dashed, C4, mark=*, mark size=0, mark options={solid}]
% remove 300M+ values
table {%
0 0
3396242.89 0
6792485.78 0
10188728.67 0
13584971.56 0.19
16981214.45 0.23
20377457.34 0.31
23773700.23 0.53
27169943.12 0.78
30566186.01 0.93
33962428.9 0.92
37358671.79 1
40754914.68 0.97
44151157.57 1
47547400.46 1
50943643.35 1
54339886.24 0.97
57736129.13 1
61132372.02 1
64528614.91 0.95
67924857.8 0.97
71321100.69 0.98
74717343.58 0.98
78113586.47 0.96
81509829.36 1
84906072.25 0.95
88302315.14 0.96
91698558.03 0.99
95094800.92 0.97
98491043.81 0.95
101887286.7 0.97
105283529.59 0.99
108679772.48 0.95
112076015.37 0.96
115472258.26 0.97
118868501.15 0.97
122264744.04 0.94
125660986.93 0.96
129057229.82 0.97
132453472.71 0.96
135849715.6 1
139245958.49 0.94
142642201.38 0.98
146038444.27 0.93
149434687.16 0.95
152830930.05 0.95
156227172.94 0.98
159623415.83 0.95
163019658.72 0.95
166415901.61 0.92
169812144.5 0.95
173208387.39 0.98
176604630.28 0.98
180000873.17 0.92
183397116.06 0.97
186793358.95 0.98
190189601.84 0.95
193585844.73 0.9
196982087.62 0.97
200378330.51 0.95
203774573.4 0.95
207170816.29 1
210567059.18 0.97
213963302.07 0.97
217359544.96 0.94
220755787.85 0.95
224152030.74 0.99
227548273.63 0.96
230944516.52 0.96
234340759.41 0.93
237737002.3 0.96
241133245.19 0.98
244529488.08 0.98
247925730.97 0.97
251321973.86 0.95
254718216.75 0.98
258114459.64 0.93
261510702.53 0.95
264906945.42 0.97
268303188.31 1
271699431.2 0.98
275095674.09 1
278491916.98 0.92
281888159.87 0.91
285284402.76 1
288680645.65 0.92
292076888.54 0.93
295473131.43 0.99
298869374.32 1
% 302265617.21 0.92
% 305661860.1 0.91
% 309058102.99 0.92
% 312454345.88 0.92
% 315850588.77 0.93
% 319246831.66 0.9
% 322643074.55 0.9
% 326039317.44 0.9
% 329435560.33 1
% 332831803.22 0.9
% 336228046.11 0.9
% 339624289 0.9985
};


\path [draw=C5, fill=C5, opacity=0.2]
% step trpl hit_ball rate
% remove 300M+ values
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:4007727.27272727,0.12)
--(axis cs:8015454.54545454,0.35)
--(axis cs:12023181.8181818,0.56)
--(axis cs:16030909.0909091,0.6)
--(axis cs:20038636.3636364,0.69)
--(axis cs:24046363.6363636,0.78)
--(axis cs:28054090.9090909,0.85)
--(axis cs:32061818.1818182,0.85)
--(axis cs:36069545.4545455,0.88)
--(axis cs:40077272.7272727,0.92)
--(axis cs:44085000,0.91)
--(axis cs:48092727.2727273,0.88)
--(axis cs:52100454.5454545,0.92)
--(axis cs:56108181.8181818,0.95)
--(axis cs:60115909.0909091,0.95)
--(axis cs:64123636.3636364,0.96)
--(axis cs:68131363.6363636,0.94)
--(axis cs:72139090.9090909,0.94)
--(axis cs:76146818.1818182,0.95)
--(axis cs:80154545.4545455,0.93)
--(axis cs:84162272.7272727,0.92)
--(axis cs:88170000,0.93)
--(axis cs:92177727.2727273,1)
--(axis cs:96185454.5454545,1)
--(axis cs:100193181.818182,0.97)
--(axis cs:104200909.090909,0.99)
--(axis cs:108208636.363636,0.96)
--(axis cs:112216363.636364,0.94)
--(axis cs:116224090.909091,0.97)
--(axis cs:120231818.181818,0.93)
--(axis cs:124239545.454545,0.96)
--(axis cs:128247272.727273,0.95)
--(axis cs:132255000,0.93)
--(axis cs:136262727.272727,0.94)
--(axis cs:140270454.545455,0.97)
--(axis cs:144278181.818182,0.91)
--(axis cs:148285909.090909,0.92)
--(axis cs:152293636.363636,0.95)
--(axis cs:156301363.636364,0.9)
--(axis cs:160309090.909091,0.94)
--(axis cs:164316818.181818,0.9)
--(axis cs:168324545.454545,0.96)
--(axis cs:172332272.727273,0.93)
--(axis cs:176340000,0.93)
--(axis cs:180347727.272727,0.9)
--(axis cs:184355454.545455,0.95)
--(axis cs:188363181.818182,0.85)
--(axis cs:192370909.090909,0.92)
--(axis cs:196378636.363636,0.93)
--(axis cs:200386363.636364,0.91)
--(axis cs:204394090.909091,0.9)
--(axis cs:208401818.181818,0.87)
--(axis cs:212409545.454545,0.88)
--(axis cs:216417272.727273,0.9)
--(axis cs:220425000,0.85)
--(axis cs:224432727.272727,0.89)
--(axis cs:228440454.545455,0.9)
--(axis cs:232448181.818182,0.84)
--(axis cs:236455909.090909,0.9)
--(axis cs:240463636.363636,0.84)
--(axis cs:244471363.636364,0.83)
--(axis cs:248479090.909091,0.9)
--(axis cs:252486818.181818,0.94)
--(axis cs:256494545.454545,0.86)
--(axis cs:260502272.727273,0.85)
--(axis cs:264510000,0.86)
--(axis cs:268517727.272727,0.9)
--(axis cs:272525454.545455,0.85)
--(axis cs:276533181.818182,0.89)
--(axis cs:280540909.090909,0.88)
--(axis cs:284548636.363636,0.88)
--(axis cs:288556363.636364,0.88)
--(axis cs:292564090.909091,0.85)
--(axis cs:296571818.181818,0.88)
% --(axis cs:300579545.454545,0.8)
% --(axis cs:304587272.727273,0.86)
% --(axis cs:308595000,0.9)
% --(axis cs:312602727.272727,0.8)
% --(axis cs:316610454.545455,0.8)
% --(axis cs:320618181.818182,0.9)
% --(axis cs:324625909.090909,0.9)
% --(axis cs:328633636.363636,0.9)
% --(axis cs:332641363.636364,0.8)
% --(axis cs:336649090.909091,0.9)
% --(axis cs:340656818.181818,1)
% --(axis cs:344664545.454545,1)
% --(axis cs:348672272.727273,1)
% --(axis cs:352680000,0.9)
% --(axis cs:352680000,0.9)
% --(axis cs:352680000,0.9)
% --(axis cs:348672272.727273,1)
% --(axis cs:344664545.454545,1)
% --(axis cs:340656818.181818,1)
% --(axis cs:336649090.909091,0.9)
% --(axis cs:332641363.636364,0.8)
% --(axis cs:328633636.363636,0.93)
% --(axis cs:324625909.090909,0.91)
% --(axis cs:320618181.818182,0.93)
% --(axis cs:316610454.545455,0.88)
% --(axis cs:312602727.272727,0.88)
% --(axis cs:308595000,0.93)
% --(axis cs:304587272.727273,0.95)
% --(axis cs:300579545.454545,0.9)
--(axis cs:296571818.181818,0.97)
--(axis cs:292564090.909091,0.98)
--(axis cs:288556363.636364,0.98)
--(axis cs:284548636.363636,0.98)
--(axis cs:280540909.090909,0.97)
--(axis cs:276533181.818182,0.99)
--(axis cs:272525454.545455,0.98)
--(axis cs:268517727.272727,0.98)
--(axis cs:264510000,0.97)
--(axis cs:260502272.727273,0.96)
--(axis cs:256494545.454545,0.96)
--(axis cs:252486818.181818,1)
--(axis cs:248479090.909091,1)
--(axis cs:244471363.636364,0.98)
--(axis cs:240463636.363636,0.99)
--(axis cs:236455909.090909,1)
--(axis cs:232448181.818182,0.96)
--(axis cs:228440454.545455,1)
--(axis cs:224432727.272727,1)
--(axis cs:220425000,0.99)
--(axis cs:216417272.727273,0.98)
--(axis cs:212409545.454545,0.98)
--(axis cs:208401818.181818,0.98)
--(axis cs:204394090.909091,1)
--(axis cs:200386363.636364,1)
--(axis cs:196378636.363636,1)
--(axis cs:192370909.090909,1)
--(axis cs:188363181.818182,0.96)
--(axis cs:184355454.545455,1)
--(axis cs:180347727.272727,0.99)
--(axis cs:176340000,1)
--(axis cs:172332272.727273,1)
--(axis cs:168324545.454545,1)
--(axis cs:164316818.181818,1)
--(axis cs:160309090.909091,1)
--(axis cs:156301363.636364,0.990249999999996)
--(axis cs:152293636.363636,1)
--(axis cs:148285909.090909,1)
--(axis cs:144278181.818182,0.99)
--(axis cs:140270454.545455,1)
--(axis cs:136262727.272727,1)
--(axis cs:132255000,1)
--(axis cs:128247272.727273,1)
--(axis cs:124239545.454545,1)
--(axis cs:120231818.181818,1)
--(axis cs:116224090.909091,1)
--(axis cs:112216363.636364,1)
--(axis cs:108208636.363636,1)
--(axis cs:104200909.090909,1)
--(axis cs:100193181.818182,1)
--(axis cs:96185454.5454545,1)
--(axis cs:92177727.2727273,1)
--(axis cs:88170000,1)
--(axis cs:84162272.7272727,1)
--(axis cs:80154545.4545455,1)
--(axis cs:76146818.1818182,1)
--(axis cs:72139090.9090909,1)
--(axis cs:68131363.6363636,1)
--(axis cs:64123636.3636364,1)
--(axis cs:60115909.0909091,1)
--(axis cs:56108181.8181818,1)
--(axis cs:52100454.5454545,1)
--(axis cs:48092727.2727273,0.98)
--(axis cs:44085000,1)
--(axis cs:40077272.7272727,1)
--(axis cs:36069545.4545455,0.97)
--(axis cs:32061818.1818182,1)
--(axis cs:28054090.9090909,0.98)
--(axis cs:24046363.6363636,0.98)
--(axis cs:20038636.3636364,0.91)
--(axis cs:16030909.0909091,0.94)
--(axis cs:12023181.8181818,0.86)
--(axis cs:8015454.54545454,0.57)
--(axis cs:4007727.27272727,0.250249999999996)
--(axis cs:0,0)
--cycle;

\addplot [thick, dashed, C5, mark=*, mark size=0, mark options={solid}]
% remove 300M+ values
table {%
0 0
4007727.27272727 0.18
8015454.54545454 0.47
12023181.8181818 0.73
16030909.0909091 0.83
20038636.3636364 0.81
24046363.6363636 0.94
28054090.9090909 0.93
32061818.1818182 0.96
36069545.4545455 0.93
40077272.7272727 0.98
44085000 0.96
48092727.2727273 0.94
52100454.5454545 0.97
56108181.8181818 0.99
60115909.0909091 0.99
64123636.3636364 1
68131363.6363636 0.98
72139090.9090909 0.99
76146818.1818182 0.99
80154545.4545455 0.99
84162272.7272727 0.97
88170000 0.98
92177727.2727273 1
96185454.5454545 1
100193181.818182 1
104200909.090909 1
108208636.363636 1
112216363.636364 0.98
116224090.909091 1
120231818.181818 0.98
124239545.454545 1
128247272.727273 0.99
132255000 0.97
136262727.272727 0.99
140270454.545455 1
144278181.818182 0.95
148285909.090909 0.98
152293636.363636 0.99
156301363.636364 0.95
160309090.909091 0.98
164316818.181818 0.96
168324545.454545 1
172332272.727273 0.97
176340000 0.97
180347727.272727 0.95
184355454.545455 0.99
188363181.818182 0.91
192370909.090909 0.98
196378636.363636 0.98
200386363.636364 0.96
204394090.909091 0.96
208401818.181818 0.94
212409545.454545 0.94
216417272.727273 0.94
220425000 0.95
224432727.272727 0.96
228440454.545455 0.96
232448181.818182 0.91
236455909.090909 0.97
240463636.363636 0.92
244471363.636364 0.93
248479090.909091 0.97
252486818.181818 0.98
256494545.454545 0.92
260502272.727273 0.91
264510000 0.93
268517727.272727 0.94
272525454.545455 0.93
276533181.818182 0.95
280540909.090909 0.93
284548636.363636 0.94
288556363.636364 0.94
292564090.909091 0.94
296571818.181818 0.93
% 300579545.454545 0.82
% 304587272.727273 0.91
% 308595000 0.9
% 312602727.272727 0.81
% 316610454.545455 0.81
% 320618181.818182 0.9
% 324625909.090909 0.9
% 328633636.363636 0.9
% 332641363.636364 0.8
% 336649090.909091 0.9
% 340656818.181818 1
% 344664545.454545 1
% 348672272.727273 1
% 352680000 0.9
};

\path [draw=C5, fill=C5, opacity=0.2]
% step trpl hit_ball rate
% remove 300M+ values
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:4007727.27272727,0)
--(axis cs:8015454.54545454,0)
--(axis cs:12023181.8181818,0)
--(axis cs:16030909.0909091,0)
--(axis cs:20038636.3636364,0)
--(axis cs:24046363.6363636,0)
--(axis cs:28054090.9090909,0)
--(axis cs:32061818.1818182,0)
--(axis cs:36069545.4545455,0)
--(axis cs:40077272.7272727,0)
--(axis cs:44085000,0)
--(axis cs:48092727.2727273,0)
--(axis cs:52100454.5454545,0)
--(axis cs:56108181.8181818,0)
--(axis cs:60115909.0909091,0)
--(axis cs:64123636.3636364,0)
--(axis cs:68131363.6363636,0)
--(axis cs:72139090.9090909,0)
--(axis cs:76146818.1818182,0)
--(axis cs:80154545.4545455,0)
--(axis cs:84162272.7272727,0)
--(axis cs:88170000,0)
--(axis cs:92177727.2727273,0)
--(axis cs:96185454.5454545,0)
--(axis cs:100193181.818182,0)
--(axis cs:104200909.090909,0)
--(axis cs:108208636.363636,0)
--(axis cs:112216363.636364,0)
--(axis cs:116224090.909091,0)
--(axis cs:120231818.181818,0)
--(axis cs:124239545.454545,0)
--(axis cs:128247272.727273,0)
--(axis cs:132255000,0)
--(axis cs:136262727.272727,0)
--(axis cs:140270454.545455,0)
--(axis cs:144278181.818182,0)
--(axis cs:148285909.090909,0)
--(axis cs:152293636.363636,0)
--(axis cs:156301363.636364,0)
--(axis cs:160309090.909091,0)
--(axis cs:164316818.181818,0)
--(axis cs:168324545.454545,0)
--(axis cs:172332272.727273,0)
--(axis cs:176340000,0)
--(axis cs:180347727.272727,0)
--(axis cs:184355454.545455,0)
--(axis cs:188363181.818182,0)
--(axis cs:192370909.090909,0)
--(axis cs:196378636.363636,0)
--(axis cs:200386363.636364,0)
--(axis cs:204394090.909091,0)
--(axis cs:208401818.181818,0)
--(axis cs:212409545.454545,0)
--(axis cs:216417272.727273,0)
--(axis cs:220425000,0)
--(axis cs:224432727.272727,0)
--(axis cs:228440454.545455,0)
--(axis cs:232448181.818182,0)
--(axis cs:236455909.090909,0)
--(axis cs:240463636.363636,0)
--(axis cs:244471363.636364,0)
--(axis cs:248479090.909091,0)
--(axis cs:252486818.181818,0)
--(axis cs:256494545.454545,0)
--(axis cs:260502272.727273,0)
--(axis cs:264510000,0)
--(axis cs:268517727.272727,0)
--(axis cs:272525454.545455,0)
--(axis cs:276533181.818182,0)
--(axis cs:280540909.090909,0)
--(axis cs:284548636.363636,0)
--(axis cs:288556363.636364,0)
--(axis cs:292564090.909091,0)
--(axis cs:296571818.181818,0)
% --(axis cs:300579545.454545,0)
% --(axis cs:304587272.727273,0)
% --(axis cs:308595000,0)
% --(axis cs:312602727.272727,0)
% --(axis cs:316610454.545455,0.07)
% --(axis cs:320618181.818182,0)
% --(axis cs:324625909.090909,0)
% --(axis cs:328633636.363636,0)
% --(axis cs:332641363.636364,0)
% --(axis cs:336649090.909091,0)
% --(axis cs:340656818.181818,0)
% --(axis cs:344664545.454545,0)
% --(axis cs:348672272.727273,0)
% --(axis cs:352680000,0)
% --(axis cs:352680000,0)
% --(axis cs:352680000,0)
% --(axis cs:348672272.727273,0)
% --(axis cs:344664545.454545,0)
% --(axis cs:340656818.181818,0)
% --(axis cs:336649090.909091,0)
% --(axis cs:332641363.636364,0)
% --(axis cs:328633636.363636,0)
% --(axis cs:324625909.090909,0)
% --(axis cs:320618181.818182,0)
% --(axis cs:316610454.545455,0.1)
% --(axis cs:312602727.272727,0)
% --(axis cs:308595000,0)
% --(axis cs:304587272.727273,0)
% --(axis cs:300579545.454545,0)
--(axis cs:296571818.181818,0.03)
--(axis cs:292564090.909091,0)
--(axis cs:288556363.636364,0)
--(axis cs:284548636.363636,0.01)
--(axis cs:280540909.090909,0)
--(axis cs:276533181.818182,0.01)
--(axis cs:272525454.545455,0)
--(axis cs:268517727.272727,0.03)
--(axis cs:264510000,0.05)
--(axis cs:260502272.727273,0.03)
--(axis cs:256494545.454545,0.03)
--(axis cs:252486818.181818,0)
--(axis cs:248479090.909091,0.04)
--(axis cs:244471363.636364,0.01)
--(axis cs:240463636.363636,0.03)
--(axis cs:236455909.090909,0.03)
--(axis cs:232448181.818182,0.03)
--(axis cs:228440454.545455,0)
--(axis cs:224432727.272727,0.04)
--(axis cs:220425000,0)
--(axis cs:216417272.727273,0.05)
--(axis cs:212409545.454545,0.07)
--(axis cs:208401818.181818,0.03)
--(axis cs:204394090.909091,0.04)
--(axis cs:200386363.636364,0.01)
--(axis cs:196378636.363636,0.03)
--(axis cs:192370909.090909,0.03)
--(axis cs:188363181.818182,0.03)
--(axis cs:184355454.545455,0.06)
--(axis cs:180347727.272727,0.05)
--(axis cs:176340000,0.05)
--(axis cs:172332272.727273,0.08)
--(axis cs:168324545.454545,0.07)
--(axis cs:164316818.181818,0.06)
--(axis cs:160309090.909091,0.03)
--(axis cs:156301363.636364,0.06)
--(axis cs:152293636.363636,0.06)
--(axis cs:148285909.090909,0.07)
--(axis cs:144278181.818182,0.05)
--(axis cs:140270454.545455,0.05)
--(axis cs:136262727.272727,0.04)
--(axis cs:132255000,0.05)
--(axis cs:128247272.727273,0.06)
--(axis cs:124239545.454545,0.05)
--(axis cs:120231818.181818,0.04)
--(axis cs:116224090.909091,0.01)
--(axis cs:112216363.636364,0.03)
--(axis cs:108208636.363636,0.07)
--(axis cs:104200909.090909,0.07)
--(axis cs:100193181.818182,0.05)
--(axis cs:96185454.5454545,0.08)
--(axis cs:92177727.2727273,0.06)
--(axis cs:88170000,0.06)
--(axis cs:84162272.7272727,0.04)
--(axis cs:80154545.4545455,0.04)
--(axis cs:76146818.1818182,0.07)
--(axis cs:72139090.9090909,0.04)
--(axis cs:68131363.6363636,0.05)
--(axis cs:64123636.3636364,0.08)
--(axis cs:60115909.0909091,0.02)
--(axis cs:56108181.8181818,0.03)
--(axis cs:52100454.5454545,0.03)
--(axis cs:48092727.2727273,0)
--(axis cs:44085000,0.04)
--(axis cs:40077272.7272727,0.03)
--(axis cs:36069545.4545455,0)
--(axis cs:32061818.1818182,0)
--(axis cs:28054090.9090909,0)
--(axis cs:24046363.6363636,0)
--(axis cs:20038636.3636364,0)
--(axis cs:16030909.0909091,0)
--(axis cs:12023181.8181818,0)
--(axis cs:8015454.54545454,0)
--(axis cs:4007727.27272727,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, solid, C5, mark=*, mark size=0, mark options={solid}]
% remove 300M+ values
table {%
0 0
4007727.27272727 0
8015454.54545454 0
12023181.8181818 0
16030909.0909091 0
20038636.3636364 0
24046363.6363636 0
28054090.9090909 0
32061818.1818182 0
36069545.4545455 0
40077272.7272727 0
44085000 0
48092727.2727273 0
52100454.5454545 0
56108181.8181818 0
60115909.0909091 0
64123636.3636364 0.04
68131363.6363636 0.01
72139090.9090909 0
76146818.1818182 0.02
80154545.4545455 0
84162272.7272727 0
88170000 0.02
92177727.2727273 0.01
96185454.5454545 0.04
100193181.818182 0.01
104200909.090909 0.03
108208636.363636 0.02
112216363.636364 0
116224090.909091 0
120231818.181818 0
124239545.454545 0.01
128247272.727273 0.02
132255000 0.01
136262727.272727 0
140270454.545455 0.01
144278181.818182 0.01
148285909.090909 0.02
152293636.363636 0.02
156301363.636364 0.02
160309090.909091 0
164316818.181818 0.02
168324545.454545 0.02
172332272.727273 0.01
176340000 0.01
180347727.272727 0.01
184355454.545455 0.02
188363181.818182 0
192370909.090909 0
196378636.363636 0
200386363.636364 0
204394090.909091 0
208401818.181818 0
212409545.454545 0.03
216417272.727273 0.01
220425000 0
224432727.272727 0
228440454.545455 0
232448181.818182 0
236455909.090909 0
240463636.363636 0
244471363.636364 0
248479090.909091 0
252486818.181818 0
256494545.454545 0
260502272.727273 0
264510000 0.01
268517727.272727 0
272525454.545455 0
276533181.818182 0
280540909.090909 0
284548636.363636 0
288556363.636364 0
292564090.909091 0
296571818.181818 0
% 300579545.454545 0
% 304587272.727273 0
% 308595000 0
% 312602727.272727 0
% 316610454.545455 0.1
% 320618181.818182 0
% 324625909.090909 0
% 328633636.363636 0
% 332641363.636364 0
% 336649090.909091 0
% 340656818.181818 0
% 344664545.454545 0
% 348672272.727273 0
% 352680000 0
};

\end{axis}

\end{tikzpicture}

==> tikz_plots/table_tennis/table_tennis_median_sample_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.97)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number Environment Interactions},
xmajorgrids,
xmin=-24991874.05, xmax=324829355.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.036, ymax=0.756,
ytick style={color=black}
]
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:3332249.87333333,0)
--(axis cs:6664499.74666667,0)
--(axis cs:9996749.62,0)
--(axis cs:13328999.4933333,0)
--(axis cs:16661249.3666667,0)
--(axis cs:19993499.24,0)
--(axis cs:23325749.1133333,0)
--(axis cs:26657998.9866667,0)
--(axis cs:29990248.86,0)
--(axis cs:33322498.7333333,0)
--(axis cs:36654748.6066667,0)
--(axis cs:39986998.48,0)
--(axis cs:43319248.3533333,0)
--(axis cs:46651498.2266667,0)
--(axis cs:49983748.1,0)
--(axis cs:53315997.9733333,0)
--(axis cs:56648247.8466667,0)
--(axis cs:59980497.72,0)
--(axis cs:63312747.5933333,0)
--(axis cs:66644997.4666667,0)
--(axis cs:69977247.34,0)
--(axis cs:73309497.2133333,0)
--(axis cs:76641747.0866667,0)
--(axis cs:79973996.96,0)
--(axis cs:83306246.8333333,0)
--(axis cs:86638496.7066667,0)
--(axis cs:89970746.58,0)
--(axis cs:93302996.4533333,0)
--(axis cs:96635246.3266667,0.005)
--(axis cs:99967496.2,0)
--(axis cs:103299746.073333,0)
--(axis cs:106631995.946667,0)
--(axis cs:109964245.82,0)
--(axis cs:113296495.693333,0)
--(axis cs:116628745.566667,0.01)
--(axis cs:119960995.44,0.015)
--(axis cs:123293245.313333,0)
--(axis cs:126625495.186667,0.005)
--(axis cs:129957745.06,0.045)
--(axis cs:133289994.933333,0.06)
--(axis cs:136622244.806667,0.04)
--(axis cs:139954494.68,0.07)
--(axis cs:143286744.553333,0.075)
--(axis cs:146618994.426667,0.11)
--(axis cs:149951244.3,0.07)
--(axis cs:153283494.173333,0.12)
--(axis cs:156615744.046667,0.105)
--(axis cs:159947993.92,0.13)
--(axis cs:163280243.793333,0.195)
--(axis cs:166612493.666667,0.175)
--(axis cs:169944743.54,0.26)
--(axis cs:173276993.413333,0.16)
--(axis cs:176609243.286667,0.275)
--(axis cs:179941493.16,0.26)
--(axis cs:183273743.033333,0.33)
--(axis cs:186605992.906667,0.29)
--(axis cs:189938242.78,0.325)
--(axis cs:193270492.653333,0.31)
--(axis cs:196602742.526667,0.42)
--(axis cs:199934992.4,0.35)
--(axis cs:203267242.273333,0.44)
--(axis cs:206599492.146667,0.435)
--(axis cs:209931742.02,0.39)
--(axis cs:213263991.893333,0.43)
--(axis cs:216596241.766667,0.405)
--(axis cs:219928491.64,0.419875)
--(axis cs:223260741.513333,0.42)
--(axis cs:226592991.386667,0.445)
--(axis cs:229925241.26,0.45)
--(axis cs:233257491.133333,0.445)
--(axis cs:236589741.006667,0.474875000000001)
--(axis cs:239921990.88,0.47)
--(axis cs:243254240.753333,0.52)
--(axis cs:246586490.626667,0.475)
--(axis cs:249918740.5,0.5)
--(axis cs:253250990.373333,0.47)
--(axis cs:256583240.246667,0.55)
--(axis cs:259915490.12,0.515)
--(axis cs:263247739.993333,0.51)
--(axis cs:266579989.866667,0.52)
--(axis cs:269912239.74,0.47)
--(axis cs:273244489.613333,0.495)
--(axis cs:276576739.486667,0.55)
--(axis cs:279908989.36,0.47)
--(axis cs:283241239.233333,0.54)
--(axis cs:286573489.106667,0.54)
--(axis cs:289905738.98,0.54)
--(axis cs:293237988.853333,0.555)
--(axis cs:296570238.726667,0.55)
--(axis cs:299902488.6,0.51)
--(axis cs:303234738.473333,0.58)
--(axis cs:306566988.346667,0.505)
--(axis cs:309899238.22,0.565)
--(axis cs:313231488.093333,0.53)
--(axis cs:316563737.966667,0.555)
--(axis cs:319895987.84,0.49)
--(axis cs:323228237.713333,0.54)
--(axis cs:326560487.586667,0.495)
--(axis cs:329892737.46,0.535)
--(axis cs:333224987.333333,0.535)
--(axis cs:336557237.206667,0.51)
--(axis cs:339889487.08,0.5)
--(axis cs:343221736.953333,0.475)
--(axis cs:346553986.826667,0.45)
--(axis cs:349886236.7,0.55)
--(axis cs:353218486.573333,0.495)
--(axis cs:356550736.446667,0.49)
--(axis cs:359882986.32,0.48)
--(axis cs:363215236.193333,0.46)
--(axis cs:366547486.066667,0.49)
--(axis cs:369879735.94,0.445)
--(axis cs:373211985.813333,0.475)
--(axis cs:376544235.686667,0.44)
--(axis cs:379876485.56,0.49)
--(axis cs:383208735.433333,0.455)
--(axis cs:386540985.306667,0.51)
--(axis cs:389873235.18,0.49)
--(axis cs:393205485.053333,0.46)
--(axis cs:396537734.926667,0.46)
--(axis cs:399869984.8,0.505)
--(axis cs:403202234.673333,0.48)
--(axis cs:406534484.546667,0.5)
--(axis cs:409866734.42,0.51)
--(axis cs:413198984.293333,0.439875000000001)
--(axis cs:416531234.166667,0.505)
--(axis cs:419863484.04,0.45)
--(axis cs:423195733.913333,0.51)
--(axis cs:426527983.786667,0.545)
--(axis cs:429860233.66,0.445)
--(axis cs:433192483.533333,0.475)
--(axis cs:436524733.406667,0.455)
--(axis cs:439856983.28,0.52)
--(axis cs:443189233.153333,0.46)
--(axis cs:446521483.026667,0.46)
--(axis cs:449853732.9,0.41)
--(axis cs:453185982.773333,0.385)
--(axis cs:456518232.646667,0.465)
--(axis cs:459850482.52,0.445)
--(axis cs:463182732.393333,0.49)
--(axis cs:466514982.266667,0.465)
--(axis cs:469847232.14,0.505)
--(axis cs:473179482.013333,0.495)
--(axis cs:476511731.886667,0.43)
--(axis cs:479843981.76,0.465)
--(axis cs:483176231.633333,0.435)
--(axis cs:486508481.506667,0.505)
--(axis cs:489840731.38,0.4)
--(axis cs:493172981.253333,0.475)
--(axis cs:496505231.126667,0.43)
--(axis cs:499837481,0.49375)
--(axis cs:499837481,0.5505)
--(axis cs:499837481,0.5505)
--(axis cs:496505231.126667,0.595)
--(axis cs:493172981.253333,0.595)
--(axis cs:489840731.38,0.545)
--(axis cs:486508481.506667,0.635)
--(axis cs:483176231.633333,0.59)
--(axis cs:479843981.76,0.61)
--(axis cs:476511731.886667,0.63)
--(axis cs:473179482.013333,0.65)
--(axis cs:469847232.14,0.665)
--(axis cs:466514982.266667,0.61)
--(axis cs:463182732.393333,0.59)
--(axis cs:459850482.52,0.595)
--(axis cs:456518232.646667,0.595)
--(axis cs:453185982.773333,0.525)
--(axis cs:449853732.9,0.595)
--(axis cs:446521483.026667,0.615)
--(axis cs:443189233.153333,0.61)
--(axis cs:439856983.28,0.6)
--(axis cs:436524733.406667,0.57)
--(axis cs:433192483.533333,0.62)
--(axis cs:429860233.66,0.605)
--(axis cs:426527983.786667,0.655)
--(axis cs:423195733.913333,0.665)
--(axis cs:419863484.04,0.61)
--(axis cs:416531234.166667,0.68)
--(axis cs:413198984.293333,0.605)
--(axis cs:409866734.42,0.62)
--(axis cs:406534484.546667,0.62)
--(axis cs:403202234.673333,0.635)
--(axis cs:399869984.8,0.64)
--(axis cs:396537734.926667,0.595)
--(axis cs:393205485.053333,0.575)
--(axis cs:389873235.18,0.625)
--(axis cs:386540985.306667,0.64)
--(axis cs:383208735.433333,0.57)
--(axis cs:379876485.56,0.595)
--(axis cs:376544235.686667,0.595)
--(axis cs:373211985.813333,0.64)
--(axis cs:369879735.94,0.61)
--(axis cs:366547486.066667,0.605)
--(axis cs:363215236.193333,0.63)
--(axis cs:359882986.32,0.605)
--(axis cs:356550736.446667,0.65)
--(axis cs:353218486.573333,0.63)
--(axis cs:349886236.7,0.685)
--(axis cs:346553986.826667,0.605)
--(axis cs:343221736.953333,0.625)
--(axis cs:339889487.08,0.665124999999998)
--(axis cs:336557237.206667,0.66)
--(axis cs:333224987.333333,0.655)
--(axis cs:329892737.46,0.715)
--(axis cs:326560487.586667,0.66)
--(axis cs:323228237.713333,0.69)
--(axis cs:319895987.84,0.625)
--(axis cs:316563737.966667,0.69)
--(axis cs:313231488.093333,0.69)
--(axis cs:309899238.22,0.67)
--(axis cs:306566988.346667,0.645)
--(axis cs:303234738.473333,0.695)
--(axis cs:299902488.6,0.655)
--(axis cs:296570238.726667,0.695)
--(axis cs:293237988.853333,0.69)
--(axis cs:289905738.98,0.68)
--(axis cs:286573489.106667,0.68)
--(axis cs:283241239.233333,0.685)
--(axis cs:279908989.36,0.64)
--(axis cs:276576739.486667,0.72)
--(axis cs:273244489.613333,0.62)
--(axis cs:269912239.74,0.665124999999998)
--(axis cs:266579989.866667,0.68)
--(axis cs:263247739.993333,0.67)
--(axis cs:259915490.12,0.675)
--(axis cs:256583240.246667,0.67)
--(axis cs:253250990.373333,0.6)
--(axis cs:249918740.5,0.66)
--(axis cs:246586490.626667,0.62)
--(axis cs:243254240.753333,0.64)
--(axis cs:239921990.88,0.615)
--(axis cs:236589741.006667,0.62)
--(axis cs:233257491.133333,0.585)
--(axis cs:229925241.26,0.6)
--(axis cs:226592991.386667,0.54)
--(axis cs:223260741.513333,0.58)
--(axis cs:219928491.64,0.58)
--(axis cs:216596241.766667,0.545)
--(axis cs:213263991.893333,0.565)
--(axis cs:209931742.02,0.56)
--(axis cs:206599492.146667,0.615)
--(axis cs:203267242.273333,0.56)
--(axis cs:199934992.4,0.53)
--(axis cs:196602742.526667,0.605)
--(axis cs:193270492.653333,0.485)
--(axis cs:189938242.78,0.46)
--(axis cs:186605992.906667,0.455)
--(axis cs:183273743.033333,0.475)
--(axis cs:179941493.16,0.385)
--(axis cs:176609243.286667,0.41)
--(axis cs:173276993.413333,0.285)
--(axis cs:169944743.54,0.38)
--(axis cs:166612493.666667,0.32)
--(axis cs:163280243.793333,0.395)
--(axis cs:159947993.92,0.25)
--(axis cs:156615744.046667,0.225)
--(axis cs:153283494.173333,0.24)
--(axis cs:149951244.3,0.17)
--(axis cs:146618994.426667,0.2)
--(axis cs:143286744.553333,0.145)
--(axis cs:139954494.68,0.165)
--(axis cs:136622244.806667,0.12)
--(axis cs:133289994.933333,0.175)
--(axis cs:129957745.06,0.085)
--(axis cs:126625495.186667,0.05)
--(axis cs:123293245.313333,0.03)
--(axis cs:119960995.44,0.07)
--(axis cs:116628745.566667,0.045)
--(axis cs:113296495.693333,0.03)
--(axis cs:109964245.82,0.015)
--(axis cs:106631995.946667,0)
--(axis cs:103299746.073333,0)
--(axis cs:99967496.2,0.015)
--(axis cs:96635246.3266667,0.04)
--(axis cs:93302996.4533333,0)
--(axis cs:89970746.58,0.025)
--(axis cs:86638496.7066667,0.015)
--(axis cs:83306246.8333333,0.015)
--(axis cs:79973996.96,0)
--(axis cs:76641747.0866667,0)
--(axis cs:73309497.2133333,0.015)
--(axis cs:69977247.34,0)
--(axis cs:66644997.4666667,0.015)
--(axis cs:63312747.5933333,0)
--(axis cs:59980497.72,0)
--(axis cs:56648247.8466667,0)
--(axis cs:53315997.9733333,0)
--(axis cs:49983748.1,0)
--(axis cs:46651498.2266667,0)
--(axis cs:43319248.3533333,0)
--(axis cs:39986998.48,0)
--(axis cs:36654748.6066667,0)
--(axis cs:33322498.7333333,0)
--(axis cs:29990248.86,0)
--(axis cs:26657998.9866667,0)
--(axis cs:23325749.1133333,0)
--(axis cs:19993499.24,0)
--(axis cs:16661249.3666667,0)
--(axis cs:13328999.4933333,0)
--(axis cs:9996749.62,0)
--(axis cs:6664499.74666667,0)
--(axis cs:3332249.87333333,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
3332249.87333333 0
6664499.74666667 0
9996749.62 0
13328999.4933333 0
16661249.3666667 0
19993499.24 0
23325749.1133333 0
26657998.9866667 0
29990248.86 0
33322498.7333333 0
36654748.6066667 0
39986998.48 0
43319248.3533333 0
46651498.2266667 0
49983748.1 0
53315997.9733333 0
56648247.8466667 0
59980497.72 0
63312747.5933333 0
66644997.4666667 0.005
69977247.34 0
73309497.2133333 0.005
76641747.0866667 0
79973996.96 0
83306246.8333333 0.005
86638496.7066667 0.005
89970746.58 0.01
93302996.4533333 0
96635246.3266667 0.02
99967496.2 0.005
103299746.073333 0
106631995.946667 0
109964245.82 0.005
113296495.693333 0.015
116628745.566667 0.025
119960995.44 0.04
123293245.313333 0.015
126625495.186667 0.025
129957745.06 0.065
133289994.933333 0.115
136622244.806667 0.08
139954494.68 0.115
143286744.553333 0.11
146618994.426667 0.155
149951244.3 0.115
153283494.173333 0.18
156615744.046667 0.16
159947993.92 0.19
163280243.793333 0.29
166612493.666667 0.24
169944743.54 0.32
173276993.413333 0.225
176609243.286667 0.34
179941493.16 0.32
183273743.033333 0.405
186605992.906667 0.37
189938242.78 0.39
193270492.653333 0.395
196602742.526667 0.51
199934992.4 0.44
203267242.273333 0.5
206599492.146667 0.52
209931742.02 0.475
213263991.893333 0.5
216596241.766667 0.475
219928491.64 0.5
223260741.513333 0.5
226592991.386667 0.49
229925241.26 0.525
233257491.133333 0.515
236589741.006667 0.545
239921990.88 0.545
243254240.753333 0.58
246586490.626667 0.55
249918740.5 0.58
253250990.373333 0.53
256583240.246667 0.61
259915490.12 0.595
263247739.993333 0.59
266579989.866667 0.6
269912239.74 0.57
273244489.613333 0.555
276576739.486667 0.635
279908989.36 0.555
283241239.233333 0.61
286573489.106667 0.61
289905738.98 0.61
293237988.853333 0.62
296570238.726667 0.625
299902488.6 0.58
303234738.473333 0.635
306566988.346667 0.575
309899238.22 0.62
313231488.093333 0.61
316563737.966667 0.625
319895987.84 0.56
323228237.713333 0.615
326560487.586667 0.58
329892737.46 0.625
333224987.333333 0.595
336557237.206667 0.585
339889487.08 0.585
343221736.953333 0.55
346553986.826667 0.525
349886236.7 0.62
353218486.573333 0.56
356550736.446667 0.57
359882986.32 0.54
363215236.193333 0.545
366547486.066667 0.545
369879735.94 0.53
373211985.813333 0.565
376544235.686667 0.515
379876485.56 0.54
383208735.433333 0.515
386540985.306667 0.575
389873235.18 0.555
393205485.053333 0.52
396537734.926667 0.53
399869984.8 0.57
403202234.673333 0.56
406534484.546667 0.56
409866734.42 0.565
413198984.293333 0.52
416531234.166667 0.59
419863484.04 0.53
423195733.913333 0.595
426527983.786667 0.6
429860233.66 0.525
433192483.533333 0.55
436524733.406667 0.515
439856983.28 0.56
443189233.153333 0.535
446521483.026667 0.54
449853732.9 0.505
453185982.773333 0.455
456518232.646667 0.53
459850482.52 0.52
463182732.393333 0.54
466514982.266667 0.54
469847232.14 0.585
473179482.013333 0.57
476511731.886667 0.53
479843981.76 0.535
483176231.633333 0.515
486508481.506667 0.57
489840731.38 0.47
493172981.253333 0.535
496505231.126667 0.515
499837481 0.522
};
\addlegendentry{Deep MP}
% PPO
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0)
--(axis cs:3200000,0)
--(axis cs:4800000,0)
--(axis cs:6400000,0)
--(axis cs:8000000,0)
--(axis cs:9600000,0)
--(axis cs:11200000,0)
--(axis cs:12800000,0)
--(axis cs:14400000,0)
--(axis cs:16000000,0)
--(axis cs:17600000,0)
--(axis cs:19200000,0)
--(axis cs:20800000,0)
--(axis cs:22400000,0)
--(axis cs:24000000,0)
--(axis cs:25600000,0)
--(axis cs:27200000,0)
--(axis cs:28800000,0)
--(axis cs:30400000,0)
--(axis cs:32000000,0)
--(axis cs:33600000,0)
--(axis cs:35200000,0)
--(axis cs:36800000,0)
--(axis cs:38400000,0)
--(axis cs:40000000,0)
--(axis cs:41600000,0)
--(axis cs:43200000,0)
--(axis cs:44800000,0)
--(axis cs:46400000,0)
--(axis cs:48000000,0)
--(axis cs:49600000,0)
--(axis cs:51200000,0)
--(axis cs:52800000,0)
--(axis cs:54400000,0)
--(axis cs:56000000,0)
--(axis cs:57600000,0)
--(axis cs:59200000,0)
--(axis cs:60800000,0)
--(axis cs:62400000,0)
--(axis cs:64000000,0)
--(axis cs:65600000,0)
--(axis cs:67200000,0)
--(axis cs:68800000,0)
--(axis cs:70400000,0)
--(axis cs:72000000,0)
--(axis cs:73600000,0)
--(axis cs:75200000,0)
--(axis cs:76800000,0)
--(axis cs:78400000,0)
--(axis cs:80000000,0)
--(axis cs:81600000,0)
--(axis cs:83200000,0)
--(axis cs:84800000,0)
--(axis cs:86400000,0)
--(axis cs:88000000,0)
--(axis cs:89600000,0)
--(axis cs:91200000,0)
--(axis cs:92800000,0)
--(axis cs:94400000,0)
--(axis cs:96000000,0)
--(axis cs:97600000,0)
--(axis cs:99200000,0)
--(axis cs:100800000,0)
--(axis cs:102400000,0)
--(axis cs:104000000,0)
--(axis cs:105600000,0)
--(axis cs:107200000,0)
--(axis cs:108800000,0)
--(axis cs:110400000,0)
--(axis cs:112000000,0)
--(axis cs:113600000,0)
--(axis cs:115200000,0)
--(axis cs:116800000,0)
--(axis cs:118400000,0)
--(axis cs:120000000,0)
--(axis cs:121600000,0)
--(axis cs:123200000,0)
--(axis cs:124800000,0)
--(axis cs:126400000,0)
--(axis cs:128000000,0)
--(axis cs:129600000,0)
--(axis cs:131200000,0)
--(axis cs:132800000,0)
--(axis cs:134400000,0)
--(axis cs:136000000,0)
--(axis cs:137600000,0)
--(axis cs:139200000,0)
--(axis cs:140800000,0)
--(axis cs:142400000,0)
--(axis cs:144000000,0)
--(axis cs:145600000,0)
--(axis cs:147200000,0)
--(axis cs:148800000,0)
--(axis cs:150400000,0)
--(axis cs:152000000,0)
--(axis cs:153600000,0)
--(axis cs:155200000,0)
--(axis cs:156800000,0)
--(axis cs:158400000,0)
--(axis cs:160000000,0)
--(axis cs:161600000,0)
--(axis cs:163200000,0)
--(axis cs:164800000,0)
--(axis cs:166400000,0)
--(axis cs:168000000,0)
--(axis cs:169600000,0)
--(axis cs:171200000,0)
--(axis cs:172800000,0)
--(axis cs:174400000,0)
--(axis cs:176000000,0)
--(axis cs:177600000,0)
--(axis cs:179200000,0)
--(axis cs:180800000,0)
--(axis cs:182400000,0)
--(axis cs:184000000,0)
--(axis cs:185600000,0)
--(axis cs:187200000,0)
--(axis cs:188800000,0)
--(axis cs:190400000,0)
--(axis cs:192000000,0)
--(axis cs:193600000,0)
--(axis cs:195200000,0)
--(axis cs:196800000,0)
--(axis cs:198400000,0)
--(axis cs:200000000,0)
--(axis cs:201600000,0)
--(axis cs:203200000,0)
--(axis cs:204800000,0)
--(axis cs:206400000,0)
--(axis cs:208000000,0)
--(axis cs:209600000,0)
--(axis cs:211200000,0)
--(axis cs:212800000,0)
--(axis cs:214400000,0)
--(axis cs:216000000,0)
--(axis cs:217600000,0)
--(axis cs:219200000,0)
--(axis cs:220800000,0)
--(axis cs:222400000,0)
--(axis cs:224000000,0)
--(axis cs:225600000,0)
--(axis cs:227200000,0)
--(axis cs:228800000,0)
--(axis cs:230400000,0)
--(axis cs:232000000,0)
--(axis cs:233600000,0)
--(axis cs:235200000,0)
--(axis cs:236800000,0)
--(axis cs:238400000,0)
--(axis cs:240000000,0)
--(axis cs:241600000,0)
--(axis cs:243200000,0)
--(axis cs:244800000,0)
--(axis cs:246400000,0)
--(axis cs:248000000,0)
--(axis cs:249600000,0)
--(axis cs:251200000,0)
--(axis cs:252800000,0)
--(axis cs:254400000,0)
--(axis cs:256000000,0)
--(axis cs:257600000,0)
--(axis cs:259200000,0)
--(axis cs:260800000,0)
--(axis cs:262400000,0)
--(axis cs:264000000,0)
--(axis cs:265600000,0)
--(axis cs:267200000,0)
--(axis cs:268800000,0)
--(axis cs:270400000,0)
--(axis cs:272000000,0)
--(axis cs:273600000,0)
--(axis cs:275200000,0)
--(axis cs:276800000,0)
--(axis cs:278400000,0)
--(axis cs:280000000,0)
--(axis cs:281600000,0)
--(axis cs:283200000,0)
--(axis cs:284800000,0)
--(axis cs:286400000,0)
--(axis cs:288000000,0)
--(axis cs:289600000,0)
--(axis cs:291200000,0)
--(axis cs:292800000,0)
--(axis cs:294400000,0)
--(axis cs:296000000,0)
--(axis cs:297600000,0)
--(axis cs:299200000,0)
--(axis cs:300800000,0)
--(axis cs:302400000,0)
--(axis cs:304000000,0)
--(axis cs:305600000,0)
--(axis cs:307200000,0)
--(axis cs:308800000,0)
--(axis cs:310400000,0)
--(axis cs:312000000,0)
--(axis cs:313600000,0)
--(axis cs:315200000,0)
--(axis cs:316800000,0)
--(axis cs:318400000,0)
--(axis cs:320000000,0)
--(axis cs:321600000,0)
--(axis cs:323200000,0)
--(axis cs:324800000,0)
--(axis cs:326400000,0)
--(axis cs:328000000,0)
--(axis cs:329600000,0)
--(axis cs:331200000,0)
--(axis cs:332800000,0)
--(axis cs:334400000,0)
--(axis cs:336000000,0)
--(axis cs:337600000,0)
--(axis cs:339200000,0)
--(axis cs:340800000,0)
--(axis cs:342400000,0)
--(axis cs:344000000,0)
--(axis cs:345600000,0)
--(axis cs:347200000,0)
--(axis cs:348800000,0)
--(axis cs:350400000,0)
--(axis cs:352000000,0)
--(axis cs:353600000,0)
--(axis cs:355200000,0)
--(axis cs:356800000,0)
--(axis cs:358400000,0)
--(axis cs:360000000,0)
--(axis cs:361600000,0)
--(axis cs:363200000,0)
--(axis cs:364800000,0)
--(axis cs:366400000,0)
--(axis cs:368000000,0)
--(axis cs:369600000,0)
--(axis cs:371200000,0)
--(axis cs:372800000,0)
--(axis cs:374400000,0)
--(axis cs:376000000,0)
--(axis cs:377600000,0)
--(axis cs:379200000,0)
--(axis cs:380800000,0)
--(axis cs:382400000,0)
--(axis cs:384000000,0)
--(axis cs:385600000,0)
--(axis cs:387200000,0)
--(axis cs:388800000,0)
--(axis cs:388800000,0)
--(axis cs:388800000,0)
--(axis cs:387200000,0)
--(axis cs:385600000,0)
--(axis cs:384000000,0)
--(axis cs:382400000,0)
--(axis cs:380800000,0)
--(axis cs:379200000,0)
--(axis cs:377600000,0)
--(axis cs:376000000,0)
--(axis cs:374400000,0)
--(axis cs:372800000,0)
--(axis cs:371200000,0)
--(axis cs:369600000,0)
--(axis cs:368000000,0)
--(axis cs:366400000,0)
--(axis cs:364800000,0)
--(axis cs:363200000,0)
--(axis cs:361600000,0)
--(axis cs:360000000,0)
--(axis cs:358400000,0)
--(axis cs:356800000,0)
--(axis cs:355200000,0)
--(axis cs:353600000,0)
--(axis cs:352000000,0)
--(axis cs:350400000,0)
--(axis cs:348800000,0)
--(axis cs:347200000,0)
--(axis cs:345600000,0)
--(axis cs:344000000,0)
--(axis cs:342400000,0)
--(axis cs:340800000,0)
--(axis cs:339200000,0)
--(axis cs:337600000,0)
--(axis cs:336000000,0)
--(axis cs:334400000,0)
--(axis cs:332800000,0)
--(axis cs:331200000,0)
--(axis cs:329600000,0)
--(axis cs:328000000,0)
--(axis cs:326400000,0)
--(axis cs:324800000,0)
--(axis cs:323200000,0)
--(axis cs:321600000,0)
--(axis cs:320000000,0)
--(axis cs:318400000,0)
--(axis cs:316800000,0)
--(axis cs:315200000,0)
--(axis cs:313600000,0)
--(axis cs:312000000,0)
--(axis cs:310400000,0)
--(axis cs:308800000,0)
--(axis cs:307200000,0)
--(axis cs:305600000,0)
--(axis cs:304000000,0)
--(axis cs:302400000,0)
--(axis cs:300800000,0)
--(axis cs:299200000,0)
--(axis cs:297600000,0)
--(axis cs:296000000,0)
--(axis cs:294400000,0)
--(axis cs:292800000,0)
--(axis cs:291200000,0)
--(axis cs:289600000,0)
--(axis cs:288000000,0)
--(axis cs:286400000,0)
--(axis cs:284800000,0)
--(axis cs:283200000,0)
--(axis cs:281600000,0)
--(axis cs:280000000,0)
--(axis cs:278400000,0)
--(axis cs:276800000,0)
--(axis cs:275200000,0)
--(axis cs:273600000,0)
--(axis cs:272000000,0)
--(axis cs:270400000,0)
--(axis cs:268800000,0)
--(axis cs:267200000,0)
--(axis cs:265600000,0)
--(axis cs:264000000,0)
--(axis cs:262400000,0)
--(axis cs:260800000,0)
--(axis cs:259200000,0)
--(axis cs:257600000,0)
--(axis cs:256000000,0)
--(axis cs:254400000,0)
--(axis cs:252800000,0)
--(axis cs:251200000,0)
--(axis cs:249600000,0)
--(axis cs:248000000,0)
--(axis cs:246400000,0)
--(axis cs:244800000,0)
--(axis cs:243200000,0)
--(axis cs:241600000,0)
--(axis cs:240000000,0)
--(axis cs:238400000,0)
--(axis cs:236800000,0)
--(axis cs:235200000,0)
--(axis cs:233600000,0)
--(axis cs:232000000,0)
--(axis cs:230400000,0)
--(axis cs:228800000,0)
--(axis cs:227200000,0)
--(axis cs:225600000,0)
--(axis cs:224000000,0)
--(axis cs:222400000,0)
--(axis cs:220800000,0)
--(axis cs:219200000,0)
--(axis cs:217600000,0)
--(axis cs:216000000,0)
--(axis cs:214400000,0)
--(axis cs:212800000,0)
--(axis cs:211200000,0)
--(axis cs:209600000,0.015)
--(axis cs:208000000,0)
--(axis cs:206400000,0)
--(axis cs:204800000,0)
--(axis cs:203200000,0)
--(axis cs:201600000,0)
--(axis cs:200000000,0)
--(axis cs:198400000,0)
--(axis cs:196800000,0)
--(axis cs:195200000,0)
--(axis cs:193600000,0)
--(axis cs:192000000,0)
--(axis cs:190400000,0)
--(axis cs:188800000,0)
--(axis cs:187200000,0)
--(axis cs:185600000,0)
--(axis cs:184000000,0)
--(axis cs:182400000,0)
--(axis cs:180800000,0)
--(axis cs:179200000,0)
--(axis cs:177600000,0)
--(axis cs:176000000,0)
--(axis cs:174400000,0)
--(axis cs:172800000,0)
--(axis cs:171200000,0)
--(axis cs:169600000,0)
--(axis cs:168000000,0)
--(axis cs:166400000,0)
--(axis cs:164800000,0)
--(axis cs:163200000,0)
--(axis cs:161600000,0)
--(axis cs:160000000,0)
--(axis cs:158400000,0)
--(axis cs:156800000,0)
--(axis cs:155200000,0)
--(axis cs:153600000,0)
--(axis cs:152000000,0)
--(axis cs:150400000,0)
--(axis cs:148800000,0)
--(axis cs:147200000,0)
--(axis cs:145600000,0)
--(axis cs:144000000,0)
--(axis cs:142400000,0)
--(axis cs:140800000,0)
--(axis cs:139200000,0)
--(axis cs:137600000,0)
--(axis cs:136000000,0)
--(axis cs:134400000,0)
--(axis cs:132800000,0)
--(axis cs:131200000,0)
--(axis cs:129600000,0)
--(axis cs:128000000,0)
--(axis cs:126400000,0)
--(axis cs:124800000,0)
--(axis cs:123200000,0)
--(axis cs:121600000,0)
--(axis cs:120000000,0)
--(axis cs:118400000,0)
--(axis cs:116800000,0)
--(axis cs:115200000,0)
--(axis cs:113600000,0)
--(axis cs:112000000,0)
--(axis cs:110400000,0)
--(axis cs:108800000,0)
--(axis cs:107200000,0)
--(axis cs:105600000,0)
--(axis cs:104000000,0)
--(axis cs:102400000,0)
--(axis cs:100800000,0)
--(axis cs:99200000,0)
--(axis cs:97600000,0)
--(axis cs:96000000,0)
--(axis cs:94400000,0)
--(axis cs:92800000,0)
--(axis cs:91200000,0)
--(axis cs:89600000,0)
--(axis cs:88000000,0)
--(axis cs:86400000,0)
--(axis cs:84800000,0)
--(axis cs:83200000,0)
--(axis cs:81600000,0)
--(axis cs:80000000,0)
--(axis cs:78400000,0)
--(axis cs:76800000,0)
--(axis cs:75200000,0)
--(axis cs:73600000,0)
--(axis cs:72000000,0)
--(axis cs:70400000,0)
--(axis cs:68800000,0)
--(axis cs:67200000,0)
--(axis cs:65600000,0)
--(axis cs:64000000,0)
--(axis cs:62400000,0)
--(axis cs:60800000,0)
--(axis cs:59200000,0)
--(axis cs:57600000,0)
--(axis cs:56000000,0)
--(axis cs:54400000,0)
--(axis cs:52800000,0)
--(axis cs:51200000,0)
--(axis cs:49600000,0)
--(axis cs:48000000,0)
--(axis cs:46400000,0)
--(axis cs:44800000,0)
--(axis cs:43200000,0)
--(axis cs:41600000,0)
--(axis cs:40000000,0)
--(axis cs:38400000,0)
--(axis cs:36800000,0)
--(axis cs:35200000,0)
--(axis cs:33600000,0)
--(axis cs:32000000,0)
--(axis cs:30400000,0)
--(axis cs:28800000,0)
--(axis cs:27200000,0)
--(axis cs:25600000,0)
--(axis cs:24000000,0)
--(axis cs:22400000,0)
--(axis cs:20800000,0)
--(axis cs:19200000,0)
--(axis cs:17600000,0)
--(axis cs:16000000,0)
--(axis cs:14400000,0)
--(axis cs:12800000,0)
--(axis cs:11200000,0)
--(axis cs:9600000,0)
--(axis cs:8000000,0)
--(axis cs:6400000,0)
--(axis cs:4800000,0)
--(axis cs:3200000,0)
--(axis cs:1600000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0
3200000 0
4800000 0
6400000 0
8000000 0
9600000 0
11200000 0
12800000 0
14400000 0
16000000 0
17600000 0
19200000 0
20800000 0
22400000 0
24000000 0
25600000 0
27200000 0
28800000 0
30400000 0
32000000 0
33600000 0
35200000 0
36800000 0
38400000 0
40000000 0
41600000 0
43200000 0
44800000 0
46400000 0
48000000 0
49600000 0
51200000 0
52800000 0
54400000 0
56000000 0
57600000 0
59200000 0
60800000 0
62400000 0
64000000 0
65600000 0
67200000 0
68800000 0
70400000 0
72000000 0
73600000 0
75200000 0
76800000 0
78400000 0
80000000 0
81600000 0
83200000 0
84800000 0
86400000 0
88000000 0
89600000 0
91200000 0
92800000 0
94400000 0
96000000 0
97600000 0
99200000 0
100800000 0
102400000 0
104000000 0
105600000 0
107200000 0
108800000 0
110400000 0
112000000 0
113600000 0
115200000 0
116800000 0
118400000 0
120000000 0
121600000 0
123200000 0
124800000 0
126400000 0
128000000 0
129600000 0
131200000 0
132800000 0
134400000 0
136000000 0
137600000 0
139200000 0
140800000 0
142400000 0
144000000 0
145600000 0
147200000 0
148800000 0
150400000 0
152000000 0
153600000 0
155200000 0
156800000 0
158400000 0
160000000 0
161600000 0
163200000 0
164800000 0
166400000 0
168000000 0
169600000 0
171200000 0
172800000 0
174400000 0
176000000 0
177600000 0
179200000 0
180800000 0
182400000 0
184000000 0
185600000 0
187200000 0
188800000 0
190400000 0
192000000 0
193600000 0
195200000 0
196800000 0
198400000 0
200000000 0
201600000 0
203200000 0
204800000 0
206400000 0
208000000 0
209600000 0.005
211200000 0
212800000 0
214400000 0
216000000 0
217600000 0
219200000 0
220800000 0
222400000 0
224000000 0
225600000 0
227200000 0
228800000 0
230400000 0
232000000 0
233600000 0
235200000 0
236800000 0
238400000 0
240000000 0
241600000 0
243200000 0
244800000 0
246400000 0
248000000 0
249600000 0
251200000 0
252800000 0
254400000 0
256000000 0
257600000 0
259200000 0
260800000 0
262400000 0
264000000 0
265600000 0
267200000 0
268800000 0
270400000 0
272000000 0
273600000 0
275200000 0
276800000 0
278400000 0
280000000 0
281600000 0
283200000 0
284800000 0
286400000 0
288000000 0
289600000 0
291200000 0
292800000 0
294400000 0
296000000 0
297600000 0
299200000 0
300800000 0
302400000 0
304000000 0
305600000 0
307200000 0
308800000 0
310400000 0
312000000 0
313600000 0
315200000 0
316800000 0
318400000 0
320000000 0
321600000 0
323200000 0
324800000 0
326400000 0
328000000 0
329600000 0
331200000 0
332800000 0
334400000 0
336000000 0
337600000 0
339200000 0
340800000 0
342400000 0
344000000 0
345600000 0
347200000 0
348800000 0
350400000 0
352000000 0
353600000 0
355200000 0
356800000 0
358400000 0
360000000 0
361600000 0
363200000 0
364800000 0
366400000 0
368000000 0
369600000 0
371200000 0
372800000 0
374400000 0
376000000 0
377600000 0
379200000 0
380800000 0
382400000 0
384000000 0
385600000 0
387200000 0
388800000 0
};
\addlegendentry{PPO}

\end{axis}

\end{tikzpicture}
